MHT-X: Offline Multiple Hypothesis Tracking with Algorithm X

An efficient and versatile implementation of offline multiple hypothesis tracking with Algorithm X for optimal association search was developed using Python. The code is intended for scientific applications that do not require online processing. Directed graph framework is used and multiple scans with progressively increasing time window width are used for edge construction for maximum likelihood trajectories. The current version of the code was developed for applications in multiphase hydrodynamics, e.g. bubble and particle tracking, and is capable of resolving object motion, merges and splits. Feasible object associations and trajectory graph edge likelihoods are determined using weak mass and momentum conservation laws translated to statistical functions for object properties. The code is compatible with n-dimensional motion with arbitrarily many tracked object properties. This framework is easily extendable beyond the present application by replacing the currently used heuristics with ones more appropriate for the problem at hand. The code is open-source and will be continuously developed further.

==> main <==
SyncTeX Version:1
Input:1:C:\Users\FMOF\Documents\Work\Work Drive\MHT-X-Article\MHT-X Article.tex
Input:2:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\base\size10.clo
Input:4:C:\Users\FMOF\Documents\Work\Work Drive\MHT-X-Article\arxiv.sty
Input:5:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.sty
Input:6:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:7:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifvtex.sty
Input:8:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:9:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.cfg
Input:10:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\fancyhdr\fancyhdr.sty
Input:11:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\base\inputenc.sty
Input:12:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\base\fontenc.sty
Input:13:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\t1ptm.fd
Input:14:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:15:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:16:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:17:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:18:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:19:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:20:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:21:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:22:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:23:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:24:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:25:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:26:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:27:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:28:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:29:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:30:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:31:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:32:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:33:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:34:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:35:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:36:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:37:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:38:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\units\nicefrac.sty
Input:39:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:40:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype.sty
Input:41:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype-pdftex.def
Input:42:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype.cfg
Input:43:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\mathtools\mathtools.sty
Input:44:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\tools\calc.sty
Input:45:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\mathtools\mhsetup.sty
Input:46:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:47:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:48:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:49:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:50:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:51:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:52:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:53:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:54:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:55:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:56:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:57:C:\Users\FMOF\Documents\Work\Work Drive\MHT-X-Article\MHT-X Article.aux
Input:58:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:59:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:60:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:61:C:\Users\FMOF\Documents\Work\Work Drive\MHT-X-Article\MHT-X Article.out
Input:62:C:\Users\FMOF\Documents\Work\Work Drive\MHT-X-Article\MHT-X Article.out
Input:63:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\microtype\mt-ptm.cfg
Input:64:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:65:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:66:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\microtype\mt-cmr.cfg
Input:67:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:68:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\microtype\mt-msa.cfg
Input:69:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Input:70:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\microtype\mt-msb.cfg
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!6023
{1
[1,37:4736286,49328946:30785864,44592660,0
h1,37:4736286,4736286:0,0,0
[1,37:4736286,4736286:0,0,0
(1,37:4736286,2114601:0,0,0
k1,37:4736286,2114601:65780
)
]
[1,37:4736286,49328946:30785864,44592660,0
[1,37:4736287,49328946:30785863,47148564,0
[1,37:4736287,3097886:30785863,917504,0
h1,37:4736287,3097886:30785863,0,0
]
[1,37:4736287,47362866:30785863,42626580,0
[1,23:4736287,16751978:30785863,12015692,0
(1,23:4736287,7287223:30785863,762137,10182
k1,23:7099846,7287223:2363559
h1,23:7099846,7287223:0,0,0
x1,23:9786029,7287223
x1,23:10115578,7287223
x1,23:11361270,7287223
g1,23:11644385,7287223
x1,23:12518642,7287223
x1,23:15810660,7287223
g1,23:16093775,7287223
x1,23:18476437,7287223
x1,23:21138796,7287223
g1,23:21421911,7287223
x1,23:24275681,7287223
x1,23:27644696,7287223
g1,23:27927811,7287223
x1,23:30046630,7287223
x1,23:33158592,7287223
k1,23:35522150,7287223:2363558
)
(1,23:4736287,8597943:30785863,762137,10182
k1,23:11791582,8597943:7055295
x1,23:12621673,8597943
x1,23:18095903,8597943
g1,23:18379018,8597943
x1,23:20967781,8597943
g1,23:21250896,8597943
x1,23:27353650,8597943
g1,23:27636765,8597943
x1,23:28511022,8597943
g1,23:28466856,8597943
k1,23:35522150,8597943:7055294
)
(1,23:4736287,10979987:30785863,441051,5892
k1,23:18411871,10979987:13675584
h1,23:18386312,10979987:0,0,0
x1,23:18892248,10979987
g1,23:19056088,10979987
x1,23:21864261,10979987
g1,23:21846566,10979987
k1,23:35522150,10979987:13675584
)
(1,23:4736287,13097936:30785863,1572864,215287
k1,23:10105265,13097936:5368978
h1,23:10105265,13097936:0,0,0
(1,23:10105265,13097936:20047907,1572864,215287
$1,23:10105265,13097936
[1,23:10105265,13097936:20047907,1572864,215287
(1,23:10105265,13097936:20047907,1572864,215287
g1,23:10105265,13097936
(1,23:10105265,13097936:20047907,1572864,215287
r1,37:10105265,13097936:0,717618,215287
g1,23:10498481,13097936
g1,23:10498481,13097936
g1,23:10498482,13097936
(1,23:10498482,13097936:0,1572864,0
r1,37:10498482,13097936:0,1572864,0
)
x1,23:10898906,13097936
x1,23:12414073,13097936
g1,23:12577913,13097936
x1,23:13342713,13097936
x1,23:15466047,13097936
g1,23:15629887,13097936
x1,23:17742076,13097936
g1,23:17905916,13097936
x1,23:19763179,13097936
x1,23:20081035,13097936
x1,23:20820930,13097936
g1,23:20984770,13097936
x1,23:23241801,13097936
g1,23:23405641,13097936
x1,23:24388663,13097936
x1,23:25125287,13097936
g1,23:25289127,13097936
x1,23:27219134,13097936
g1,23:27382974,13097936
x1,23:27710654,13097936
x1,23:28392886,13097936
x1,23:28710742,13097936
x1,23:29759956,13097936
g1,23:29759956,13097936
g1,23:30153172,13097936
)
g1,23:30153172,13097936
)
]
$1,23:30153172,13097936
)
g1,23:30153172,13097936
k1,23:35522150,13097936:5368978
)
(1,23:4736287,15710040:30785863,444328,94696
k1,23:17527115,15710040:12790828
(1,23:17527115,15710040:0,0,0
g1,23:17527115,15710040
g1,23:17527115,15710040
g1,23:17199435,15710040
h1,23:17199435,15710040:0,0,0
g1,23:17527115,15710040
)
x1,23:18327963,15710040
x1,23:18645819,15710040
x1,23:20273722,15710040
g1,23:20437562,15710040
x1,23:21256762,15710040
g1,23:21420602,15710040
x1,23:22731322,15710040
g1,23:22731322,15710040
k1,23:35522150,15710040:12790828
)
]
(1,25:4736287,17469597:30785863,543811,9038
k1,25:18221353,17469597:13485066
x1,25:21120112,17469597
x1,25:22037085,17469597
k1,25:35522151,17469597:13485066
)
(1,27:7095583,18863351:26067271,444328,141880
(1,25:7095583,18863351:0,0,0
g1,25:7095583,18863351
g1,25:5784861,18863351
g1,25:5457181,18863351
(1,25:5457181,18863351:1310722,0,0
k1,25:6767903,18863351:1310722
)
g1,25:7095583,18863351
)
x1,25:7912448,18863351
k1,26:8092181,18863351:179733
x1,26:8388977,18863351
x1,26:10266005,18863351
k1,26:10445737,18863351:179732
x1,26:11411001,18863351
k1,26:11590734,18863351:179733
x1,26:11924968,18863351
x1,26:13845637,18863351
k1,26:14025369,18863351:179732
x1,26:18221948,18863351
k1,26:18401681,18863351:179733
x1,26:18958512,18863351
k1,26:19138244,18863351:179732
x1,26:19472478,18863351
x1,26:20866883,18863351
k1,26:21046616,18863351:179733
x1,26:23275248,18863351
k1,26:23454980,18863351:179732
x1,26:23789214,18863351
x1,26:26311381,18863351
k1,26:26491114,18863351:179733
x1,26:28681659,18863351
k1,26:28861391,18863351:179732
x1,26:31794602,18863351
k1,26:31974335,18863351:179733
x1,26:33162854,18863351
k1,26:33162854,18863351:0
)
(1,27:7095583,19580970:26067271,444328,141880
x1,27:9748223,19580970
k1,26:9891483,19580970:143260
x1,26:10355188,19580970
k1,26:10498428,19580970:143240
x1,26:10962133,19580970
x1,26:11490565,19580970
k1,26:11633825,19580970:143260
x1,26:12240107,19580970
x1,26:12544849,19580970
x1,26:14247254,19580970
k1,26:14390514,19580970:143260
x1,26:15782260,19580970
k1,26:15925520,19580970:143260
x1,26:18227340,19580970
k1,26:18423641,19580970:196301
x1,26:19422339,19580970
k1,26:19565599,19580970:143260
x1,26:20778163,19580970
k1,26:20921423,19580970:143260
x1,26:21349791,19580970
k1,26:21493051,19580970:143260
x1,26:23704945,19580970
k1,26:23848205,19580970:143260
x1,26:24597065,19580970
k1,26:24740325,19580970:143260
x1,26:26417209,19580970
x1,26:27059453,19580970
k1,26:27202714,19580970:143261
x1,26:30306671,19580970
k1,26:30449931,19580970:143260
x1,26:31413291,19580970
k1,26:31556551,19580970:143260
x1,26:32198803,19580970
k1,26:32342063,19580970:143260
x1,26:33162854,19580970
k1,26:33162854,19580970:0
)
(1,27:7095583,20298589:26067271,444328,141880
x1,27:8964535,20298589
k1,26:9128021,20298589:163486
x1,26:10777872,20298589
k1,26:10941359,20298589:163487
x1,26:13928910,20298589
k1,26:14131952,20298589:203042
x1,26:16404121,20298589
k1,26:16567607,20298589:163486
x1,26:18070302,20298589
k1,26:18233788,20298589:163486
x1,26:19772766,20298589
x1,26:20232862,20298589
x1,26:21106017,20298589
k1,26:21269503,20298589:163486
x1,26:21709673,20298589
k1,26:21873160,20298589:163487
x1,26:23082833,20298589
k1,26:23246319,20298589:163486
x1,26:24199280,20298589
k1,26:24362766,20298589:163486
x1,26:26562991,20298589
k1,26:26726477,20298589:163486
x1,26:28155901,20298589
k1,26:28319388,20298589:163487
x1,26:29492758,20298589
k1,26:29656244,20298589:163486
x1,26:32075581,20298589
x1,26:32389171,20298589
x1,26:33185792,20298589
k1,26:33162854,20298589:0
)
(1,27:7095583,21016208:26067271,444328,141880
x1,27:9735203,21016208
k1,26:9878885,21016208:143682
x1,26:11020785,21016208
k1,26:11164466,21016208:143681
x1,26:12770088,21016208
x1,26:13217409,21016208
k1,26:13361091,21016208:143682
x1,26:14824126,21016208
k1,26:14967808,21016208:143682
x1,26:15751987,21016208
k1,26:15895668,21016208:143681
x1,26:17072905,21016208
k1,26:17216587,21016208:143682
x1,26:17965447,21016208
k1,26:18109129,21016208:143682
x1,26:19321693,21016208
k1,26:19465374,21016208:143681
x1,26:22640629,21016208
k1,26:22784311,21016208:143682
x1,26:23319304,21016208
k1,26:23462986,21016208:143682
x1,26:26067931,21016208
k1,26:26211612,21016208:143681
x1,26:26889816,21016208
x1,26:28810001,21016208
k1,26:28953683,21016208:143682
x1,26:31967715,21016208
k1,26:32164156,21016208:196441
x1,26:33162854,21016208
k1,26:33162854,21016208:0
)
(1,27:7095583,21733827:26067271,444328,141880
x1,27:8921845,21733827
k1,26:9086457,21733827:164612
x1,26:9408894,21733827
x1,26:10975121,21733827
k1,26:11139734,21733827:164613
x1,26:11676911,21733827
k1,26:11841523,21733827:164612
x1,26:12629548,21733827
k1,26:12794160,21733827:164612
x1,26:14011674,21733827
k1,26:14176286,21733827:164612
x1,26:14641883,21733827
x1,26:15172499,21733827
k1,26:15337112,21733827:164613
x1,26:15945869,21733827
x1,26:16251922,21733827
x1,26:17961317,21733827
k1,26:18125929,21733827:164612
x1,26:18877846,21733827
k1,26:19042458,21733827:164612
x1,26:22159087,21733827
k1,26:22323699,21733827:164612
x1,26:22825404,21733827
k1,26:22990017,21733827:164613
x1,26:25820326,21733827
k1,26:25984938,21733827:164612
x1,26:26307375,21733827
x1,26:30119145,21733827
k1,26:30283950,21733827:164805
x1,26:31215145,21733827
k1,26:31420622,21733827:205477
x1,26:31743059,21733827
x1,26:33162854,21733827
k1,26:33162854,21733827:0
)
(1,27:7095583,22451446:26067271,444328,141880
x1,27:8056114,22451446
k1,26:8220336,22451446:164222
x1,26:10215207,22451446
k1,26:10379429,22451446:164222
x1,26:12725531,22451446
k1,26:12889848,22451446:164317
x1,26:13850379,22451446
k1,26:14014601,22451446:164222
x1,26:14458269,22451446
k1,26:14622491,22451446:164222
x1,26:16653961,22451446
k1,26:16818183,22451446:164222
x1,26:17372283,22451446
k1,26:17536505,22451446:164222
x1,26:20012315,22451446
k1,26:20176537,22451446:164222
x1,26:21802241,22451446
k1,26:21966462,22451446:164221
x1,26:24017888,22451446
k1,26:24182206,22451446:164318
x1,26:25216563,22451446
x1,26:26091459,22451446
k1,26:26255681,22451446:164222
x1,26:27216212,22451446
k1,26:27380433,22451446:164221
x1,26:28951578,22451446
k1,26:29155884,22451446:204306
x1,26:31372928,22451446
k1,26:31537150,22451446:164222
x1,26:33162854,22451446
k1,26:33162854,22451446:0
)
(1,27:7095583,23169065:26067271,444328,141880
x1,27:10269217,23169065
k1,26:10432867,23169065:163650
x1,26:11381095,23169065
k1,26:11544745,23169065:163650
x1,26:14061066,23169065
k1,26:14224715,23169065:163649
x1,26:15719946,23169065
k1,26:15883596,23169065:163650
x1,26:17123382,23169065
k1,26:17287032,23169065:163650
x1,26:17980461,23169065
x1,26:20199338,23169065
k1,26:20362988,23169065:163650
x1,26:21164772,23169065
k1,26:21328422,23169065:163650
x1,26:24282746,23169065
k1,26:24446396,23169065:163650
x1,26:25869386,23169065
k1,26:26033035,23169065:163649
x1,26:27418600,23169065
k1,26:27582250,23169065:163650
x1,26:28895567,23169065
k1,26:29059217,23169065:163650
x1,26:30007445,23169065
k1,26:30171095,23169065:163650
x1,26:33162854,23169065
k1,26:33162854,23169065:0
)
(1,27:7095583,23886684:26067271,444328,141880
x1,27:9174501,23886684
x1,26:10495035,23886684
k1,26:10683382,23886684:188347
x1,26:11166005,23886684
x1,26:11898839,23886684
k1,26:12087185,23886684:188346
x1,26:14686146,23886684
k1,26:14874493,23886684:188347
x1,26:15394554,23886684
k1,26:15582900,23886684:188346
x1,26:18108304,23886684
k1,26:18296651,23886684:188347
x1,26:20784661,23886684
k1,26:20973007,23886684:188346
x1,26:21752435,23886684
k1,26:21940782,23886684:188347
x1,26:23574496,23886684
k1,26:23762842,23886684:188346
x1,26:26603128,23886684
k1,26:26879808,23886684:276680
x1,26:27919270,23886684
k1,26:28107616,23886684:188346
x1,26:29369676,23886684
k1,26:29558023,23886684:188347
x1,26:30003877,23886684
k1,26:30192223,23886684:188346
x1,26:33162854,23886684
k1,26:33162854,23886684:0
)
(1,27:7095583,24604303:26067271,444328,141880
x1,27:8227884,24604303
k1,26:8392193,24604303:164309
x1,26:8933738,24604303
x1,26:12112121,24604303
k1,26:12276429,24604303:164308
x1,26:14118842,24604303
k1,26:14283151,24604303:164309
x1,26:15439045,24604303
k1,26:15603354,24604303:164309
x1,26:18203130,24604303
k1,26:18367438,24604303:164308
x1,26:19486929,24604303
x1,26:19802164,24604303
k1,26:19966473,24604303:164309
x1,26:21266040,24604303
x1,26:21873194,24604303
k1,26:22037503,24604303:164309
x1,26:23626369,24604303
k1,26:23790677,24604303:164308
x1,26:26552992,24604303
k1,26:26757558,24604303:204566
x1,26:27913453,24604303
k1,26:28077762,24604303:164309
x1,26:29593814,24604303
x1,26:30046813,24604303
x1,26:30906864,24604303
k1,26:31071172,24604303:164308
x1,26:31504787,24604303
k1,26:31669096,24604303:164309
x1,26:33185792,24604303
k1,26:33162854,24604303:0
)
(1,27:7095583,25321922:26067271,444328,141880
x1,27:7392379,25321922
x1,26:9981533,25321922
k1,26:10209624,25321922:228091
x1,26:10840654,25321922
x1,26:12167766,25321922
k1,26:12395858,25321922:228092
x1,26:13212715,25321922
k1,26:13440806,25321922:228091
x1,26:15371317,25321922
k1,26:15599408,25321922:228091
x1,26:18570040,25321922
k1,26:18798131,25321922:228091
x1,26:19466599,25321922
k1,26:19694691,25321922:228092
x1,26:22182032,25321922
k1,26:22410123,25321922:228091
x1,26:24823265,25321922
k1,26:25051356,25321922:228091
x1,26:26276647,25321922
k1,26:26504738,25321922:228091
x1,26:29030142,25321922
k1,26:29258234,25321922:228092
x1,26:31746244,25321922
k1,26:31974335,25321922:228091
x1,26:33162854,25321922
k1,26:33162854,25321922:0
)
(1,27:7095583,26039541:26067271,444328,141880
x1,27:7386559,26039541
x1,26:10143630,26039541
g1,26:10307470,26039541
x1,26:11071614,26039541
g1,26:11235454,26039541
x1,26:12036293,26039541
g1,26:12200133,26039541
x1,26:15112513,26039541
g1,26:15276353,26039541
x1,26:15749512,26039541
g1,26:15913352,26039541
x1,26:17351208,26039541
g1,26:17554368,26039541
x1,26:18573448,26039541
g1,26:18737288,26039541
x1,26:19974600,26039541
g1,26:20138440,26039541
x1,26:20575551,26039541
g1,26:20739391,26039541
x1,26:22231639,26039541
x1,26:23942111,26039541
g1,26:24105951,26039541
x1,26:25052287,26039541
g1,26:25216127,26039541
x1,26:25653238,26039541
g1,26:25817078,26039541
x1,26:26326941,26039541
g1,26:26490781,26039541
x1,26:27437099,26039541
x1,26:27748395,26039541
x1,26:28029547,26039541
g1,26:28193387,26039541
x1,26:28812043,26039541
x1,26:29123339,26039541
x1,26:31716576,26039541
k1,27:33162854,26039541:1560966
g1,27:33162854,26039541
)
(1,29:4736287,27902998:30785863,541848,9432
(1,29:4736287,27902998:1179648,541848,0
g1,29:4736287,27902998
x1,29:5129503,27902998
g1,29:5915935,27902998
)
x1,29:7270150,27902998
x1,29:10183854,27902998
k1,29:22853002,27902998:12669148
k1,29:35522150,27902998:12669148
)
(1,31:4736287,29419114:30785863,444328,141880
x1,31:6945288,29419114
k1,30:7108278,29419114:162990
x1,30:10150601,29419114
k1,30:10313590,29419114:162989
x1,30:10680517,29419114
x1,30:10901189,29419114
x1,30:11514352,29419114
x1,30:12637667,29419114
k1,30:12800657,29419114:162990
x1,30:14706570,29419114
k1,30:14869559,29419114:162989
x1,30:15309729,29419114
k1,30:15472718,29419114:162989
x1,30:18222000,29419114
k1,30:18384990,29419114:162990
x1,30:21243855,29419114
k1,30:21406844,29419114:162989
x1,30:21920276,29419114
k1,30:22083266,29419114:162990
x1,30:22706253,29419114
k1,30:22869243,29419114:162990
x1,30:23675688,29419114
k1,30:23838677,29419114:162989
x1,30:25122253,29419114
k1,30:25285243,29419114:162990
x1,30:27264390,29419114
k1,30:27427380,29419114:162990
x1,30:29407205,29419114
k1,30:29570194,29419114:162989
x1,30:30339688,29419114
k1,30:30502678,29419114:162990
x1,30:32372959,29419114
k1,30:32535948,29419114:162989
x1,30:33342393,29419114
k1,30:33505383,29419114:162990
x1,30:35522150,29419114
k1,30:35522150,29419114:0
)
(1,31:4736287,30136733:30785863,451540,141880
x1,31:6861157,30136733
k1,30:7024902,30136733:163745
x1,30:7793630,30136733
k1,30:7957376,30136733:163746
x1,30:9055742,30136733
k1,30:9219487,30136733:163745
x1,30:12149335,30136733
k1,30:12313080,30136733:163745
x1,30:14766937,30136733
k1,30:14930682,30136733:163745
x1,30:16842681,30136733
k1,30:17006427,30136733:163746
x1,30:17812080,30136733
x1,30:18564425,30136733
x1,30:18877687,30136733
x1,30:19380126,30136733
x1,30:19518740,30136733
k1,30:19682504,30136733:163764
x1,30:20122238,30136733
k1,30:20285983,30136733:163745
x1,30:21640814,30136733
k1,30:21804559,30136733:163745
x1,30:22097281,30136733
x1,30:22413823,30136733
x1,30:23865655,30136733
k1,30:24029400,30136733:163745
x1,30:24798128,30136733
k1,30:24961874,30136733:163746
x1,30:26169676,30136733
x1,30:27341872,30136733
k1,30:27505617,30136733:163745
x1,30:29592911,30136733
k1,30:29756656,30136733:163745
x1,30:32942968,30136733
k1,30:33106713,30136733:163745
x1,30:34058727,30136733
k1,30:34222473,30136733:163746
x1,30:34735395,30136733
k1,30:34899140,30136733:163745
x1,30:35522150,30136733
k1,30:35522150,30136733:0
)
(1,31:4736287,30854352:30785863,491520,163840
x1,31:5258028,30854352
x1,30:6179329,30854352
k1,30:6402291,30854352:222962
x1,30:6912017,30854352
k1,30:7134980,30854352:222963
x1,30:7462661,30854352
(1,30:7462661,30616527:356734,197518,0
x1,30:7786627,30616527
)
$1,30:7819395,30854352
k1,30:8005333,30854352:185938
x1,30:9601618,30854352
k1,30:9787556,30854352:185938
x1,30:11383173,30854352
k1,30:11569112,30854352:185939
x1,30:15394038,30854352
k1,30:15579976,30854352:185938
x1,30:17547923,30854352
x1,30:18578221,30854352
k1,30:18764159,30854352:185938
x1,30:20212054,30854352
k1,30:20397993,30854352:185939
x1,30:22959534,30854352
k1,30:23145472,30854352:185938
x1,30:23924900,30854352
k1,30:24110839,30854352:185939
x1,30:26153644,30854352
k1,30:26339582,30854352:185938
x1,30:27304846,30854352
k1,30:27490784,30854352:185938
x1,30:30461415,30854352
k1,30:30647354,30854352:185939
x1,30:32281068,30854352
k1,30:32467006,30854352:185938
x1,30:35604070,30854352
k1,30:35522150,30854352:0
)
(1,31:4736287,31571971:30785863,451540,141880
x1,31:6281704,31571971
k1,30:6442947,31571971:161243
$1,30:6442947,31571971
x1,30:6836317,31571971
$1,30:6836317,31571971
k1,30:6997561,31571971:161244
x1,30:7425929,31571971
k1,30:7587172,31571971:161243
x1,30:9549239,31571971
k1,30:9710483,31571971:161244
x1,30:10245476,31571971
k1,30:10406719,31571971:161243
x1,30:13188926,31571971
k1,30:13350169,31571971:161243
x1,30:16614682,31571971
k1,30:16816977,31571971:202295
x1,30:18314698,31571971
k1,30:18475941,31571971:161243
x1,30:19082223,31571971
x1,30:19390245,31571971
x1,30:19665577,31571971
k1,30:19826821,31571971:161244
x1,30:21039385,31571971
k1,30:21200628,31571971:161243
x1,30:23377178,31571971
k1,30:23538421,31571971:161243
x1,30:24038086,31571971
k1,30:24199330,31571971:161244
x1,30:25910917,31571971
k1,30:26072160,31571971:161243
x1,30:26357316,31571971
x1,30:27696384,31571971
x1,30:28001126,31571971
x1,30:28276458,31571971
k1,30:28437702,31571971:161244
$1,30:28437702,31571971
x1,30:28831072,31571971
$1,30:28831072,31571971
k1,30:28992315,31571971:161243
x1,30:30630043,31571971
k1,30:30791286,31571971:161243
x1,30:33321596,31571971
k1,30:33483359,31571971:161763
x1,30:34866798,31571971
x1,30:35522150,31571971
k1,30:35522150,31571971:0
)
(1,31:4736287,32289590:30785863,451540,133036
x1,31:7320998,32289590
k1,30:7474460,32289590:153462
x1,30:8530892,32289590
k1,30:8684353,32289590:153461
x1,30:10394825,32289590
x1,30:10722505,32289590
x1,30:11413896,32289590
k1,30:11567358,32289590:153462
x1,30:11895038,32289590
k1,30:12048500,32289590:153462
x1,30:13140971,32289590
k1,30:13294432,32289590:153461
x1,30:15588167,32289590
k1,30:15741629,32289590:153462
x1,30:16615213,32289590
k1,30:16768674,32289590:153461
x1,30:18880226,32289590
k1,30:19033688,32289590:153462
x1,30:19361368,32289590
x1,30:20037040,32289590
k1,30:20190502,32289590:153462
x1,30:20518182,32289590
x1,30:22431149,32289590
k1,30:22584610,32289590:153461
x1,30:23859266,32289590
k1,30:24012728,32289590:153462
x1,30:24668080,32289590
x1,30:24947264,32289590
x1,30:26904150,32289590
k1,30:27057612,32289590:153462
x1,30:27603524,32289590
k1,30:27756985,32289590:153461
x1,30:28047961,32289590
x1,30:29637849,32289590
k1,30:29791311,32289590:153462
x1,30:30155687,32289590
x1,30:30534482,32289590
k1,30:30690019,32289590:155537
x1,30:31618052,32289590
k1,30:31771514,32289590:153462
x1,30:32948751,32289590
k1,30:33102212,32289590:153461
x1,30:33923003,32289590
k1,30:34076465,32289590:153462
x1,30:34361621,32289590
x1,30:35522150,32289590
k1,30:35522150,32289590:0
)
(1,31:4736287,33007209:30785863,444328,141880
x1,31:6694586,33007209
x1,30:7719784,33007209
k1,30:7884281,33007209:164497
x1,30:9935035,33007209
k1,30:10099697,33007209:164662
x1,30:11725410,33007209
k1,30:11889908,33007209:164498
x1,30:12333576,33007209
k1,30:12498073,33007209:164497
x1,30:12793414,33007209
k1,30:12957911,33007209:164497
x1,30:15174969,33007209
k1,30:15339467,33007209:164498
x1,30:15856978,33007209
k1,30:16021475,33007209:164497
x1,30:17425002,33007209
k1,30:17589500,33007209:164498
x1,30:18143600,33007209
k1,30:18308097,33007209:164497
x1,30:19009859,33007209
x1,30:19626003,33007209
k1,30:19790500,33007209:164497
x1,30:21896454,33007209
k1,30:22060952,33007209:164498
x1,30:23427904,33007209
k1,30:23592401,33007209:164497
x1,30:26843161,33007209
k1,30:27007659,33007209:164498
x1,30:27525170,33007209
k1,30:27689667,33007209:164497
x1,30:29426444,33007209
x1,30:30091627,33007209
k1,30:30256124,33007209:164497
x1,30:33637241,33007209
k1,30:33842374,33007209:205133
x1,30:34396474,33007209
k1,30:34560971,33007209:164497
x1,30:35522150,33007209
k1,30:35522150,33007209:0
)
(1,31:4736287,33724828:30785863,444328,141880
x1,31:6220944,33724828
x1,30:6361852,33724828
k1,30:6550195,33724828:188343
x1,30:6846991,33724828
k1,30:7030433,33724828:183442
x1,30:7661463,33724828
x1,30:8127710,33724828
k1,30:8311152,33724828:183442
x1,30:11690875,33724828
k1,30:11874317,33724828:183442
x1,30:14324238,33724828
k1,30:14507681,33724828:183443
x1,30:14953535,33724828
k1,30:15136977,33724828:183442
x1,30:17587567,33724828
k1,30:17771009,33724828:183442
x1,30:18550437,33724828
k1,30:18733879,33724828:183442
x1,30:19699794,33724828
k1,30:19883237,33724828:183443
x1,30:22278336,33724828
k1,30:22540302,33724828:261966
x1,30:23579764,33724828
k1,30:23763207,33724828:183443
x1,30:26733832,33724828
k1,30:26917274,33724828:183442
x1,30:28624520,33724828
k1,30:28807962,33724828:183442
x1,30:31035944,33724828
k1,30:31219387,33724828:183443
x1,30:31665241,33724828
k1,30:31848683,33724828:183442
x1,30:34781885,33724828
k1,30:34965327,33724828:183442
x1,30:35522150,33724828
k1,30:35522150,33724828:0
)
(1,31:4736287,34442447:30785863,451540,141880
x1,31:5361130,34442447
k1,30:5524051,34442447:162921
x1,30:5817937,34442447
x1,30:6910847,34442447
k1,30:7073769,34442447:162922
x1,30:7698612,34442447
x1,30:8019745,34442447
x1,30:8524221,34442447
k1,30:8687142,34442447:162921
x1,30:11058758,34442447
k1,30:11221864,34442447:163106
x1,30:12839569,34442447
k1,30:13002490,34442447:162921
x1,30:13443972,34442447
k1,30:13606894,34442447:162922
x1,30:14746699,34442447
k1,30:14909620,34442447:162921
x1,30:16013016,34442447
x1,30:16628035,34442447
k1,30:16790956,34442447:162921
x1,30:18225309,34442447
k1,30:18388231,34442447:162922
x1,30:21293336,34442447
x1,30:21697764,34442447
k1,30:21889515,34442447:162920
x1,30:23985119,34442447
x1,30:24206556,34442447
k1,30:24369478,34442447:162922
x1,30:27164040,34442447
k1,30:27326961,34442447:162921
x1,30:29239615,34442447
k1,30:29402537,34442447:162922
x1,30:30579404,34442447
k1,30:30742325,34442447:162921
x1,30:31220225,34442447
x1,30:31838515,34442447
x1,30:31961401,34442447
k1,30:32124507,34442447:163106
x1,30:32933355,34442447
k1,30:33096276,34442447:162921
x1,30:34383015,34442447
x1,30:35522150,34442447
k1,30:35522150,34442447:0
)
(1,31:4736287,35160066:30785863,491520,163840
x1,31:8411207,35160066
k1,30:8562879,35160066:151672
x1,30:10453648,35160066
x1,30:11443154,35160066
k1,30:11594825,35160066:151671
x1,30:13842040,35160066
k1,30:13993712,35160066:151672
$1,30:13993712,35160066
x1,30:14515453,35160066
x1,30:15436754,35160066
k1,30:15618794,35160066:182040
x1,30:16128520,35160066
k1,30:16310560,35160066:182040
x1,30:16703930,35160066
k1,30:16813154,35160066:109224
(1,30:16813154,35160066:846508,455111,127431
x1,30:17650561,35160066
)
k1,30:17768886,35160066:109224
x1,30:18162256,35160066
$1,30:18162256,35160066
x1,30:18322819,35160066
k1,30:18476925,35160066:154106
x1,30:19440285,35160066
x1,30:20708397,35160066
k1,30:20860068,35160066:151671
x1,30:21359733,35160066
k1,30:21511405,35160066:151672
x1,30:22117687,35160066
x1,30:22428989,35160066
x1,30:22918188,35160066
k1,30:23069860,35160066:151672
x1,30:23854681,35160066
k1,30:24006353,35160066:151672
x1,30:25468736,35160066
k1,30:25620407,35160066:151671
x1,30:27474564,35160066
x1,30:28900987,35160066
k1,30:29052659,35160066:151672
x1,30:29587652,35160066
k1,30:29739324,35160066:151672
x1,30:31308966,35160066
k1,30:31460638,35160066:151672
x1,30:33940980,35160066
k1,30:34095085,35160066:154105
x1,30:35522150,35160066
k1,30:35522150,35160066:0
)
(1,31:4736287,35877685:30785863,444328,141880
x1,31:6738380,35877685
g1,30:6902220,35877685
x1,30:9123855,35877685
g1,30:9287695,35877685
x1,30:12782036,35877685
g1,30:12945876,35877685
x1,30:15476841,35877685
k1,31:35522149,35877685:20159996
g1,31:35522149,35877685
)
(1,33:4736287,36955752:30785863,444328,141880
h1,32:4715971,36955752:0,0,0
x1,32:5755433,36955752
k1,32:5925454,36955752:170021
x1,32:8115999,36955752
k1,32:8286020,36955752:170021
x1,32:10885656,36955752
k1,32:11055677,36955752:170021
x1,32:13617218,36955752
k1,32:13787239,36955752:170021
x1,32:15457723,36955752
k1,32:15627744,36955752:170021
x1,32:16110375,36955752
x1,32:16660645,36955752
k1,32:16830666,36955752:170021
x1,32:17461696,36955752
x1,32:17779546,36955752
x1,32:19551843,36955752
k1,32:19721864,36955752:170021
x1,32:20501292,36955752
k1,32:20671313,36955752:170021
x1,32:21488170,36955752
k1,32:21658192,36955752:170022
x1,32:23811960,36955752
k1,32:23981981,36955752:170021
x1,32:24538812,36955752
k1,32:24708833,36955752:170021
x1,32:27642695,36955752
k1,32:27812716,36955752:170021
x1,32:28146950,36955752
x1,32:31671157,36955752
k1,32:31841178,36955752:170021
x1,32:34125293,36955752
k1,32:34296859,36955752:171566
x1,32:35522150,36955752
k1,32:35522150,36955752:0
)
(1,33:4736287,37673371:30785863,444328,141880
x1,33:5293110,37673371
k1,32:5463194,37673371:170084
x1,32:5797428,37673371
x1,32:7269649,37673371
k1,32:7439734,37673371:170085
x1,32:8404998,37673371
k1,32:8575082,37673371:170084
x1,32:10579782,37673371
k1,32:10749866,37673371:170084
x1,32:12644282,37673371
k1,32:12814366,37673371:170084
x1,32:13334427,37673371
k1,32:13504512,37673371:170085
x1,32:15491839,37673371
k1,32:15713731,37673371:221892
x1,32:16270562,37673371
k1,32:16440647,37673371:170085
x1,32:17331712,37673371
k1,32:17501796,37673371:170084
x1,32:18819328,37673371
k1,32:18990973,37673371:171645
x1,32:20327223,37673371
k1,32:20497308,37673371:170085
x1,32:21313497,37673371
k1,32:21483581,37673371:170084
x1,32:22040404,37673371
x1,32:22358254,37673371
x1,32:23350446,37673371
k1,32:23520530,37673371:170084
x1,32:24930972,37673371
k1,32:25101056,37673371:170084
x1,32:25657887,37673371
k1,32:25827972,37673371:170085
x1,32:27981730,37673371
k1,32:28197378,37673371:215648
x1,32:30499559,37673371
k1,32:30669643,37673371:170084
x1,32:32656301,37673371
k1,32:32827947,37673371:171646
x1,32:33533175,37673371
x1,32:34386802,37673371
k1,32:34556886,37673371:170084
x1,32:35522150,37673371
k1,32:35522150,37673371:0
)
(1,33:4736287,38390990:30785863,444328,141880
x1,33:6706363,38390990
k1,32:6870495,38390990:164132
x1,32:8984367,38390990
k1,32:9148500,38390990:164133
x1,32:9685677,38390990
k1,32:9849809,38390990:164132
x1,32:10350869,38390990
x1,32:11306388,38390990
k1,32:11470520,38390990:164132
x1,32:11792957,38390990
x1,32:13212752,38390990
k1,32:13376885,38390990:164133
x1,32:14057868,38390990
x1,32:14507081,38390990
k1,32:14671213,38390990:164132
x1,32:15172918,38390990
k1,32:15337050,38390990:164132
x1,32:16842165,38390990
k1,32:17006298,38390990:164133
x1,32:17328735,38390990
x1,32:18973728,38390990
k1,32:19137860,38390990:164132
x1,32:19675037,38390990
k1,32:19839169,38390990:164132
x1,32:20161606,38390990
x1,32:22343768,38390990
k1,32:22508047,38390990:164279
x1,32:24478123,38390990
k1,32:24642255,38390990:164132
x1,32:26756127,38390990
k1,32:26920260,38390990:164133
x1,32:27457437,38390990
k1,32:27621569,38390990:164132
x1,32:27944006,38390990
x1,32:30556310,38390990
k1,32:30720442,38390990:164132
x1,32:32153341,38390990
k1,32:32317474,38390990:164133
x1,32:34251415,38390990
k1,32:34415547,38390990:164132
x1,32:35096530,38390990
x1,32:35545743,38390990
k1,32:35522150,38390990:0
)
(1,33:4736287,39108609:30785863,451540,141880
x1,33:5244110,39108609
k1,32:5407821,39108609:163711
x1,32:6931290,39108609
k1,32:7095000,39108609:163710
x1,32:7421369,39108609
x1,32:9267917,39108609
k1,32:9431671,39108609:163754
x1,32:9758040,39108609
x1,32:11195309,39108609
k1,32:11359019,39108609:163710
x1,32:12048306,39108609
x1,32:12503197,39108609
k1,32:12666908,39108609:163711
x1,32:15677283,39108609
k1,32:15840994,39108609:163711
x1,32:17255463,39108609
k1,32:17419173,39108609:163710
x1,32:18216808,39108609
k1,32:18380519,39108609:163711
x1,32:18706888,39108609
x1,32:20325612,39108609
k1,32:20489322,39108609:163710
x1,32:21033050,39108609
k1,32:21196761,39108609:163711
x1,32:22393871,39108609
k1,32:22557581,39108609:163710
x1,32:24515778,39108609
k1,32:24679489,39108609:163711
x1,32:26589850,39108609
k1,32:26753561,39108609:163711
x1,32:27297289,39108609
k1,32:27460999,39108609:163710
x1,32:28113719,39108609
k1,32:28277430,39108609:163711
x1,32:28821158,39108609
k1,32:28984868,39108609:163710
x1,32:30326223,39108609
k1,32:30489934,39108609:163711
x1,32:32030371,39108609
k1,32:32194107,39108609:163736
x1,32:32991742,39108609
k1,32:33155453,39108609:163711
x1,32:34932177,39108609
x1,32:35242162,39108609
x1,32:35522150,39108609
k1,32:35522150,39108609:0
)
(1,33:4736287,39826228:30785863,444328,141880
x1,33:5165967,39826228
k1,32:5329256,39826228:163289
x1,32:5830451,39826228
k1,32:5993741,39826228:163290
x1,32:7245436,39826228
k1,32:7408725,39826228:163289
x1,32:9233767,39826228
k1,32:9397056,39826228:163289
x1,32:9933687,39826228
x1,32:13964275,39826228
k1,32:14127564,39826228:163289
x1,32:14664187,39826228
x1,32:16873029,39826228
k1,32:17036319,39826228:163290
x1,32:20148517,39826228
k1,32:20311806,39826228:163289
x1,32:20813001,39826228
k1,32:20976290,39826228:163289
x1,32:22282741,39826228
k1,32:22446141,39826228:163400
x1,32:26131669,39826228
k1,32:26294958,39826228:163289
x1,32:27475790,39826228
k1,32:27639079,39826228:163289
x1,32:30662341,39826228
k1,32:30825741,39826228:163400
x1,32:33223494,39826228
k1,32:33386783,39826228:163289
x1,32:34388529,39826228
x1,32:35522150,39826228
k1,32:35522150,39826228:0
)
(1,33:4736287,40543847:30785863,444328,141880
x1,33:5665589,40543847
k1,32:5828905,40543847:163316
x1,32:7939110,40543847
k1,32:8102425,40543847:163315
x1,32:8388163,40543847
x1,32:8693561,40543847
x1,32:9720500,40543847
k1,32:9883816,40543847:163316
x1,32:10884544,40543847
k1,32:11087529,40543847:202985
x1,32:11409311,40543847
x1,32:12826195,40543847
k1,32:12989510,40543847:163315
x1,32:16062483,40543847
k1,32:16225799,40543847:163316
x1,32:17155101,40543847
k1,32:17318416,40543847:163315
x1,32:19248428,40543847
k1,32:19411744,40543847:163316
x1,32:21913895,40543847
k1,32:22077211,40543847:163316
x1,32:23006513,40543847
k1,32:23169828,40543847:163315
x1,32:26065195,40543847
k1,32:26228511,40543847:163316
x1,32:26550293,40543847
x1,32:29292948,40543847
x1,32:29411247,40543847
k1,32:29614232,40543847:202985
x1,32:30614968,40543847
k1,32:30778283,40543847:163315
x1,32:32423219,40543847
k1,32:32586535,40543847:163316
x1,32:33479793,40543847
k1,32:33643108,40543847:163315
x1,32:34751314,40543847
k1,32:34914630,40543847:163316
x1,32:35522150,40543847
k1,32:35522150,40543847:0
)
(1,33:4736287,41261466:30785863,444328,141880
x1,33:5939953,41261466
k1,32:6103073,41261466:163120
x1,32:6868744,41261466
k1,32:7031864,41261466:163120
x1,32:7651757,41261466
k1,32:7814877,41261466:163120
x1,32:8544427,41261466
x1,32:10003537,41261466
k1,32:10166657,41261466:163120
x1,32:12282413,41261466
k1,32:12445533,41261466:163120
x1,32:12992536,41261466
k1,32:13155656,41261466:163120
x1,32:13483991,41261466
x1,32:17081862,41261466
k1,32:17244981,41261466:163119
x1,32:19178178,41261466
x1,32:19490129,41261466
x1,32:19771863,41261466
k1,32:19934983,41261466:163120
x1,32:22616140,41261466
k1,32:22779404,41261466:163264
x1,32:25843396,41261466
k1,32:26006516,41261466:163120
x1,32:26553519,41261466
k1,32:26716639,41261466:163120
x1,32:29489711,41261466
k1,32:29652831,41261466:163120
x1,32:30601059,41261466
k1,32:30764179,41261466:163120
x1,32:31055737,41261466
x1,32:34182784,41261466
k1,32:34345904,41261466:163120
x1,32:35604070,41261466
k1,32:35522150,41261466:0
)
(1,33:4736287,41979085:30785863,444328,141880
x1,33:5646630,41979085
k1,32:5851402,41979085:204772
x1,32:6851119,41979085
k1,32:7015497,41979085:164378
x1,32:8229299,41979085
k1,32:8393676,41979085:164377
x1,32:8857854,41979085
x1,32:9386832,41979085
k1,32:9551210,41979085:164378
x1,32:10586917,41979085
k1,32:10751294,41979085:164377
x1,32:13036810,41979085
k1,32:13201187,41979085:164377
x1,32:13701363,41979085
k1,32:13865741,41979085:164378
x1,32:14472642,41979085
k1,32:14637019,41979085:164377
x1,32:15708089,41979085
k1,32:15872467,41979085:164378
x1,32:16372643,41979085
k1,32:16537020,41979085:164377
x1,32:18536445,41979085
k1,32:18700823,41979085:164378
x1,32:19450449,41979085
k1,32:19614826,41979085:164377
x1,32:20865262,41979085
x1,32:22293785,41979085
k1,32:22458163,41979085:164378
x1,32:23922049,41979085
k1,32:24086426,41979085:164377
x1,32:27015460,41979085
k1,32:27179837,41979085:164377
x1,32:27929463,41979085
k1,32:28093841,41979085:164378
x1,32:29915171,41979085
k1,32:30079548,41979085:164377
x1,32:31043893,41979085
k1,32:31208271,41979085:164378
x1,32:31993251,41979085
k1,32:32157628,41979085:164377
x1,32:33907596,41979085
k1,32:34071974,41979085:164378
x1,32:34572150,41979085
k1,32:34736527,41979085:164377
x1,32:35522150,41979085
k1,32:35522150,41979085:0
)
(1,33:4736287,42696704:30785863,444328,141880
x1,33:5682623,42696704
x1,32:6000479,42696704
x1,32:6281631,42696704
g1,32:6445471,42696704
x1,32:9776619,42696704
k1,33:35522151,42696704:25860220
g1,33:35522151,42696704
)
(1,35:4736287,43774771:30785863,444328,141880
h1,34:4705485,43774771:0,0,0
x1,34:6275128,43774771
k1,34:6421544,43774771:146416
x1,34:7349577,43774771
k1,34:7495994,43774771:146417
x1,34:9136927,43774771
k1,34:9283343,43774771:146416
x1,34:10246703,43774771
k1,34:10393120,43774771:146417
x1,34:11177941,43774771
k1,34:11324357,43774771:146416
x1,34:14178478,43774771
k1,34:14324894,43774771:146416
x1,34:17143703,43774771
k1,34:17290120,43774771:146417
x1,34:19680554,43774771
k1,34:19826970,43774771:146416
x1,34:20754378,43774771
k1,34:20900795,43774771:146417
x1,34:22684304,43774771
k1,34:22830720,43774771:146416
x1,34:23115876,43774771
x1,34:25246650,43774771
k1,34:25393066,43774771:146416
x1,34:26285147,43774771
x1,34:28158891,43774771
k1,34:28305308,43774771:146417
x1,34:29910278,43774771
k1,34:30056694,43774771:146416
x1,34:30840873,43774771
k1,34:30987290,43774771:146417
x1,34:32736115,43774771
k1,34:32882531,43774771:146416
x1,34:35522150,43774771
k1,34:35522150,43774771:0
)
(1,35:4736287,44492390:30785863,444328,141880
x1,35:5256348,44492390
k1,34:5443212,44492390:186864
x1,34:6260069,44492390
k1,34:6446932,44492390:186863
x1,34:7412196,44492390
x1,34:7736606,44492390
x1,34:8023578,44492390
k1,34:8210442,44492390:186864
x1,34:9788001,44492390
k1,34:9980620,44492390:192619
x1,34:10797477,44492390
k1,34:10984341,44492390:186864
x1,34:12321258,44492390
k1,34:12508122,44492390:186864
x1,34:14066968,44492390
x1,34:14533215,44492390
x1,34:15417727,44492390
k1,34:15604590,44492390:186863
x1,34:18166131,44492390
k1,34:18352995,44492390:186864
x1,34:18873056,44492390
k1,34:19059920,44492390:186864
x1,34:20025835,44492390
k1,34:20212698,44492390:186863
x1,34:21697355,44492390
k1,34:21884219,44492390:186864
x1,34:22330073,44492390
k1,34:22516937,44492390:186864
x1,34:23371232,44492390
x1,34:23689082,44492390
x1,34:24941301,44492390
k1,34:25128164,44492390:186863
x1,34:26093428,44492390
k1,34:26280292,44492390:186864
x1,34:27208118,44492390
k1,34:27394982,44492390:186864
x1,34:28026012,44492390
k1,34:28212875,44492390:186863
x1,34:30069186,44492390
k1,34:30256050,44492390:186864
x1,34:32334967,44492390
k1,34:32521831,44492390:186864
x1,34:33041892,44492390
k1,34:33228755,44492390:186863
x1,34:33859785,44492390
x1,34:34184195,44492390
k1,34:34371059,44492390:186864
x1,34:35522150,44492390
k1,34:35522150,44492390:0
)
(1,35:4736287,45210009:30785863,444328,141880
x1,35:5292571,45210009
k1,34:5456501,45210009:163930
x1,34:5790407,45210009
x1,34:7183444,45210009
k1,34:7347374,45210009:163930
x1,34:9535768,45210009
k1,34:9699699,45210009:163931
x1,34:12092447,45210009
k1,34:12256399,45210009:163952
x1,34:14333258,45210009
k1,34:14497189,45210009:163931
x1,34:15053473,45210009
k1,34:15217403,45210009:163930
x1,34:15885215,45210009
x1,34:17606871,45210009
k1,34:17810302,45210009:203431
x1,34:19183302,45210009
k1,34:19347232,45210009:163930
x1,34:21387383,45210009
k1,34:21551313,45210009:163930
x1,34:23739707,45210009
k1,34:23903637,45210009:163930
x1,34:26760492,45210009
k1,34:26924423,45210009:163931
x1,34:27739811,45210009
k1,34:27903741,45210009:163930
x1,34:30277791,45210009
k1,34:30441721,45210009:163930
x1,34:31220383,45210009
k1,34:31384313,45210009:163930
x1,34:32274496,45210009
k1,34:32438427,45210009:163931
x1,34:33106239,45210009
k1,34:33270169,45210009:163930
x1,34:33641457,45210009
x1,34:33958979,45210009
x1,34:34245660,45210009
k1,34:34409590,45210009:163930
x1,34:35522150,45210009
k1,34:35522150,45210009:0
)
(1,35:4736287,45927628:30785863,451540,141880
x1,35:7012960,45927628
x1,34:7134536,45927628
k1,34:7298628,45927628:164092
x1,34:10946381,45927628
k1,34:11110422,45927628:164041
x1,34:12058650,45927628
k1,34:12222692,45927628:164042
x1,34:13572135,45927628
k1,34:13736176,45927628:164041
x1,34:15522947,45927628
k1,34:15686989,45927628:164042
x1,34:19079297,45927628
k1,34:19243338,45927628:164041
x1,34:21154682,45927628
k1,34:21318724,45927628:164042
x1,34:23469953,45927628
k1,34:23633994,45927628:164041
x1,34:24764113,45927628
k1,34:24928155,45927628:164042
x1,34:25730595,45927628
k1,34:25894636,45927628:164041
x1,34:26222971,45927628
x1,34:27592767,45927628
k1,34:27756809,45927628:164042
x1,34:31879324,45927628
k1,34:32043365,45927628:164041
x1,34:32481350,45927628
k1,34:32645392,45927628:164042
x1,34:34724377,45927628
k1,34:34888418,45927628:164041
x1,34:35545088,45927628
k1,34:35522150,45927628:0
)
(1,35:4736287,46645247:30785863,444328,141880
x1,35:6413171,46645247
x1,35:7055415,46645247
k1,34:7208984,46645247:153569
x1,34:8225658,46645247
k1,34:8381282,46645247:155624
x1,34:9950292,46645247
k1,34:10103861,46645247:153569
x1,34:11066579,46645247
k1,34:11220148,46645247:153569
x1,34:12362048,46645247
k1,34:12515618,46645247:153570
x1,34:13585595,46645247
k1,34:13739164,46645247:153569
x1,34:17199565,46645247
k1,34:17353134,46645247:153569
x1,34:17781502,46645247
k1,34:17935071,46645247:153569
x1,34:18755862,46645247
k1,34:18909432,46645247:153570
x1,34:21209958,46645247
k1,34:21365581,46645247:155623
x1,34:21686707,46645247
x1,34:22173268,46645247
k1,34:22326837,46645247:153569
x1,34:23824548,46645247
k1,34:23978118,46645247:153570
x1,34:25904196,46645247
k1,34:26057765,46645247:153569
x1,34:28377544,46645247
k1,34:28531113,46645247:153569
x1,34:29315292,46645247
k1,34:29468861,46645247:153569
x1,34:29754017,46645247
x1,34:31741578,46645247
k1,34:31895148,46645247:153570
x1,34:32644008,46645247
k1,34:32797577,46645247:153569
x1,34:35545088,46645247
k1,34:35522150,46645247:0
)
(1,35:4736287,47362866:30785863,444328,141880
x1,35:5044306,47362866
x1,34:5863001,47362866
k1,34:6026169,47362866:163168
x1,34:6710646,47362866
x1,34:7311323,47362866
k1,34:7474492,47362866:163169
x1,34:8771430,47362866
k1,34:8934598,47362866:163168
x1,34:11349427,47362866
k1,34:11512595,47362866:163168
x1,34:13170920,47362866
k1,34:13334089,47362866:163169
x1,34:16072013,47362866
k1,34:16235181,47362866:163168
x1,34:17388733,47362866
k1,34:17551902,47362866:163169
x1,34:19065546,47362866
x1,34:19769968,47362866
k1,34:19933136,47362866:163168
x1,34:20942017,47362866
k1,34:21144953,47362866:202936
x1,34:21974120,47362866
k1,34:22137289,47362866:163169
x1,34:25019889,47362866
k1,34:25183057,47362866:163168
x1,34:27561557,47362866
k1,34:27724725,47362866:163168
x1,34:28878295,47362866
k1,34:29041464,47362866:163169
x1,34:32319851,47362866
k1,34:32483019,47362866:163168
x1,34:35636838,47362866
k1,35:35522150,47362866:0
k1,35:35522150,47362866:0
)
]
h1,37:4736287,49328946:30785863,0,0
]
]
]
!39558
}1
!10
{2
[1,61:4736286,49328946:30785864,44592660,235932
[1,61:4736286,4736286:0,0,0
(1,61:4736286,2114601:0,0,0
k1,61:4736286,2114601:65780
)
]
[1,61:4736286,49328946:30785864,44592660,235932
[1,61:4736287,49328946:30785863,47148564,235932
[1,61:4736287,3097886:30785863,917504,0
(1,61:4736287,3097886:30785863,786432,0
g1,61:4736287,3097886
(1,61:4736287,3097886:30785863,786432,0
[1,61:4736287,3097886:30785863,786432,0
(1,61:4736287,2861954:30785863,550500,235932
(1,61:4736287,2861954:0,0,0
[1,61:4736287,2861954:30785863,0,0
(1,61:4736287,2861954:30785863,0,0
h1,61:4736287,2861954:0,0,0
k1,61:20129219,2861954:15392932
k1,61:35522151,2861954:15392932
)
]
k1,61:4736286,2861954:-30785864
)
g1,61:4736287,2861954
[1,61:4736287,2861954:30785863,550500,235932
(1,61:4736287,2861954:30785863,550500,235932
k1,61:9930608,2861954:5194321
h1,61:9930608,2861954:0,0,0
x1,61:11386808,2861954
x1,61:11544751,2861954
x1,61:12200102,2861954
g1,61:12363942,2861954
x1,61:12837110,2861954
x1,61:14204173,2861954
g1,61:14368013,2861954
x1,61:16625689,2861954
g1,61:16789529,2861954
x1,61:19738615,2861954
g1,61:19902455,2861954
x1,61:20302879,2861954
x1,61:22245349,2861954
g1,61:22409189,2861954
x1,61:25467075,2861954
g1,61:25630915,2861954
x1,61:26796129,2861954
g1,61:26959969,2861954
x1,61:29690821,2861954
g1,61:29854661,2861954
x1,61:30327829,2861954
r1,61:30327829,2861954:0,786432,235932
g1,61:30327829,2861954
k1,61:35522150,2861954:5194321
)
]
g1,61:35522150,2861954
(1,61:35522150,2861954:0,458750,196610
k1,61:4736286,2861954:-30785864
[1,61:4736286,2861954:30785863,458750,196610
(1,61:4736286,2861954:30785863,458750,196610
k1,61:32414998,2861954:27678712
h1,61:32391995,2861954:0,0,0
x1,61:32847337,2861954
g1,61:32994793,2861954
x1,61:35522149,2861954
r1,61:35522149,2861954:0,655360,196610
g1,61:35522149,2861954
g1,61:35522149,2861954
)
]
)
)
]
)
g1,61:35522150,3097886
)
]
[1,61:4736287,47362866:30785863,42626580,0
(1,37:4736287,5391646:30785863,444328,141880
h1,36:4736287,5391646:0,0,0
x1,36:6949790,5391646
k1,36:7114451,5391646:164661
x1,36:8578346,5391646
k1,36:8743008,5391646:164662
x1,36:9563995,5391646
x1,36:10063528,5391646
x1,36:10920513,5391646
x1,36:11384682,5391646
x1,36:12385034,5391646
k1,36:12549695,5391646:164661
x1,36:13299321,5391646
k1,36:13463982,5391646:164661
x1,36:13964158,5391646
x1,36:14785788,5391646
k1,36:14950450,5391646:164662
x1,36:16021520,5391646
k1,36:16186181,5391646:164661
x1,36:16650359,5391646
x1,36:17179337,5391646
k1,36:17343998,5391646:164661
x1,36:18272353,5391646
x1,36:19129338,5391646
k1,36:19294000,5391646:164662
x1,36:19900901,5391646
x1,36:21328780,5391646
k1,36:21493441,5391646:164661
x1,36:22028981,5391646
k1,36:22193643,5391646:164662
x1,36:22801171,5391646
k1,36:22965832,5391646:164661
x1,36:23466008,5391646
x1,36:23966184,5391646
x1,36:24502350,5391646
x1,36:24807420,5391646
x1,36:25083043,5391646
k1,36:25247704,5391646:164661
x1,36:25747880,5391646
x1,36:26212049,5391646
x1,36:27247122,5391646
x1,36:27711291,5391646
x1,36:28872370,5391646
k1,36:29037237,5391646:164867
x1,36:30608492,5391646
k1,36:30773153,5391646:164661
x1,36:31880230,5391646
x1,36:32409208,5391646
k1,36:32573870,5391646:164662
x1,36:32931314,5391646
k1,36:33095975,5391646:164661
x1,36:34024330,5391646
x1,36:34916678,5391646
x1,36:35416854,5391646
x1,36:35630940,5391646
k1,37:35522150,5391646:0
)
(1,37:4736287,6109265:30785863,444328,141880
x1,37:5721274,6109265
k1,36:5884855,6109265:163581
x1,36:6723409,6109265
x1,36:7416182,6109265
k1,36:7579764,6109265:163582
x1,36:8090646,6109265
k1,36:8254227,6109265:163581
x1,36:8947657,6109265
x1,36:9750097,6109265
x1,36:11063420,6109265
k1,36:11227001,6109265:163581
x1,36:12175229,6109265
k1,36:12338811,6109265:163582
x1,36:13214142,6109265
x1,36:15001570,6109265
k1,36:15165151,6109265:163581
x1,36:15930822,6109265
k1,36:16094404,6109265:163582
x1,36:16896844,6109265
k1,36:17060425,6109265:163581
x1,36:17680318,6109265
x1,36:18373747,6109265
x1,36:18956863,6109265
x1,36:19978627,6109265
k1,36:20142208,6109265:163581
x1,36:20616313,6109265
k1,36:20779895,6109265:163582
x1,36:22220626,6109265
k1,36:22423699,6109265:203073
x1,36:23591244,6109265
k1,36:23754826,6109265:163582
x1,36:25213938,6109265
k1,36:25377519,6109265:163581
x1,36:26070949,6109265
x1,36:26873389,6109265
x1,36:28004165,6109265
x1,36:28478270,6109265
x1,36:29664202,6109265
k1,36:29827835,6109265:163633
x1,36:30338061,6109265
x1,36:31905516,6109265
k1,36:32069097,6109265:163581
x1,36:32579979,6109265
k1,36:32743561,6109265:163582
x1,36:33290557,6109265
k1,36:33454138,6109265:163581
x1,36:34913250,6109265
x1,36:35071629,6109265
x1,36:35545743,6109265
k1,36:35522150,6109265:0
)
(1,37:4736287,6826884:30785863,444328,141880
x1,37:5249719,6826884
k1,36:5413305,6826884:163586
x1,36:6366907,6826884
k1,36:6530493,6826884:163586
x1,36:7153480,6826884
x1,36:7996227,6826884
x1,36:8135005,6826884
k1,36:8298641,6826884:163636
x1,36:9251602,6826884
x1,36:10388654,6826884
k1,36:10552240,6826884:163586
x1,36:11101974,6826884
k1,36:11265560,6826884:163586
x1,36:11815285,6826884
x1,36:12128875,6826884
x1,36:13108295,6826884
k1,36:13271881,6826884:163586
x1,36:14407641,6826884
k1,36:14571226,6826884:163585
x1,36:15854143,6826884
k1,36:16017729,6826884:163586
x1,36:16750921,6826884
k1,36:16914507,6826884:163586
x1,36:17868109,6826884
k1,36:18031695,6826884:163586
x1,36:19167446,6826884
k1,36:19331032,6826884:163586
x1,36:21200652,6826884
k1,36:21364237,6826884:163585
x1,36:22024185,6826884
x1,36:23618586,6826884
k1,36:23782223,6826884:163637
x1,36:25394463,6826884
k1,36:25558049,6826884:163586
x1,36:26767062,6826884
k1,36:26930648,6826884:163586
x1,36:27590596,6826884
x1,36:28543538,6826884
k1,36:28707123,6826884:163585
x1,36:29549870,6826884
x1,36:30062643,6826884
x1,36:31382512,6826884
k1,36:31546098,6826884:163586
x1,36:31839111,6826884
k1,36:32002697,6826884:163586
x1,36:35522150,6826884
k1,36:35522150,6826884:0
)
(1,37:4736287,7544503:30785863,444328,141880
x1,37:5293118,7544503
k1,36:5484271,7544503:191153
x1,36:6524403,7544503
x1,36:7378698,7544503
k1,36:7569851,7544503:191153
x1,36:8386708,7544503
k1,36:8577861,7544503:191153
x1,36:9246329,7544503
x1,36:9617983,7544503
x1,36:10620666,7544503
k1,36:10811819,7544503:191153
x1,36:11406080,7544503
x1,36:11926141,7544503
x1,36:12966263,7544503
k1,36:13157416,7544503:191153
x1,36:13936844,7544503
k1,36:14127997,7544503:191153
x1,36:14944854,7544503
k1,36:15136007,7544503:191153
x1,36:16472257,7544503
x1,36:17326552,7544503
k1,36:17517705,7544503:191153
x1,36:18743004,7544503
x1,36:19912804,7544503
k1,36:20197903,7544503:285099
x1,36:21497392,7544503
k1,36:21688545,7544503:191153
x1,36:23582302,7544503
k1,36:23773455,7544503:191153
x1,36:24441923,7544503
x1,36:25667196,7544503
k1,36:25858349,7544503:191153
x1,36:26674538,7544503
k1,36:26865691,7544503:191153
x1,36:27570911,7544503
x1,36:28350330,7544503
x1,36:29427222,7544503
x1,36:29551747,7544503
k1,36:29749728,7544503:197981
x1,36:30306551,7544503
x1,36:30900812,7544503
x1,36:31383435,7544503
x1,36:31680231,7544503
x1,36:32720353,7544503
k1,36:32911506,7544503:191153
x1,36:33876770,7544503
x1,36:34396831,7544503
x1,36:35604070,7544503
k1,36:35522150,7544503:0
)
(1,37:4736287,8262122:30785863,444328,6548
x1,37:5864806,8262122
x1,37:6374669,8262122
x1,37:6993325,8262122
x1,37:8013051,8262122
g1,36:8176891,8262122
x1,36:9123227,8262122
x1,36:10761592,8262122
g1,36:10925432,8262122
x1,36:11871768,8262122
g1,36:12035608,8262122
x1,36:12763695,8262122
x1,36:13382989,8262122
x1,36:13747355,8262122
x1,36:14511490,8262122
g1,36:14675330,8262122
x1,36:15839898,8262122
x1,36:16859624,8262122
g1,36:17023464,8262122
x1,36:18188687,8262122
x1,36:19408294,8262122
k1,37:35522150,8262122:16228544
g1,37:35522150,8262122
)
(1,40:4736287,10162389:30785863,541848,159643
(1,40:4736287,10162389:1179648,541848,0
g1,40:4736287,10162389
x1,40:5129503,10162389
g1,40:5915935,10162389
)
x1,40:7226901,10162389
g1,40:7423509,10162389
x1,40:10918378,10162389
k1,40:23220264,10162389:12301886
k1,40:35522150,10162389:12301886
)
[1,47:4736287,30109751:30785863,18510542,0
(1,45:4736287,28791500:30785863,17192291,0
g1,45:4736287,28791500
h1,44:4736287,28791500:0,0,0
(1,44:4736287,28791500:30785863,17192291,0
(1,44:4736287,28791500:30786273,17192334,0
(1,44:4736287,28791500:30786273,17192334,0
(1,44:4736287,28791500:0,17192334,0
(1,44:4736287,28791500:0,33943388,0
(1,44:4736287,28791500:60782346,33943388,0
)
k1,44:4736289,28791500:-60782344
)
)
g1,44:35522560,28791500
)
)
)
g1,45:35522150,28791500
g1,45:35522150,28791500
)
(1,45:4736287,29967871:30785863,451540,141880
k1,45:5729123,29967871:992836
(1,45:5729123,29967871:28800191,451540,141880
x1,45:7440250,29967871
g1,45:7604090,29967871
x1,45:8113953,29967871
g1,45:8317113,29967871
(1,45:8317113,29967871:0,0,0
(1,45:8317113,29250252:0,0,0
)
)
x1,45:8790281,29967871
g1,45:8954121,29967871
x1,45:9646177,29967871
x1,45:11413008,29967871
g1,45:11576848,29967871
x1,45:12122760,29967871
g1,45:12286600,29967871
x1,45:13087439,29967871
g1,45:13251279,29967871
x1,45:13869935,29967871
x1,45:14181231,29967871
x1,45:15918582,29967871
g1,45:16082422,29967871
x1,45:17902332,29967871
g1,45:18066172,29967871
x1,45:20778672,29967871
g1,45:20981832,29967871
x1,45:21964863,29967871
x1,45:23031126,29967871
g1,45:23194966,29967871
x1,45:23886366,29967871
x1,45:24929694,29967871
g1,45:25093534,29967871
x1,45:26003814,29967871
x1,45:26282998,29967871
g1,45:26446838,29967871
x1,45:27210982,29967871
g1,45:27374822,29967871
x1,45:28357854,29967871
g1,45:28521694,29967871
x1,45:29759662,29967871
x1,45:30044085,29967871
g1,45:30207925,29967871
x1,45:31227644,29967871
g1,45:31391484,29967871
x1,45:32593403,29967871
g1,45:32757243,29967871
x1,45:34431011,29967871
x1,45:34529314,29967871
)
k1,45:35522150,29967871:992836
)
]
(1,50:4736287,31483041:30785863,444328,141880
h1,49:4715971,31483041:0,0,0
x1,49:5728936,31483041
k1,49:5892314,31483041:163378
x1,49:8425683,31483041
k1,49:8589062,31483041:163379
x1,49:9964191,31483041
k1,49:10127569,31483041:163378
x1,49:10453283,31483041
x1,49:10870843,31483041
k1,49:11034221,31483041:163378
x1,49:12192444,31483041
k1,49:12355822,31483041:163378
x1,49:12970766,31483041
k1,49:13134145,31483041:163379
x1,49:16427697,31483041
k1,49:16591075,31483041:163378
x1,49:17803364,31483041
k1,49:17966834,31483041:163470
x1,49:19558260,31483041
k1,49:19721639,31483041:163379
x1,49:20517673,31483041
k1,49:20681051,31483041:163378
x1,49:21766315,31483041
k1,49:21929693,31483041:163378
x1,49:22364181,31483041
k1,49:22527559,31483041:163378
x1,49:23721615,31483041
k1,49:23884994,31483041:163379
x1,49:24391798,31483041
k1,49:24555176,31483041:163378
x1,49:26943279,31483041
k1,49:27106657,31483041:163378
x1,49:28627051,31483041
k1,49:28790429,31483041:163378
x1,49:30436581,31483041
k1,49:30639587,31483041:203006
x1,49:31978266,31483041
k1,49:32141645,31483041:163379
x1,49:33299859,31483041
k1,49:33463237,31483041:163378
x1,49:35091798,31483041
x1,49:35545743,31483041
k1,49:35522150,31483041:0
)
(1,50:4736287,32200660:30785863,444328,141880
x1,50:6195138,32200660
k1,49:6359194,32200660:164056
x1,49:6684580,32200660
x1,49:7752368,32200660
k1,49:7916425,32200660:164057
x1,49:8350477,32200660
k1,49:8514533,32200660:164056
x1,49:9237524,32200660
k1,49:9401581,32200660:164057
x1,49:10341292,32200660
k1,49:10505348,32200660:164056
x1,49:11843322,32200660
x1,49:12632002,32200660
k1,49:12796059,32200660:164057
x1,49:14277853,32200660
k1,49:14441909,32200660:164056
x1,49:15236491,32200660
k1,49:15400547,32200660:164056
x1,49:18310755,32200660
k1,49:18474866,32200660:164111
x1,49:19667060,32200660
k1,49:19831116,32200660:164056
x1,49:21584284,32200660
k1,49:21748395,32200660:164111
x1,49:22037334,32200660
k1,49:22201390,32200660:164056
x1,49:23827654,32200660
k1,49:23991711,32200660:164057
x1,49:25690867,32200660
k1,49:25854923,32200660:164056
x1,49:27011972,32200660
k1,49:27176029,32200660:164057
x1,49:27610081,32200660
k1,49:27774137,32200660:164056
x1,49:28063076,32200660
x1,49:28378638,32200660
x1,49:30230004,32200660
k1,49:30394115,32200660:164111
x1,49:31983939,32200660
k1,49:32147995,32200660:164056
x1,49:32617842,32200660
k1,49:32781899,32200660:164057
x1,49:33070838,32200660
x1,49:33379840,32200660
x1,49:34201045,32200660
k1,49:34365101,32200660:164056
x1,49:35522150,32200660
k1,49:35522150,32200660:0
)
(1,50:4736287,32918279:30785863,444328,141880
x1,50:5792054,32918279
g1,49:5955894,32918279
x1,49:6756733,32918279
g1,49:6920573,32918279
x1,49:8158531,32918279
x1,49:9452858,32918279
g1,49:9616698,32918279
x1,49:12346896,32918279
g1,49:12510736,32918279
x1,49:13310920,32918279
g1,49:13474760,32918279
x1,49:16386494,32918279
k1,50:35522151,32918279:19226752
g1,50:35522151,32918279
)
(1,52:7095583,34272932:28426567,444328,141880
(1,51:7095583,34272932:0,444328,6548
g1,51:7095583,34272932
g1,51:5784861,34272932
g1,51:5457181,34272932
(1,51:5457181,34272932:1310722,444328,6548
k1,51:6767903,34272932:1310722
(1,51:6767903,34272932:0,444328,6548
k1,51:6276383,34272932:-491520
x1,51:6767903,34272932
)
)
g1,51:7095583,34272932
)
x1,51:8952189,34272932
g1,51:9116029,34272932
x1,51:10281243,34272932
g1,51:10445083,34272932
x1,51:13321433,34272932
g1,51:13485273,34272932
x1,51:15305839,34272932
g1,51:15469679,34272932
x1,51:17144110,34272932
g1,51:17307950,34272932
x1,51:20839642,34272932
g1,51:21003482,34272932
x1,51:21803666,34272932
g1,51:21967506,34272932
x1,51:23660298,34272932
k1,52:35522150,34272932:11943772
g1,52:35522150,34272932
)
(1,53:7095583,35281577:28426567,444328,141880
(1,52:7095583,35281577:0,444328,6548
g1,52:7095583,35281577
g1,52:5784861,35281577
g1,52:5457181,35281577
(1,52:5457181,35281577:1310722,444328,6548
k1,52:6767903,35281577:1310722
(1,52:6767903,35281577:0,444328,6548
k1,52:6276383,35281577:-491520
x1,52:6767903,35281577
)
)
g1,52:7095583,35281577
)
x1,52:8515734,35281577
g1,52:8679574,35281577
x1,52:10026317,35281577
g1,52:10190157,35281577
x1,52:12046763,35281577
g1,52:12210603,35281577
x1,52:12428835,35281577
g1,52:12592675,35281577
x1,52:15759976,35281577
g1,52:15923816,35281577
x1,52:16724000,35281577
g1,52:16887840,35281577
x1,52:18944343,35281577
k1,53:35522150,35281577:16659727
g1,53:35522150,35281577
)
(1,54:7095583,36290223:28426567,444328,141880
(1,53:7095583,36290223:0,444328,6548
g1,53:7095583,36290223
g1,53:5784861,36290223
g1,53:5457181,36290223
(1,53:5457181,36290223:1310722,444328,6548
k1,53:6767903,36290223:1310722
(1,53:6767903,36290223:0,444328,6548
k1,53:6276383,36290223:-491520
x1,53:6767903,36290223
)
)
g1,53:7095583,36290223
)
x1,53:9098331,36290223
g1,53:9262171,36290223
x1,53:9589851,36290223
x1,53:12171289,36290223
g1,53:12335129,36290223
x1,53:13099273,36290223
g1,53:13263113,36290223
x1,53:16430414,36290223
g1,53:16594254,36290223
x1,53:17031365,36290223
g1,53:17195205,36290223
x1,53:18287676,36290223
x1,53:18896508,36290223
g1,53:19060348,36290223
x1,53:19824492,36290223
x1,53:19962123,36290223
k1,54:35522150,36290223:15641947
g1,54:35522150,36290223
)
(1,55:7095583,37298869:28426567,444328,141880
(1,54:7095583,37298869:0,444328,6548
g1,54:7095583,37298869
g1,54:5784861,37298869
g1,54:5457181,37298869
(1,54:5457181,37298869:1310722,444328,6548
k1,54:6767903,37298869:1310722
(1,54:6767903,37298869:0,444328,6548
k1,54:6276383,37298869:-491520
x1,54:6767903,37298869
)
)
g1,54:7095583,37298869
)
x1,54:9207780,37298869
g1,54:9371620,37298869
x1,54:9808731,37298869
g1,54:9972571,37298869
x1,54:11537563,37298869
g1,54:11701403,37298869
x1,54:12211266,37298869
g1,54:12375106,37298869
x1,54:13175945,37298869
g1,54:13339785,37298869
x1,54:14995873,37298869
k1,55:35522149,37298869:20640964
g1,55:35522149,37298869
)
(1,57:4736287,38653521:30785863,444328,141880
x1,57:5755433,38653521
k1,56:5940005,38653521:184572
x1,56:7982143,38653521
k1,56:8166715,38653521:184572
x1,56:8723546,38653521
k1,56:8908119,38653521:184573
x1,56:11692925,38653521
k1,56:11877497,38653521:184572
x1,56:14439038,38653521
k1,56:14623610,38653521:184572
x1,56:15143671,38653521
k1,56:15328243,38653521:184572
x1,56:16145100,38653521
k1,56:16329672,38653521:184572
x1,56:17183299,38653521
x1,56:18615471,38653521
k1,56:18800043,38653521:184572
x1,56:21101549,38653521
k1,56:21286122,38653521:184573
x1,56:21731976,38653521
k1,56:21916548,38653521:184572
x1,56:23772191,38653521
k1,56:23956763,38653521:184572
x1,56:24811058,38653521
k1,56:24995630,38653521:184572
x1,56:27224262,38653521
k1,56:27408834,38653521:184572
x1,56:28857371,38653521
k1,56:29041943,38653521:184572
x1,56:29710411,38653521
k1,56:29894984,38653521:184573
x1,56:30711841,38653521
k1,56:30896413,38653521:184572
x1,56:32270092,38653521
k1,56:32454664,38653521:184572
x1,56:34143876,38653521
k1,56:34333631,38653521:189755
x1,56:35522150,38653521
k1,56:35522150,38653521:0
)
(1,57:4736287,39371140:30785863,444328,141880
x1,57:8412138,39371140
k1,56:8583921,39371140:171783
x1,56:11331289,39371140
k1,56:11503071,39371140:171782
x1,56:12691581,39371140
k1,56:12863364,39371140:171783
x1,56:14534524,39371140
x1,56:15000771,39371140
k1,56:15172554,39371140:171783
x1,56:16862424,39371140
k1,56:17036192,39371140:173768
x1,56:19041561,39371140
k1,56:19213344,39371140:171783
x1,56:20512832,39371140
k1,56:20684614,39371140:171782
x1,56:21018848,39371140
k1,56:21190631,39371140:171783
x1,56:21859099,39371140
k1,56:22030882,39371140:171783
x1,56:23256831,39371140
k1,56:23428613,39371140:171782
x1,56:24245470,39371140
k1,56:24417253,39371140:171783
x1,56:27016872,39371140
k1,56:27188655,39371140:171783
x1,56:27745486,39371140
k1,56:27917268,39371140:171782
x1,56:29142559,39371140
k1,56:29314342,39371140:171783
x1,56:31356480,39371140
x1,56:31674330,39371140
x1,56:31961302,39371140
k1,56:32133085,39371140:171783
x1,56:34064263,39371140
k1,56:34236045,39371140:171782
x1,56:34681899,39371140
k1,56:34853682,39371140:171783
x1,56:35522150,39371140
k1,56:35522150,39371140:0
)
(1,57:4736287,40088759:30785863,444328,141880
x1,57:6410718,40088759
g1,56:6574558,40088759
x1,56:6792790,40088759
x1,56:7077213,40088759
x1,56:7391789,40088759
x1,56:9180252,40088759
g1,56:9383412,40088759
x1,56:9856580,40088759
g1,56:10020420,40088759
x1,56:11586050,40088759
g1,56:11749890,40088759
x1,56:15462455,40088759
g1,56:15626295,40088759
x1,56:16172207,40088759
g1,56:16336047,40088759
x1,56:17136886,40088759
g1,56:17300726,40088759
x1,56:18829005,40088759
x1,56:19285789,40088759
x1,56:20152828,40088759
g1,56:20316668,40088759
x1,56:22827979,40088759
g1,56:22991819,40088759
x1,56:23938155,40088759
x1,56:24256011,40088759
x1,56:24537163,40088759
g1,56:24701003,40088759
x1,56:25610635,40088759
g1,56:25774475,40088759
x1,56:26393131,40088759
g1,56:26556971,40088759
x1,56:27721531,40088759
g1,56:27885371,40088759
x1,56:28395234,40088759
g1,56:28559074,40088759
x1,56:30088018,40088759
g1,56:30251858,40088759
x1,56:30579538,40088759
x1,56:30743378,40088759
k1,57:35522150,40088759:4893460
g1,57:35522150,40088759
)
(1,58:4736287,41730159:30785863,451540,133036
(1,58:4736287,41730159:1474560,451540,7860
g1,58:4736287,41730159
x1,58:5555487,41730159
g1,58:6210847,41730159
)
x1,58:7777135,41730159
g1,58:7940975,41730159
x1,58:8997407,41730159
g1,58:9161247,41730159
x1,58:11308839,41730159
x1,58:13262447,41730159
k1,58:24392299,41730159:11129852
k1,58:35522151,41730159:11129852
)
(1,60:4736287,43057152:30785863,444328,141880
x1,60:5426228,43057152
k1,59:5582332,43057152:156104
x1,59:6510365,43057152
k1,59:6666470,43057152:156105
x1,59:7094838,43057152
k1,59:7250942,43057152:156104
x1,59:7857224,43057152
k1,59:8013329,43057152:156105
x1,59:8334455,43057152
x1,59:9674176,43057152
k1,59:9830280,43057152:156104
x1,59:11934915,43057152
k1,59:12091019,43057152:156104
x1,59:14749266,43057152
k1,59:14906918,43057152:157652
x1,59:15263996,43057152
k1,59:15420100,43057152:156104
x1,59:15848468,43057152
k1,59:16004573,43057152:156105
x1,59:18144536,43057152
k1,59:18300640,43057152:156104
x1,59:19264000,43057152
k1,59:19420104,43057152:156104
x1,59:20204925,43057152
k1,59:20361030,43057152:156105
x1,59:21930682,43057152
k1,59:22086786,43057152:156104
x1,59:22800310,43057152
k1,59:22956415,43057152:156105
x1,59:23491408,43057152
k1,59:23647512,43057152:156104
x1,59:27321784,43057152
k1,59:27477888,43057152:156104
x1,59:27906256,43057152
k1,59:28062361,43057152:156105
x1,59:30380854,43057152
k1,59:30536958,43057152:156104
x1,59:32177256,43057152
k1,59:32333361,43057152:156105
x1,59:34581225,43057152
k1,59:34737329,43057152:156104
x1,59:35522150,43057152
k1,59:35522150,43057152:0
)
(1,60:4736287,43774771:30785863,444328,141880
x1,60:7394534,43774771
k1,59:7595508,43774771:200974
x1,59:8380339,43774771
x1,59:8691641,43774771
k1,59:8848921,43774771:157280
x1,59:10953556,43774771
k1,59:11110837,43774771:157281
x1,59:12145487,43774771
k1,59:12302768,43774771:157281
x1,59:13302090,43774771
k1,59:13459370,43774771:157280
x1,59:15243514,43774771
k1,59:15400795,43774771:157281
x1,59:15935788,43774771
k1,59:16093069,43774771:157281
x1,59:18447532,43774771
k1,59:18604812,43774771:157280
x1,59:20746042,43774771
k1,59:20903323,43774771:157281
x1,59:22722794,43774771
k1,59:22880075,43774771:157281
x1,59:23343770,43774771
k1,59:23501050,43774771:157280
x1,59:25498418,43774771
k1,59:25655699,43774771:157281
x1,59:27225984,43774771
k1,59:27383265,43774771:157281
x1,59:27882930,43774771
k1,59:28040210,43774771:157280
x1,59:29182110,43774771
k1,59:29339391,43774771:157281
x1,59:31675229,43774771
k1,59:31833821,43774771:158592
x1,59:33010406,43774771
k1,59:33167687,43774771:157281
x1,59:35522150,43774771
k1,59:35522150,43774771:0
)
(1,60:4736287,44492390:30785863,444328,141880
x1,60:8560537,44492390
k1,59:8734235,44492390:173698
x1,59:9662061,44492390
k1,59:9835759,44492390:173698
x1,59:10466789,44492390
k1,59:10640487,44492390:173698
x1,59:11939985,44492390
k1,59:12113683,44492390:173698
x1,59:12633744,44492390
k1,59:12807442,44492390:173698
x1,59:15480609,44492390
k1,59:15654307,44492390:173698
x1,59:16471164,44492390
k1,59:16644862,44492390:173698
x1,59:19318031,44492390
k1,59:19491729,44492390:173698
x1,59:20048560,44492390
k1,59:20222258,44492390:173698
x1,59:21299142,44492390
k1,59:21472840,44492390:173698
x1,59:23366581,44492390
k1,59:23540279,44492390:173698
x1,59:24022902,44492390
k1,59:24196600,44492390:173698
x1,59:25013457,44492390
k1,59:25187155,44492390:173698
x1,59:25707216,44492390
x1,59:26025066,44492390
x1,59:26646272,44492390
k1,59:26819970,44492390:173698
x1,59:28175597,44492390
k1,59:28408331,44492390:232734
x1,59:29039360,44492390
x1,59:29283731,44492390
k1,59:29457429,44492390:173698
x1,59:31907333,44492390
k1,59:32081031,44492390:173698
x1,59:33454711,44492390
k1,59:33628409,44492390:173698
x1,59:35522150,44492390
k1,59:35522150,44492390:0
)
(1,60:4736287,45210009:30785863,519994,141880
x1,60:5875579,45210009
k1,59:6039864,45210009:164285
x1,59:8037319,45210009
k1,59:8201603,45210009:164284
x1,59:9182652,45210009
k1,59:9346937,45210009:164285
$1,59:9346937,45210009
x1,59:9846830,45210009
$1,59:9865035,45210009
x1,59:10028547,45210009
k1,59:10192943,45210009:164396
x1,59:11791428,45210009
k1,59:11955713,45210009:164285
x1,59:13772631,45210009
k1,59:13936915,45210009:164284
x1,59:14481736,45210009
k1,59:14646021,45210009:164285
x1,59:15808896,45210009
k1,59:15973181,45210009:164285
x1,59:16518002,45210009
k1,59:16682287,45210009:164285
x1,59:17481525,45210009
k1,59:17645809,45210009:164284
x1,59:20043523,45210009
k1,59:20207808,45210009:164285
x1,59:20425604,45210009
$1,59:20425604,45210009
x1,59:20925497,45210009
(1,59:20943702,44972184:230742,282169,0
x1,59:21141676,44972184
)
$1,59:21174444,45210009
x1,59:21392240,45210009
k1,59:21556525,45210009:164285
x1,59:22500969,45210009
k1,59:22665254,45210009:164285
x1,59:23464492,45210009
k1,59:23628776,45210009:164284
x1,59:26407799,45210009
k1,59:26612293,45210009:204494
x1,59:27229712,45210009
x1,59:28403010,45210009
k1,59:28567295,45210009:164285
x1,59:29366533,45210009
k1,59:29530818,45210009:164285
x1,59:31383067,45210009
k1,59:31547352,45210009:164285
x1,59:33072575,45210009
x1,59:33528413,45210009
x1,59:34393706,45210009
k1,59:34557990,45210009:164284
x1,59:34921628,45210009
k1,59:35085913,45210009:164285
x1,59:35522150,45210009
k1,59:35522150,45210009:0
)
(1,60:4736287,45927628:30785863,444328,141880
x1,60:7334590,45927628
k1,59:7503319,45927628:168729
x1,59:8023380,45927628
k1,59:8192110,45927628:168730
x1,59:10642014,45927628
k1,59:10810743,45927628:168729
x1,59:11999253,45927628
k1,59:12167982,45927628:168729
x1,59:13616538,45927628
k1,59:13785268,45927628:168730
x1,59:14787952,45927628
x1,59:16058899,45927628
k1,59:16228850,45927628:169951
x1,59:16785673,45927628
k1,59:16954403,45927628:168730
x1,59:17326057,45927628
k1,59:17494786,45927628:168729
x1,59:19166588,45927628
x1,59:20095075,45927628
k1,59:20263804,45927628:168729
x1,59:23420271,45927628
k1,59:23589000,45927628:168729
x1,59:24554264,45927628
k1,59:24722994,45927628:168730
x1,59:29086690,45927628
k1,59:29256641,45927628:169951
x1,59:29628295,45927628
k1,59:29797025,45927628:168730
x1,59:31097173,45927628
k1,59:31265902,45927628:168729
x1,59:32416976,45927628
k1,59:32585705,45927628:168729
x1,59:33885193,45927628
k1,59:34053923,45927628:168730
x1,59:34388157,45927628
k1,59:34556886,45927628:168729
x1,59:35522150,45927628
k1,59:35522150,45927628:0
)
(1,60:4736287,46645247:30785863,447828,141880
x1,60:5400167,46645247
k1,59:5564113,46645247:163946
x1,59:6227993,46645247
k1,59:6391938,46645247:163945
x1,59:7609471,46645247
k1,59:7773417,46645247:163946
$1,59:7773417,46645247
x1,59:8299980,46645247
$1,59:8371431,46645247
x1,59:8537401,46645247
k1,59:8701373,46645247:163972
x1,59:10323882,46645247
k1,59:10487828,46645247:163946
x1,59:13179158,46645247
k1,59:13343104,46645247:163946
x1,59:14154354,46645247
k1,59:14318299,46645247:163945
x1,59:15498651,46645247
k1,59:15662597,46645247:163946
x1,59:16215606,46645247
k1,59:16379552,46645247:163946
x1,59:17190802,46645247
k1,59:17354748,46645247:163946
x1,59:18276851,46645247
k1,59:18440796,46645247:163945
x1,59:21040516,46645247
k1,59:21243993,46645247:203477
x1,59:22055252,46645247
x1,59:22812946,46645247
x1,59:23128502,46645247
x1,59:23634506,46645247
k1,59:23798452,46645247:163946
x1,59:24609702,46645247
k1,59:24773648,46645247:163946
x1,59:27428468,46645247
k1,59:27592413,46645247:163945
x1,59:28256293,46645247
k1,59:28420239,46645247:163946
x1,59:29268670,46645247
k1,59:29432616,46645247:163946
x1,59:30059315,46645247
x1,59:30378151,46645247
x1,59:30663086,46645247
k1,59:30827032,46645247:163946
x1,59:31453731,46645247
x1,59:31775847,46645247
k1,59:31939792,46645247:163945
x1,59:34816336,46645247
k1,59:34980282,46645247:163946
x1,59:35533291,46645247
k1,59:35522150,46645247:0
)
(1,60:4736287,47362866:30785863,444328,141880
x1,60:8325302,47362866
k1,59:8489733,47362866:164431
x1,59:8817741,47362866
x1,59:9315010,47362866
k1,59:9479322,47362866:164312
x1,59:11009129,47362866
k1,59:11173442,47362866:164313
x1,59:12375251,47362866
k1,59:12539564,47362866:164313
x1,59:16657968,47362866
k1,59:16822280,47362866:164312
x1,59:18826367,47362866
k1,59:18990680,47362866:164313
x1,59:20338770,47362866
k1,59:20503082,47362866:164312
x1,59:23290457,47362866
k1,59:23454888,47362866:164431
x1,59:24219796,47362866
k1,59:24384109,47362866:164313
x1,59:24675376,47362866
x1,59:26760844,47362866
k1,59:26925274,47362866:164430
x1,59:27326089,47362866
k1,59:27490402,47362866:164313
x1,59:28437685,47362866
k1,59:28601998,47362866:164313
x1,59:29876623,47362866
k1,59:30040935,47362866:164312
x1,59:30551308,47362866
k1,59:30715621,47362866:164313
x1,59:32026978,47362866
k1,59:32191290,47362866:164312
x1,59:33174639,47362866
k1,59:33338952,47362866:164313
x1,59:33994968,47362866
x1,59:35522150,47362866
k1,59:35522150,47362866:0
)
]
(1,61:4736287,49328946:30785863,786432,235932
g1,61:4736287,49328946
(1,61:4736287,49328946:30785863,786432,235932
[1,61:4736287,49328946:30785863,786432,235932
(1,61:4736287,49328946:30785863,550500,235932
(1,61:4736287,49328946:0,0,0
[1,61:4736287,49328946:30785863,0,0
(1,61:4736287,49328946:30785863,0,0
h1,61:4736287,49328946:0,0,0
k1,61:20129219,49328946:15392932
k1,61:35522151,49328946:15392932
)
]
k1,61:4736286,49328946:-30785864
)
g1,61:4736287,49328946
[1,61:4736287,49328946:30785863,550500,235932
(1,61:4736287,49328946:30785863,550500,235932
k1,61:19965379,49328946:15229092
h1,61:19965379,49328946:0,0,0
x1,61:20293059,49328946
r1,61:20293059,49328946:0,786432,235932
g1,61:20293059,49328946
k1,61:35522151,49328946:15229092
)
]
g1,61:35522150,49328946
(1,61:35522150,49328946:0,0,0
k1,61:4736286,49328946:-30785864
[1,61:4736286,49328946:30785863,0,0
(1,61:4736286,49328946:30785863,0,0
k1,61:35522150,49328946:30785864
h1,61:35522150,49328946:0,0,0
g1,61:35522150,49328946
g1,61:35522150,49328946
)
]
)
)
]
)
g1,61:35522150,49328946
)
]
]
]
!28747
}2
!10
{3
[1,90:4736286,49328946:30785864,44592660,235932
[1,90:4736286,4736286:0,0,0
(1,90:4736286,2114601:0,0,0
k1,90:4736286,2114601:65780
)
]
[1,90:4736286,49328946:30785864,44592660,235932
[1,90:4736287,49328946:30785863,47148564,235932
[1,90:4736287,3097886:30785863,917504,0
(1,90:4736287,3097886:30785863,786432,0
g1,90:4736287,3097886
(1,90:4736287,3097886:30785863,786432,0
[1,90:4736287,3097886:30785863,786432,0
(1,90:4736287,2861954:30785863,550500,235932
(1,90:4736287,2861954:0,0,0
[1,90:4736287,2861954:30785863,0,0
(1,90:4736287,2861954:30785863,0,0
h1,90:4736287,2861954:0,0,0
k1,90:20129219,2861954:15392932
k1,90:35522151,2861954:15392932
)
]
k1,90:4736286,2861954:-30785864
)
g1,90:4736287,2861954
[1,90:4736287,2861954:30785863,550500,235932
(1,90:4736287,2861954:30785863,550500,235932
k1,90:9930608,2861954:5194321
h1,90:9930608,2861954:0,0,0
x1,90:11386808,2861954
x1,90:11544751,2861954
x1,90:12200102,2861954
g1,90:12363942,2861954
x1,90:12837110,2861954
x1,90:14204173,2861954
g1,90:14368013,2861954
x1,90:16625689,2861954
g1,90:16789529,2861954
x1,90:19738615,2861954
g1,90:19902455,2861954
x1,90:20302879,2861954
x1,90:22245349,2861954
g1,90:22409189,2861954
x1,90:25467075,2861954
g1,90:25630915,2861954
x1,90:26796129,2861954
g1,90:26959969,2861954
x1,90:29690821,2861954
g1,90:29854661,2861954
x1,90:30327829,2861954
r1,90:30327829,2861954:0,786432,235932
g1,90:30327829,2861954
k1,90:35522150,2861954:5194321
)
]
g1,90:35522150,2861954
(1,90:35522150,2861954:0,458750,196610
k1,90:4736286,2861954:-30785864
[1,90:4736286,2861954:30785863,458750,196610
(1,90:4736286,2861954:30785863,458750,196610
k1,90:32414998,2861954:27678712
h1,90:32391995,2861954:0,0,0
x1,90:32847337,2861954
g1,90:32994793,2861954
x1,90:35522149,2861954
r1,90:35522149,2861954:0,655360,196610
g1,90:35522149,2861954
g1,90:35522149,2861954
)
]
)
)
]
)
g1,90:35522150,3097886
)
]
[1,90:4736287,47362866:30785863,42626580,0
(1,60:4736287,5391646:30785863,444328,141880
x1,60:6557617,5391646
k1,59:6721593,5391646:163976
x1,59:7221769,5391646
k1,59:7385745,5391646:163976
x1,59:8974351,5391646
k1,59:9138361,5391646:164010
x1,59:9923984,5391646
k1,59:10087960,5391646:163976
x1,59:12160026,5391646
k1,59:12324003,5391646:163977
x1,59:16002027,5391646
k1,59:16166003,5391646:163976
x1,59:16630181,5391646
x1,59:17766712,5391646
k1,59:17930688,5391646:163976
x1,59:18537589,5391646
k1,59:18701565,5391646:163976
x1,59:20915694,5391646
k1,59:21079670,5391646:163976
x1,59:21615201,5391646
k1,59:21779177,5391646:163976
x1,59:22136621,5391646
k1,59:22300597,5391646:163976
x1,59:22729403,5391646
k1,59:22893379,5391646:163976
x1,59:23393555,5391646
k1,59:23557531,5391646:163976
x1,59:24343154,5391646
k1,59:24507131,5391646:163977
x1,59:26327827,5391646
k1,59:26491803,5391646:163976
x1,59:30688649,5391646
k1,59:30852659,5391646:164010
x1,59:31495567,5391646
x1,59:32228808,5391646
x1,59:32533878,5391646
x1,59:33023587,5391646
x1,59:33158105,5391646
k1,59:33322115,5391646:164010
x1,59:34251097,5391646
k1,59:34415073,5391646:163976
x1,59:35522150,5391646
k1,59:35522150,5391646:0
)
(1,60:4736287,6109265:30785863,444328,141880
x1,60:5282199,6109265
g1,59:5446039,6109265
x1,59:7593629,6109265
g1,59:7757469,6109265
x1,59:8194580,6109265
g1,59:8358420,6109265
x1,59:10178330,6109265
g1,59:10342170,6109265
x1,59:11288506,6109265
g1,59:11452346,6109265
x1,59:11998258,6109265
g1,59:12162098,6109265
x1,59:13290617,6109265
x1,59:13608473,6109265
g1,59:13772313,6109265
x1,59:16904211,6109265
g1,59:17068051,6109265
x1,59:18488202,6109265
g1,59:18652042,6109265
x1,59:19452881,6109265
g1,59:19616721,6109265
x1,59:21145000,6109265
x1,59:21601784,6109265
x1,59:22632663,6109265
k1,60:35522150,6109265:13004175
g1,60:35522150,6109265
)
(1,61:4736287,7723419:30785863,451540,133036
(1,61:4736287,7723419:1474560,451540,7860
g1,61:4736287,7723419
x1,61:5555487,7723419
g1,61:6210847,7723419
)
x1,61:7157174,7723419
x1,61:8600918,7723419
g1,61:8764758,7723419
x1,61:10439846,7723419
g1,61:10603686,7723419
x1,61:11222342,7723419
x1,61:13721853,7723419
x1,61:14001037,7723419
k1,61:24761593,7723419:10760556
k1,61:35522149,7723419:10760556
)
(1,64:4736287,9039513:30785863,444328,141880
x1,64:5755433,9039513
k1,63:5956324,9039513:200891
x1,63:7367431,9039513
x1,63:8629490,9039513
x1,63:9476564,9039513
k1,63:9677455,9039513:200891
x1,63:11830562,9039513
k1,63:12031453,9039513:200891
x1,63:13553548,9039513
k1,63:13754439,9039513:200891
x1,63:17541261,9039513
k1,63:17742152,9039513:200891
x1,63:18298983,9039513
k1,63:18499874,9039513:200891
x1,63:19613527,9039513
k1,63:19814418,9039513:200891
x1,63:20260272,9039513
k1,63:20461163,9039513:200891
x1,63:21278020,9039513
k1,63:21478911,9039513:200891
x1,63:23335222,9039513
k1,63:23536113,9039513:200891
x1,63:25094959,9039513
x1,63:25561206,9039513
x1,63:26445718,9039513
k1,63:26646609,9039513:200891
x1,63:27426037,9039513
k1,63:27626927,9039513:200890
x1,63:29112250,9039513
k1,63:29313104,9039513:200854
x1,63:30278368,9039513
k1,63:30479259,9039513:200891
x1,63:31852939,9039513
x1,63:33524083,9039513
k1,63:33724974,9039513:200891
x1,63:34504402,9039513
k1,63:34705293,9039513:200891
x1,63:35522150,9039513
k1,63:35522150,9039513:0
)
(1,64:4736287,9757132:30785863,444328,141880
x1,64:6964269,9757132
k1,63:7155375,9757132:191106
x1,63:7637998,9757132
k1,63:7829105,9757132:191107
x1,63:9295720,9757132
k1,63:9493643,9757132:197923
x1,63:10458907,9757132
k1,63:10650013,9757132:191106
x1,63:11801103,9757132
x1,63:12351373,9757132
k1,63:12542479,9757132:191106
x1,63:13359336,9757132
k1,63:13550443,9757132:191107
x1,63:14664096,9757132
k1,63:14855202,9757132:191106
x1,63:17825827,9757132
k1,63:18016934,9757132:191107
x1,63:20653340,9757132
k1,63:20844446,9757132:191106
x1,63:21141242,9757132
x1,63:23315059,9757132
k1,63:23506166,9757132:191107
x1,63:24062989,9757132
k1,63:24254095,9757132:191106
x1,63:25033522,9757132
k1,63:25224628,9757132:191106
x1,63:26040817,9757132
k1,63:26231924,9757132:191107
x1,63:27086219,9757132
k1,63:27277325,9757132:191106
x1,63:27574121,9757132
x1,63:29792930,9757132
k1,63:29984037,9757132:191107
x1,63:33288904,9757132
k1,63:33480010,9757132:191106
x1,63:34853690,9757132
x1,63:35522150,9757132
k1,63:35522150,9757132:0
)
(1,64:4736287,10474751:30785863,444328,141880
x1,64:7778003,10474751
k1,63:7941249,10474751:163246
x1,63:8265325,10474751
x1,63:8756476,10474751
k1,63:8919574,10474751:163098
x1,63:10431041,10474751
k1,63:10594138,10474751:163097
x1,63:11205989,10474751
x1,63:12718764,10474751
k1,63:12881862,10474751:163098
x1,63:16014324,10474751
k1,63:16177421,10474751:163097
x1,63:18337040,10474751
k1,63:18500138,10474751:163098
x1,63:21326691,10474751
k1,63:21489937,10474751:163246
x1,63:22425864,10474751
k1,63:22588962,10474751:163098
x1,63:23705068,10474751
k1,63:23868165,10474751:163097
x1,63:25343991,10474751
k1,63:25507089,10474751:163098
x1,63:26155241,10474751
k1,63:26318339,10474751:163098
x1,63:28694422,10474751
k1,63:28857519,10474751:163097
x1,63:29613257,10474751
k1,63:29776355,10474751:163098
x1,63:30675981,10474751
k1,63:30839078,10474751:163097
x1,63:32746565,10474751
k1,63:32909663,10474751:163098
x1,63:33918173,10474751
x1,63:35522150,10474751
k1,63:35522150,10474751:0
)
(1,64:4736287,11192370:30785863,444328,141880
x1,64:7811835,11192370
k1,64:35522151,11192370:27825004
g1,64:35522151,11192370
)
(1,66:4736287,12270437:30785863,447828,141880
h1,65:4712694,12270437:0,0,0
x1,65:5195325,12270437
k1,65:5372261,12270437:176936
x1,65:7525368,12270437
k1,65:7702317,12270437:176949
x1,65:9224412,12270437
k1,65:9401362,12270437:176950
$1,65:9401362,12270437
x1,65:9916638,12270437
$1,65:9916638,12270437
k1,65:10093587,12270437:176949
x1,65:10539441,12270437
k1,65:10716390,12270437:176949
x1,65:11347420,12270437
x1,65:12684348,12270437
k1,65:12861297,12270437:176949
x1,65:14049816,12270437
k1,65:14226766,12270437:176950
x1,65:16936722,12270437
k1,65:17113671,12270437:176949
x1,65:17856321,12270437
k1,65:18033270,12270437:176949
x1,65:18590101,12270437
k1,65:18767050,12270437:176949
x1,65:20326575,12270437
k1,65:20503525,12270437:176950
$1,65:20503525,12270437
x1,65:20885818,12270437
$1,65:21031454,12270437
x1,65:21198571,12270437
k1,65:21378797,12270437:180226
x1,65:24088753,12270437
k1,65:24265702,12270437:176949
x1,65:25008352,12270437
k1,65:25185302,12270437:176950
x1,65:25742133,12270437
k1,65:25919082,12270437:176949
x1,65:27441169,12270437
k1,65:27618118,12270437:176949
x1,65:28583382,12270437
k1,65:28760331,12270437:176949
x1,65:30988314,12270437
k1,65:31165264,12270437:176950
$1,65:31165264,12270437
x1,65:31586014,12270437
$1,65:31677037,12270437
x1,65:31844154,12270437
k1,65:32086641,12270437:242487
x1,65:33126103,12270437
k1,65:33303053,12270437:176950
x1,65:34602551,12270437
k1,65:34779500,12270437:176949
x1,65:35522150,12270437
k1,65:35522150,12270437:0
)
(1,66:4736287,12988056:30785863,451272,141880
x1,66:6770260,12988056
k1,65:6934453,12988056:164193
x1,65:7469446,12988056
k1,65:7633639,12988056:164193
x1,65:8418460,12988056
k1,65:8582653,12988056:164193
x1,65:10722607,12988056
k1,65:10886800,12988056:164193
x1,65:12706271,12988056
k1,65:12870463,12988056:164192
x1,65:13797871,12988056
k1,65:13962064,12988056:164193
x1,65:14604308,12988056
x1,65:14918881,12988056
k1,65:15083074,12988056:164193
x1,65:16902545,12988056
k1,65:17066738,12988056:164193
x1,65:18565101,12988056
k1,65:18729294,12988056:164193
x1,65:18943161,12988056
$1,65:18943161,12988056
x1,65:19325454,12988056
(1,65:19471090,12750231:301284,213447,0
x1,65:19739606,12750231
)
$1,65:19772374,12988056
x1,65:20146804,12988056
k1,65:20351023,12988056:204219
x1,65:21349721,12988056
k1,65:21513914,12988056:164193
x1,65:23333385,12988056
k1,65:23497578,12988056:164193
x1,65:24995941,12988056
k1,65:25160133,12988056:164192
x1,65:25944312,12988056
k1,65:26108505,12988056:164193
x1,65:27963303,12988056
k1,65:28127496,12988056:164193
x1,65:30078642,12988056
k1,65:30242835,12988056:164193
x1,65:31170243,12988056
k1,65:31334436,12988056:164193
x1,65:33089691,12988056
k1,65:33253972,12988056:164281
x1,65:34573778,12988056
k1,65:34737971,12988056:164193
x1,65:35522150,12988056
k1,65:35522150,12988056:0
)
(1,66:4736287,13705675:30785863,444328,141880
x1,66:7026452,13705675
k1,65:7191019,13705675:164567
x1,65:9695723,13705675
k1,65:9860289,13705675:164566
x1,65:11363239,13705675
k1,65:11527806,13705675:164567
x1,65:12064437,13705675
k1,65:12229004,13705675:164567
x1,65:13016228,13705675
k1,65:13180794,13705675:164566
x1,65:14647672,13705675
k1,65:14812239,13705675:164567
x1,65:15778549,13705675
k1,65:15943116,13705675:164567
x1,65:18304145,13705675
k1,65:18468711,13705675:164566
x1,65:19578028,13705675
k1,65:19742595,13705675:164567
x1,65:20672842,13705675
k1,65:20837408,13705675:164566
x1,65:21767655,13705675
k1,65:21932222,13705675:164567
x1,65:23507315,13705675
k1,65:23671882,13705675:164567
x1,65:24208513,13705675
k1,65:24373079,13705675:164566
x1,65:27396341,13705675
k1,65:27561090,13705675:164749
x1,65:29564574,13705675
x1,65:29870299,13705675
x1,65:30647699,13705675
x1,65:30766162,13705675
k1,65:30971502,13705675:205340
x1,65:33189516,13705675
k1,65:33354082,13705675:164566
x1,65:34820952,13705675
k1,65:34985519,13705675:164567
x1,65:35522150,13705675
k1,65:35522150,13705675:0
)
(1,66:4736287,14423294:30785863,447828,141880
x1,66:5665269,14423294
k1,65:5828548,14423294:163279
x1,65:7292443,14423294
k1,65:7455721,14423294:163278
x1,65:8240701,14423294
k1,65:8403980,14423294:163279
x1,65:11367108,14423294
k1,65:11530387,14423294:163279
x1,65:12173295,14423294
k1,65:12336574,14423294:163279
x1,65:12943475,14423294
k1,65:13106753,14423294:163278
x1,65:15713089,14423294
k1,65:15876368,14423294:163279
x1,65:16590621,14423294
k1,65:16753900,14423294:163279
$1,65:16753900,14423294
x1,65:17237683,14423294
$1,65:17275456,14423294
k1,65:17438734,14423294:163278
x1,65:17974274,14423294
k1,65:18137553,14423294:163279
x1,65:20100981,14423294
k1,65:20264260,14423294:163279
x1,65:21514053,14423294
k1,65:21677332,14423294:163279
x1,65:22212872,14423294
k1,65:22376150,14423294:163278
x1,65:24661649,14423294
k1,65:24824928,14423294:163279
x1,65:25360468,14423294
k1,65:25523747,14423294:163279
$1,65:25523747,14423294
x1,65:25906040,14423294
$1,65:26051676,14423294
x1,65:26212403,14423294
k1,65:26415376,14423294:202973
x1,65:27415093,14423294
k1,65:27578371,14423294:163278
x1,65:29721164,14423294
k1,65:29884443,14423294:163279
$1,65:29884443,14423294
x1,65:30305193,14423294
$1,65:30396216,14423294
k1,65:30559495,14423294:163279
x1,65:31916656,14423294
k1,65:32079935,14423294:163279
x1,65:32365382,14423294
x1,65:32670452,14423294
x1,65:33481615,14423294
k1,65:33644893,14423294:163278
x1,65:34858695,14423294
k1,65:35021974,14423294:163279
x1,65:35522150,14423294
k1,65:35522150,14423294:0
)
(1,66:4736287,15140913:30785863,444328,141880
x1,66:5537126,15140913
g1,65:5700966,15140913
x1,65:7357054,15140913
g1,65:7520894,15140913
x1,65:8030757,15140913
g1,65:8194597,15140913
x1,65:8813891,15140913
g1,65:8977731,15140913
x1,65:11015865,15140913
x1,65:11327161,15140913
x1,65:11608313,15140913
g1,65:11772153,15140913
x1,65:12464199,15140913
x1,65:14423708,15140913
g1,65:14587548,15140913
x1,65:14915228,15140913
x1,65:15990659,15140913
g1,65:16154499,15140913
x1,65:16700411,15140913
g1,65:16864251,15140913
$1,65:16864251,15140913
x1,65:17193979,15140913
$1,65:17193979,15140913
x1,65:17357819,15140913
k1,66:35522151,15140913:18279020
g1,66:35522151,15140913
)
(1,67:4736287,16218980:30785863,0,0
h1,67:4736287,16218980:0,0,0
k1,67:35522151,16218980:30785864
g1,67:35522151,16218980
)
(1,74:9835986,18177628:25686164,1886116,1558436
(1,74:9835986,18177628:20586466,1886116,1558436
(1,74:9835986,18177628:20586466,1886116,1558436
[1,74:9835986,16440908:582543,0,3145760
(1,74:9835986,16440908:582543,0,589830
x1,74:10418529,16440908
)
(1,74:9835986,17030738:582543,0,196610
x1,74:10418529,17030738
)
(1,74:9835986,17227348:582543,0,196610
x1,74:10418529,17227348
)
(1,74:9835986,17423958:582543,0,1179660
x1,74:10418529,17423958
)
(1,74:9835986,18603618:582543,0,196610
x1,74:10418529,18603618
)
(1,74:9835986,18800228:582543,0,196610
x1,74:10418529,18800228
)
(1,74:9835986,18996838:582543,0,589830
x1,74:10418529,18996838
)
]
[1,73:10418529,18177628:19925280,1886116,1558436
(1,69:10418529,16894307:19925280,602795,258343
g1,69:10418529,16894307
(1,69:10418529,16894307:4987923,602795,258343
r1,90:10418529,16894307:0,861138,258343
$1,69:10418529,16894307
$1,69:10418529,16894307
$1,69:10418529,16894307
x1,69:10800822,16894307
g1,69:11128498,16894307
x1,69:11638224,16894307
g1,69:11820264,16894307
x1,69:12647838,16894307
(1,69:12647838,16992610:218188,303558,0
x1,69:12833258,16992610
)
x1,69:13193707,16894307
g1,69:13339339,16894307
x1,69:13776247,16894307
g1,69:13921879,16894307
x1,69:14304172,16894307
(1,69:14449808,16656482:301284,213447,0
x1,69:14718324,16656482
)
$1,69:14751092,16894307
$1,69:14751092,16894307
h1,69:14751092,16894307:0,0,0
$1,69:14751092,16894307
g1,69:14751092,16894307
$1,69:14751092,16894307
g1,69:15406452,16894307
$1,69:15406452,16894307
)
g1,69:15406452,16894307
)
(1,70:10418529,17755445:19925280,602795,258343
g1,70:10418529,17755445
(1,70:10418529,17755445:4987923,602795,258343
r1,90:10418529,17755445:0,861138,258343
$1,70:10418529,17755445
$1,70:10418529,17755445
$1,70:10418529,17755445
x1,70:10902312,17755445
g1,70:11122125,17755445
x1,70:11631851,17755445
g1,70:11813891,17755445
x1,70:12924896,17755445
g1,70:13034120,17755445
x1,70:13897922,17755445
$1,70:13897922,17755445
k1,70:14751092,17755445:853170
$1,70:14751092,17755445
g1,70:15406452,17755445
$1,70:15406452,17755445
)
g1,70:15406452,17755445
(1,70:15406452,17755445:14937357,602795,258343
$1,70:15406452,17755445
x1,70:15934913,17755445
g1,70:16044137,17755445
x1,70:16325395,17755445
g1,70:16507435,17755445
x1,70:16944343,17755445
g1,70:17126383,17755445
x1,70:17508676,17755445
x1,70:17727130,17755445
g1,70:17836354,17755445
x1,70:18182770,17755445
g1,70:18364810,17755445
x1,70:18874536,17755445
g1,70:19056576,17755445
x1,70:19519879,17755445
g1,70:19629103,17755445
x1,70:20485245,17755445
g1,70:20594469,17755445
x1,70:21203408,17755445
g1,70:21385448,17755445
x1,70:21895174,17755445
g1,70:22077214,17755445
x1,70:22459507,17755445
(1,70:22605143,17517620:301284,213447,0
x1,70:22873659,17517620
)
x1,70:23088472,17755445
g1,70:23197696,17755445
x1,70:23544112,17755445
g1,70:23726152,17755445
x1,70:24235878,17755445
g1,70:24417918,17755445
x1,70:25229382,17755445
x1,70:26613875,17755445
g1,70:26723099,17755445
x1,70:27004357,17755445
g1,70:27186397,17755445
x1,70:27696123,17755445
g1,70:27878163,17755445
x1,70:28689627,17755445
x1,70:29653099,17755445
x1,70:29992615,17755445
x1,70:30343809,17755445
$1,70:30343809,17755445
$1,70:30343809,17755445
h1,70:30343809,17755445:0,0,0
$1,70:30343809,17755445
g1,70:30343809,17755445
$1,70:30343809,17755445
$1,70:30343809,17755445
)
g1,70:30343809,17755445
)
(1,71:10418529,18616583:19925280,602795,258343
g1,71:10418529,18616583
(1,71:10418529,18616583:4987923,602795,258343
r1,90:10418529,18616583:0,861138,258343
$1,71:10418529,18616583
$1,71:10418529,18616583
$1,71:10418529,18616583
x1,71:10839279,18616583
g1,71:11112342,18616583
x1,71:11294387,18616583
g1,71:11476427,18616583
x1,71:11960210,18616583
g1,71:12180023,18616583
x1,71:12835384,18616583
g1,71:13017424,18616583
x1,71:13347152,18616583
$1,71:13347152,18616583
k1,71:14751092,18616583:1403940
$1,71:14751092,18616583
g1,71:15406452,18616583
$1,71:15406452,18616583
)
g1,71:15406452,18616583
(1,71:15406452,18616583:14937357,602795,258343
$1,71:15406452,18616583
x1,71:15736180,18616583
g1,71:15918220,18616583
x1,71:16355128,18616583
g1,71:16537168,18616583
x1,71:17301757,18616583
g1,71:17410981,18616583
x1,71:17920707,18616583
$1,71:17920707,18616583
$1,71:17920707,18616583
h1,71:17920707,18616583:0,0,0
$1,71:17920707,18616583
k1,71:30343809,18616583:12423102
$1,71:30343809,18616583
$1,71:30343809,18616583
)
g1,71:30343809,18616583
)
(1,73:10418529,19477721:19925280,602795,258343
g1,72:10418529,19477721
(1,73:10418529,19477721:4987923,602795,258343
r1,90:10418529,19477721:0,861138,258343
$1,72:10418529,19477721
$1,72:10418529,19477721
$1,73:10418529,19477721
x1,73:10933805,19477721
g1,73:11115845,19477721
x1,73:11625571,19477721
g1,73:11807611,19477721
x1,73:12444767,19477721
x1,73:12663221,19477721
g1,73:12772445,19477721
x1,73:13256228,19477721
x1,73:13476046,19477721
g1,73:13585270,19477721
x1,73:14006020,19477721
x1,73:14351906,19477721
$1,73:14351906,19477721
k1,73:14751092,19477721:399186
$1,73:14751092,19477721
g1,73:15406452,19477721
$1,73:15406452,19477721
)
g1,73:15406452,19477721
)
]
h1,74:30343809,18177628:78643,0,0
)
)
(1,74:34758006,18177628:764144,444328,117304
(1,74:34758006,18177628:764144,444328,117304
x1,74:35303918,18177628
x1,74:35522150,18177628
)
)
)
(1,83:4736287,20879015:30785863,447828,141880
h1,76:4736287,20879015:0,0,0
x1,76:6350787,20879015
k1,76:6514688,20879015:163901
x1,76:8935765,20879015
k1,76:9099666,20879015:163901
x1,76:12292302,20879015
k1,76:12456203,20879015:163901
x1,76:14657310,20879015
k1,76:14821211,20879015:163901
x1,76:15628456,20879015
k1,76:15792358,20879015:163902
x1,76:17333532,20879015
k1,76:17497433,20879015:163901
x1,76:18451339,20879015
k1,76:18615240,20879015:163901
x1,76:19422485,20879015
k1,76:19586386,20879015:163901
x1,76:20283967,20879015
x1,76:22259202,20879015
k1,76:22423103,20879015:163901
x1,76:22753404,20879015
x1,76:24002720,20879015
k1,76:24166636,20879015:163916
x1,76:24680577,20879015
k1,76:24844478,20879015:163901
x1,76:26458977,20879015
k1,76:26622878,20879015:163901
$1,76:26622878,20879015
x1,76:27043628,20879015
$1,76:27134651,20879015
k1,76:27298553,20879015:163902
x1,76:28693067,20879015
k1,76:28856968,20879015:163901
x1,76:29150272,20879015
x1,76:29464189,20879015
x1,76:30297948,20879015
k1,76:30461849,20879015:163901
x1,76:31709059,20879015
k1,76:31872960,20879015:163901
x1,76:34551004,20879015
k1,76:34714905,20879015:163901
x1,76:35522150,20879015
k1,76:35522150,20879015:0
)
(1,83:4736287,21596634:30785863,444328,141880
x1,83:7670158,21596634
k1,76:7861259,21596634:191101
x1,76:8863943,21596634
k1,76:9055045,21596634:191102
x1,76:9871902,21596634
k1,76:10063003,21596634:191101
x1,76:13033628,21596634
k1,76:13224730,21596634:191102
x1,76:13670584,21596634
k1,76:13861685,21596634:191101
x1,76:15068256,21596634
k1,76:15266173,21596634:197917
x1,76:16232088,21596634
k1,76:16423189,21596634:191101
x1,76:18762808,21596634
k1,76:18953910,21596634:191102
x1,76:19399764,21596634
k1,76:19590865,21596634:191101
x1,76:20221895,21596634
x1,76:21558823,21596634
k1,76:21749925,21596634:191102
x1,76:22790047,21596634
x1,76:24964876,21596634
k1,76:25155977,21596634:191101
x1,76:25935405,21596634
k1,76:26126507,21596634:191102
x1,76:26423303,21596634
x1,76:26741153,21596634
x1,76:27584956,21596634
k1,76:27776057,21596634:191101
x1,76:29038117,21596634
k1,76:29229219,21596634:191102
x1,76:30677114,21596634
k1,76:30868215,21596634:191101
x1,76:31499245,21596634
x1,76:33059438,21596634
k1,76:33250540,21596634:191102
x1,76:33789311,21596634
k1,76:34074255,21596634:284944
x1,76:35522150,21596634
k1,76:35522150,21596634:0
)
(1,83:4736287,22314253:30785863,444328,141880
x1,83:7859242,22314253
k1,76:8023157,22314253:163915
x1,76:11001386,22314253
k1,76:11165301,22314253:163915
x1,76:11811485,22314253
k1,76:11975400,22314253:163915
x1,76:14056731,22314253
k1,76:14220645,22314253:163914
x1,76:15691992,22314253
k1,76:15855907,22314253:163915
x1,76:16644888,22314253
k1,76:16808803,22314253:163915
x1,76:18711147,22314253
k1,76:18875062,22314253:163915
x1,76:20023962,22314253
k1,76:20187877,22314253:163915
x1,76:20977503,22314253
k1,76:21141418,22314253:163915
x1,76:22181766,22314253
x1,76:22631926,22314253
k1,76:22795840,22314253:163914
x1,76:23334109,22314253
k1,76:23498024,22314253:163915
x1,76:24808461,22314253
k1,76:25011846,22314253:203385
x1,76:26591109,22314253
k1,76:26755024,22314253:163915
x1,76:29590454,22314253
k1,76:29754368,22314253:163914
x1,76:31225723,22314253
k1,76:31389638,22314253:163915
x1,76:32897175,22314253
k1,76:33061090,22314253:163915
x1,76:33563814,22314253
k1,76:33727729,22314253:163915
x1,76:35522150,22314253
k1,76:35522150,22314253:0
)
(1,83:4736287,23031872:30785863,444328,141880
x1,83:6268288,23031872
k1,76:6431587,23031872:163299
x1,76:7233371,23031872
k1,76:7396671,23031872:163300
x1,76:8600337,23031872
k1,76:8763636,23031872:163299
x1,76:9274518,23031872
k1,76:9437817,23031872:163299
x1,76:10714363,23031872
k1,76:10877663,23031872:163300
x1,76:11680103,23031872
k1,76:11843402,23031872:163299
x1,76:12536831,23031872
x1,76:14755708,23031872
k1,76:14919007,23031872:163299
x1,76:15903994,23031872
k1,76:16067294,23031872:163300
x1,76:18729413,23031872
k1,76:18892712,23031872:163299
x1,76:21409033,23031872
k1,76:21572332,23031872:163299
x1,76:23104333,23031872
k1,76:23267633,23031872:163300
x1,76:24069417,23031872
k1,76:24232716,23031872:163299
x1,76:26749037,23031872
k1,76:26912337,23031872:163300
x1,76:29630270,23031872
k1,76:29833249,23031872:202979
x1,76:32095438,23031872
k1,76:32258738,23031872:163300
x1,76:33753962,23031872
k1,76:33917261,23031872:163299
x1,76:35522150,23031872
k1,76:35522150,23031872:0
)
(1,83:4736287,23749491:30785863,444328,141880
x1,83:6082345,23749491
k1,76:6246809,23749491:164464
x1,76:6537494,23749491
x1,76:7000365,23749491
x1,76:7611849,23749491
k1,76:7776312,23749491:164463
x1,76:9049045,23749491
k1,76:9213509,23749491:164464
x1,76:9758875,23749491
k1,76:9923339,23749491:164464
x1,76:11269397,23749491
k1,76:11433860,23749491:164463
x1,76:11943213,23749491
x1,76:12399524,23749491
x1,76:13483695,23749491
k1,76:13648159,23749491:164464
x1,76:14593548,23749491
k1,76:14758012,23749491:164464
x1,76:16194429,23749491
k1,76:16359048,23749491:164619
x1,76:17959133,23749491
k1,76:18123597,23749491:164464
x1,76:18560271,23749491
k1,76:18724735,23749491:164464
x1,76:19561440,23749491
k1,76:19725903,23749491:164463
x1,76:20016588,23749491
k1,76:20181052,23749491:164464
x1,76:22035801,23749491
k1,76:22200265,23749491:164464
x1,76:23636682,23749491
k1,76:23801301,23749491:164619
x1,76:26200762,23749491
k1,76:26365226,23749491:164464
x1,76:28693307,23749491
x1,76:29299552,23749491
k1,76:29464016,23749491:164464
x1,76:29754701,23749491
x1,76:30065669,23749491
x1,76:31110556,23749491
k1,76:31275019,23749491:164463
x1,76:33311115,23749491
x1,76:33622083,23749491
x1,76:34412297,23749491
k1,76:34576761,23749491:164464
x1,76:35522150,23749491
k1,76:35522150,23749491:0
)
(1,83:4736287,24467110:30785863,444328,141880
x1,83:5936895,24467110
g1,76:6100735,24467110
x1,76:6646647,24467110
g1,76:6810487,24467110
x1,76:7611326,24467110
g1,76:7775166,24467110
x1,76:9267406,24467110
g1,76:9431246,24467110
x1,76:10705253,24467110
g1,76:10869093,24467110
x1,76:11815429,24467110
g1,76:11979269,24467110
x1,76:12270245,24467110
x1,76:12581541,24467110
x1,76:13372556,24467110
g1,76:13536396,24467110
x1,76:14155052,24467110
x1,76:14469628,24467110
x1,76:14750780,24467110
g1,76:14914620,24467110
x1,76:16334115,24467110
g1,76:16497955,24467110
x1,76:17190001,24467110
x1,76:19149510,24467110
g1,76:19313350,24467110
x1,76:19641030,24467110
x1,76:20880301,24467110
g1,76:21044141,24467110
x1,76:22645828,24467110
g1,76:22809668,24467110
x1,76:25466459,24467110
g1,76:25630299,24467110
x1,76:26431138,24467110
g1,76:26594978,24467110
x1,76:27287024,24467110
x1,76:29246533,24467110
g1,76:29410373,24467110
x1,76:29956285,24467110
g1,76:30120125,24467110
x1,76:32158259,24467110
x1,76:32469555,24467110
x1,76:32750707,24467110
g1,76:32914547,24467110
x1,76:33205523,24467110
x1,76:33516819,24467110
x1,76:34471674,24467110
g1,76:34674834,24467110
k1,83:35522150,24467110:847316
g1,83:35522150,24467110
)
[1,82:4736287,39834859:30785863,14434773,0
(1,80:4736287,38516608:30785863,13116522,0
k1,80:8584520,38516608:3848233
h1,79:8584520,38516608:0,0,0
(1,79:8584520,38516608:23089397,13116522,0
(1,79:8584520,38516608:23090600,13116554,0
(1,79:8584520,38516608:23090600,13116554,0
(1,79:8584520,38516608:0,13116554,0
(1,79:8584520,38516608:0,21218565,0
(1,79:8584520,38516608:37353515,21218565,0
)
k1,79:8584519,38516608:-37353516
)
)
g1,79:31675120,38516608
)
)
)
g1,80:31673917,38516608
k1,80:35522150,38516608:3848233
)
(1,80:4736287,39692979:30785863,444328,141880
k1,80:8101204,39692979:3364917
(1,80:8101204,39692979:24056029,444328,141880
x1,80:9812331,39692979
g1,80:9976171,39692979
x1,80:10486034,39692979
g1,80:10689194,39692979
(1,80:10689194,39692979:0,0,0
(1,80:10689194,38975360:0,0,0
)
)
x1,80:11490042,39692979
g1,80:11653882,39692979
x1,80:11944858,39692979
x1,80:13864392,39692979
g1,80:14028232,39692979
x1,80:16139118,39692979
g1,80:16302958,39692979
x1,80:17959046,39692979
g1,80:18122886,39692979
x1,80:19288100,39692979
g1,80:19451940,39692979
x1,80:19961803,39692979
x1,80:21691930,39692979
g1,80:21855770,39692979
x1,80:23785129,39692979
g1,80:23948969,39692979
x1,80:26607078,39692979
g1,80:26770918,39692979
x1,80:28917845,39692979
g1,80:29081685,39692979
x1,80:32157233,39692979
)
k1,80:35522150,39692979:3364917
)
]
(1,85:4736287,41562142:30785863,444328,141880
h1,84:4715971,41562142:0,0,0
x1,84:5755433,41562142
k1,84:5965699,41562142:210266
x1,84:8118806,41562142
k1,84:8329072,41562142:210266
x1,84:9851167,41562142
k1,84:10061433,41562142:210266
x1,84:11991951,41562142
k1,84:12202217,41562142:210266
x1,84:12870685,41562142
k1,84:13080952,41562142:210267
x1,84:14046867,41562142
k1,84:14257133,41562142:210266
x1,84:16856769,41562142
k1,84:17067035,41562142:210266
x1,84:17512889,41562142
k1,84:17723155,41562142:210266
x1,84:20618920,41562142
k1,84:20829186,41562142:210266
x1,84:21386009,41562142
k1,84:21596275,41562142:210266
x1,84:22116336,41562142
x1,84:23881068,41562142
k1,84:24091334,41562142:210266
x1,84:27061281,41562142
k1,84:27271547,41562142:210266
x1,84:30835781,41562142
k1,84:31046048,41562142:210267
x1,84:31714516,41562142
k1,84:31924782,41562142:210266
x1,84:32463553,41562142
k1,84:32685425,41562142:221872
x1,84:35545088,41562142
k1,84:35522150,41562142:0
)
(1,85:4736287,42279761:30785863,444328,141880
x1,85:6984133,42279761
k1,84:7145477,42279761:161344
x1,84:9749144,42279761
k1,84:9910488,42279761:161344
x1,84:10695309,42279761
k1,84:10856653,42279761:161344
x1,84:13140453,42279761
x1,84:13734943,42279761
k1,84:13896286,42279761:161343
x1,84:14181442,42279761
x1,84:14486184,42279761
x1,84:15671573,42279761
k1,84:15873901,42279761:202328
x1,84:16337606,42279761
k1,84:16498948,42279761:161342
x1,84:19067271,42279761
k1,84:19228615,42279761:161344
x1,84:22866923,42279761
k1,84:23028266,42279761:161343
x1,84:23563259,42279761
k1,84:23724603,42279761:161344
x1,84:24009759,42279761
k1,84:24171103,42279761:161344
x1,84:25633504,42279761
k1,84:25794848,42279761:161344
x1,84:27649656,42279761
k1,84:27811000,42279761:161344
x1,84:28987585,42279761
k1,84:29148929,42279761:161344
x1,84:30932438,42279761
k1,84:31093781,42279761:161343
x1,84:31522149,42279761
k1,84:31683493,42279761:161344
x1,84:32575574,42279761
x1,84:33022895,42279761
k1,84:33184239,42279761:161344
x1,84:33683904,42279761
k1,84:33845248,42279761:161344
x1,84:35522150,42279761
k1,84:35522150,42279761:0
)
(1,85:4736287,42997380:30785863,444328,6548
x1,85:5063967,42997380
g1,84:5227807,42997380
x1,84:6174143,42997380
g1,84:6337983,42997380
x1,84:6957277,42997380
g1,84:7121117,42997380
x1,84:9414187,42997380
g1,84:9578027,42997380
x1,84:10597744,42997380
g1,84:10761584,42997380
x1,84:11380240,42997380
g1,84:11544080,42997380
x1,84:14055391,42997380
g1,84:14219231,42997380
x1,84:14729094,42997380
g1,84:14892934,42997380
x1,84:16239685,42997380
g1,84:16403525,42997380
x1,84:17859706,42997380
g1,84:18023546,42997380
x1,84:19152065,42997380
x1,84:19608849,42997380
x1,84:19730097,42997380
k1,85:35522150,42997380:15906741
g1,85:35522150,42997380
)
(1,87:4736287,44611533:30785863,451540,133036
(1,87:4736287,44611533:1474560,451540,7860
g1,87:4736287,44611533
x1,87:5555487,44611533
g1,87:6210847,44611533
)
x1,87:6647967,44611533
x1,87:9583285,44611533
k1,87:22552717,44611533:12969432
k1,87:35522149,44611533:12969432
)
(1,90:4736287,45927628:30785863,444328,141880
x1,90:5195325,45927628
k1,89:5377200,45927628:181875
x1,89:7938731,45927628
k1,89:8120624,45927628:181893
x1,89:8566478,45927628
k1,89:8748371,45927628:181893
x1,89:9045167,45927628
k1,89:9227060,45927628:181893
x1,89:9969710,45927628
k1,89:10151603,45927628:181893
x1,89:10708434,45927628
k1,89:10890327,45927628:181893
x1,89:14120986,45927628
k1,89:14302878,45927628:181892
x1,89:17012825,45927628
k1,89:17194718,45927628:181893
x1,89:19088459,45927628
k1,89:19270352,45927628:181893
x1,89:20273036,45927628
k1,89:20454929,45927628:181893
x1,89:21753749,45927628
k1,89:21935642,45927628:181893
x1,89:24497182,45927628
k1,89:24679075,45927628:181893
x1,89:25013309,45927628
x1,89:25337719,45927628
x1,89:25847288,45927628
k1,89:26029181,45927628:181893
x1,89:26549242,45927628
x1,89:28313974,45927628
k1,89:28495867,45927628:181893
x1,89:29684377,45927628
k1,89:29866270,45927628:181893
x1,89:31852260,45927628
k1,89:32038666,45927628:186406
x1,89:33672388,45927628
k1,89:33854281,45927628:181893
x1,89:34374342,45927628
k1,89:34556235,45927628:181893
x1,89:35522150,45927628
k1,89:35522150,45927628:0
)
(1,90:4736287,46645247:30785863,444328,141880
x1,90:6244698,46645247
x1,89:6695331,46645247
x1,89:7551013,46645247
k1,89:7714425,46645247:163412
x1,89:10157492,46645247
k1,89:10320905,46645247:163413
x1,89:10824140,46645247
k1,89:10987552,46645247:163412
x1,89:11957788,46645247
k1,89:12121200,46645247:163412
x1,89:12660015,46645247
k1,89:12823428,46645247:163413
x1,89:14332495,46645247
k1,89:14495907,46645247:163412
x1,89:17118174,46645247
k1,89:17281586,46645247:163412
x1,89:17928426,46645247
k1,89:18091839,46645247:163413
x1,89:20175283,46645247
k1,89:20338695,46645247:163412
x1,89:21973245,46645247
k1,89:22136743,46645247:163498
x1,89:24364456,46645247
k1,89:24527868,46645247:163412
x1,89:25174708,46645247
k1,89:25338121,46645247:163413
x1,89:27134364,46645247
k1,89:27297776,46645247:163412
x1,89:28806843,46645247
k1,89:28970255,46645247:163412
x1,89:30622918,46645247
k1,89:30786331,46645247:163413
x1,89:33086448,46645247
x1,89:33685269,46645247
k1,89:33848681,46645247:163412
x1,89:34135874,46645247
x1,89:34442910,46645247
x1,89:35636838,46645247
k1,89:35522150,46645247:0
)
(1,90:4736287,47362866:30785863,444328,141880
x1,90:5293118,47362866
k1,89:5508719,47362866:215601
x1,89:6919161,47362866
k1,89:7134763,47362866:215602
x1,89:8767817,47362866
k1,89:8983418,47362866:215601
x1,89:10171279,47362866
x1,89:10913937,47362866
x1,89:12065027,47362866
x1,89:12389437,47362866
k1,89:12605039,47362866:215602
x1,89:13756781,47362866
k1,89:13972382,47362866:215601
x1,89:14529213,47362866
k1,89:14744814,47362866:215601
x1,89:15895904,47362866
x1,89:16442911,47362866
x1,89:17185569,47362866
x1,89:18150833,47362866
k1,89:18366435,47362866:215602
x1,89:19405888,47362866
x1,89:20025126,47362866
k1,89:20240727,47362866:215601
x1,89:20537523,47362866
x1,89:20855373,47362866
x1,89:21922433,47362866
k1,89:22138034,47362866:215601
x1,89:23622691,47362866
x1,89:23763599,47362866
k1,89:23992141,47362866:228542
x1,89:24808998,47362866
k1,89:25024599,47362866:215601
x1,89:26769283,47362866
k1,89:26984885,47362866:215602
x1,89:29954832,47362866
k1,89:30170433,47362866:215601
x1,89:30986622,47362866
k1,89:31202223,47362866:215601
x1,89:32427522,47362866
x1,89:33051999,47362866
k1,89:33267601,47362866:215602
x1,89:34232865,47362866
k1,89:34448466,47362866:215601
x1,89:35079496,47362866
x1,89:35545743,47362866
k1,89:35522150,47362866:0
)
]
(1,90:4736287,49328946:30785863,786432,235932
g1,90:4736287,49328946
(1,90:4736287,49328946:30785863,786432,235932
[1,90:4736287,49328946:30785863,786432,235932
(1,90:4736287,49328946:30785863,550500,235932
(1,90:4736287,49328946:0,0,0
[1,90:4736287,49328946:30785863,0,0
(1,90:4736287,49328946:30785863,0,0
h1,90:4736287,49328946:0,0,0
k1,90:20129219,49328946:15392932
k1,90:35522151,49328946:15392932
)
]
k1,90:4736286,49328946:-30785864
)
g1,90:4736287,49328946
[1,90:4736287,49328946:30785863,550500,235932
(1,90:4736287,49328946:30785863,550500,235932
k1,90:19965379,49328946:15229092
h1,90:19965379,49328946:0,0,0
x1,90:20293059,49328946
r1,90:20293059,49328946:0,786432,235932
g1,90:20293059,49328946
k1,90:35522151,49328946:15229092
)
]
g1,90:35522150,49328946
(1,90:35522150,49328946:0,0,0
k1,90:4736286,49328946:-30785864
[1,90:4736286,49328946:30785863,0,0
(1,90:4736286,49328946:30785863,0,0
k1,90:35522150,49328946:30785864
h1,90:35522150,49328946:0,0,0
g1,90:35522150,49328946
g1,90:35522150,49328946
)
]
)
)
]
)
g1,90:35522150,49328946
)
]
]
]
!34646
}3
!10
{4
[1,130:4736286,49328946:30785864,44592660,235932
[1,130:4736286,4736286:0,0,0
(1,130:4736286,2114601:0,0,0
k1,130:4736286,2114601:65780
)
]
[1,130:4736286,49328946:30785864,44592660,235932
[1,130:4736287,49328946:30785863,47148564,235932
[1,130:4736287,3097886:30785863,917504,0
(1,130:4736287,3097886:30785863,786432,0
g1,130:4736287,3097886
(1,130:4736287,3097886:30785863,786432,0
[1,130:4736287,3097886:30785863,786432,0
(1,130:4736287,2861954:30785863,550500,235932
(1,130:4736287,2861954:0,0,0
[1,130:4736287,2861954:30785863,0,0
(1,130:4736287,2861954:30785863,0,0
h1,130:4736287,2861954:0,0,0
k1,130:20129219,2861954:15392932
k1,130:35522151,2861954:15392932
)
]
k1,130:4736286,2861954:-30785864
)
g1,130:4736287,2861954
[1,130:4736287,2861954:30785863,550500,235932
(1,130:4736287,2861954:30785863,550500,235932
k1,130:9930608,2861954:5194321
h1,130:9930608,2861954:0,0,0
x1,130:11386808,2861954
x1,130:11544751,2861954
x1,130:12200102,2861954
g1,130:12363942,2861954
x1,130:12837110,2861954
x1,130:14204173,2861954
g1,130:14368013,2861954
x1,130:16625689,2861954
g1,130:16789529,2861954
x1,130:19738615,2861954
g1,130:19902455,2861954
x1,130:20302879,2861954
x1,130:22245349,2861954
g1,130:22409189,2861954
x1,130:25467075,2861954
g1,130:25630915,2861954
x1,130:26796129,2861954
g1,130:26959969,2861954
x1,130:29690821,2861954
g1,130:29854661,2861954
x1,130:30327829,2861954
r1,130:30327829,2861954:0,786432,235932
g1,130:30327829,2861954
k1,130:35522150,2861954:5194321
)
]
g1,130:35522150,2861954
(1,130:35522150,2861954:0,458750,196610
k1,130:4736286,2861954:-30785864
[1,130:4736286,2861954:30785863,458750,196610
(1,130:4736286,2861954:30785863,458750,196610
k1,130:32414998,2861954:27678712
h1,130:32391995,2861954:0,0,0
x1,130:32847337,2861954
g1,130:32994793,2861954
x1,130:35522149,2861954
r1,130:35522149,2861954:0,655360,196610
g1,130:35522149,2861954
g1,130:35522149,2861954
)
]
)
)
]
)
g1,130:35522150,3097886
)
]
[1,130:4736287,47362866:30785863,42626580,0
(1,90:4736287,5391646:30785863,444328,141880
x1,90:5957974,5391646
k1,89:6121530,5391646:163556
x1,89:6935318,5391646
k1,89:7098874,5391646:163556
x1,89:9190339,5391646
k1,89:9353952,5391646:163613
x1,89:12167227,5391646
k1,89:12330784,5391646:163557
x1,89:12626707,5391646
k1,89:12790263,5391646:163556
x1,89:13530728,5391646
k1,89:13694284,5391646:163556
x1,89:14249477,5391646
k1,89:14413033,5391646:163556
x1,89:14931564,5391646
x1,89:16739199,5391646
k1,89:16902755,5391646:163556
x1,89:19604731,5391646
k1,89:19785975,5391646:163556
x1,89:22747184,5391646
k1,89:22910741,5391646:163557
x1,89:23243992,5391646
k1,89:23407548,5391646:163556
x1,89:25961543,5391646
k1,89:26125099,5391646:163556
x1,89:26347041,5391646
x1,89:28432592,5391646
k1,89:28635657,5391646:203065
x1,89:29006227,5391646
x1,89:30921882,5391646
k1,89:31085439,5391646:163557
x1,89:31899227,5391646
k1,89:32062783,5391646:163556
x1,89:33063165,5391646
k1,89:33226721,5391646:163556
x1,89:35522150,5391646
k1,89:35522150,5391646:0
)
(1,90:4736287,6109265:30785863,444328,141880
x1,90:5404755,6109265
k1,89:5586839,6109265:182084
x1,89:7443142,6109265
k1,89:7625225,6109265:182083
x1,89:9351867,6109265
k1,89:9609758,6109265:257891
x1,89:11317680,6109265
k1,89:11499763,6109265:182083
x1,89:13133485,6109265
k1,89:13315569,6109265:182084
x1,89:14131758,6109265
k1,89:14313841,6109265:182083
x1,89:15502370,6109265
k1,89:15684454,6109265:182084
x1,89:18394401,6109265
k1,89:18576484,6109265:182083
x1,89:19096545,6109265
k1,89:19278629,6109265:182084
x1,89:20095486,6109265
k1,89:20277569,6109265:182083
x1,89:22171310,6109265
k1,89:22353394,6109265:182084
x1,89:23912919,6109265
k1,89:24095003,6109265:182084
x1,89:24911192,6109265
k1,89:25093275,6109265:182083
x1,89:27989050,6109265
k1,89:28171134,6109265:182084
x1,89:28691195,6109265
k1,89:28873278,6109265:182083
x1,89:29504308,6109265
k1,89:29686392,6109265:182084
x1,89:29908989,6109265
x1,89:30941882,6109265
k1,89:31123965,6109265:182083
x1,89:33741653,6109265
k1,89:33928297,6109265:186644
x1,89:34894212,6109265
k1,89:35076296,6109265:182084
x1,89:35522150,6109265
k1,89:35522150,6109265:0
)
(1,90:4736287,6826884:30785863,444328,141880
x1,90:5590582,6826884
k1,89:5793285,6826884:202703
x1,89:6090081,6826884
k1,89:6292784,6826884:202703
x1,89:7666464,6826884
x1,89:9337608,6826884
k1,89:9540311,6826884:202703
x1,89:12956153,6826884
k1,89:13158856,6826884:202703
x1,89:15014499,6826884
k1,89:15217202,6826884:202703
x1,89:15551436,6826884
x1,89:16058393,6826884
k1,89:16261096,6826884:202703
x1,89:17819943,6826884
k1,89:18022646,6826884:202703
x1,89:18653676,6826884
k1,89:18856379,6826884:202703
x1,89:21158560,6826884
k1,89:21361263,6826884:202703
x1,89:21918094,6826884
k1,89:22120798,6826884:202704
x1,89:22937655,6826884
k1,89:23140358,6826884:202703
x1,89:24699204,6826884
x1,89:25165451,6826884
x1,89:26217080,6826884
k1,89:26536829,6826884:319749
x1,89:26945261,6826884
x1,89:29706444,6826884
k1,89:29909147,6826884:202703
x1,89:30725336,6826884
k1,89:30928039,6826884:202703
x1,89:31559069,6826884
x1,89:32895997,6826884
k1,89:33098700,6826884:202703
x1,89:33655523,6826884
k1,89:33858226,6826884:202703
x1,89:35083517,6826884
k1,89:35286220,6826884:202703
x1,89:35620454,6826884
k1,89:35522150,6826884:0
)
(1,90:4736287,7544503:30785863,491520,163840
x1,90:5119263,7544503
k1,89:5435457,7544503:225171
x1,89:5945183,7544503
k1,89:6170354,7544503:225171
x1,89:6997928,7544503
(1,89:6997928,7642806:294003,295640,0
x1,89:7259163,7642806
)
x1,89:7473976,7544503
k1,89:7583200,7544503:109224
x1,89:8083093,7544503
(1,89:8083093,7642806:294003,295640,0
x1,89:8344328,7642806
)
x1,89:8559141,7544503
k1,89:8668365,7544503:109224
x1,89:9168258,7544503
(1,89:9168258,7642806:322448,318577,0
x1,89:9446864,7642806
)
x1,89:9818387,7544503
$1,89:9818387,7544503
x1,89:9985504,7544503
k1,89:10178458,7544503:192954
x1,89:11811512,7544503
k1,89:11998643,7544503:187131
$1,89:11998643,7544503
x1,89:12498536,7544503
(1,89:12498536,7642806:356734,197518,0
x1,89:12822502,7642806
)
$1,89:12855270,7544503
k1,89:13042402,7544503:187132
x1,89:14712879,7544503
k1,89:14900010,7544503:187131
x1,89:15531040,7544503
k1,89:15718171,7544503:187131
x1,89:16980231,7544503
k1,89:17167362,7544503:187131
x1,89:18355881,7544503
k1,89:18543012,7544503:187131
$1,89:18543012,7544503
x1,89:19042905,7544503
(1,89:19042905,7642806:1020289,295640,54614
x1,89:20030426,7642806
)
$1,89:20063194,7544503
x1,89:20230311,7544503
k1,89:20423265,7544503:192954
x1,89:20720061,7544503
x1,89:22158124,7544503
k1,89:22345255,7544503:187131
x1,89:23124683,7544503
k1,89:23311814,7544503:187131
$1,89:23311814,7544503
x1,89:23811707,7544503
(1,89:23811707,7642806:294003,295640,0
x1,89:24072942,7642806
)
$1,89:24105710,7544503
k1,89:24292842,7544503:187132
x1,89:25258106,7544503
k1,89:25445237,7544503:187131
$1,89:25445237,7544503
x1,89:25945130,7544503
(1,89:25945130,7642806:322448,318577,0
x1,89:26223736,7642806
)
$1,89:26267578,7544503
k1,89:26454709,7544503:187131
x1,89:28088431,7544503
k1,89:28275562,7544503:187131
x1,89:29686012,7544503
k1,89:29873143,7544503:187131
x1,89:30504173,7544503
k1,89:30691304,7544503:187131
x1,89:31953364,7544503
k1,89:32140496,7544503:187132
x1,89:33329015,7544503
k1,89:33516146,7544503:187131
x1,89:35038223,7544503
k1,89:35225354,7544503:187131
x1,89:35522150,7544503
k1,89:35522150,7544503:0
)
(1,90:4736287,8262122:30785863,444328,141880
x1,90:5246150,8262122
x1,90:6976277,8262122
g1,89:7140117,8262122
x1,89:9651418,8262122
g1,89:9815258,8262122
x1,89:10361170,8262122
g1,89:10525010,8262122
x1,89:11143666,8262122
x1,89:11461522,8262122
g1,89:11625362,8262122
x1,89:12171274,8262122
g1,89:12335114,8262122
x1,89:13135953,8262122
g1,89:13299793,8262122
x1,89:15156399,8262122
g1,89:15320239,8262122
x1,89:16849183,8262122
g1,89:17013023,8262122
x1,89:19051157,8262122
x1,89:19362453,8262122
x1,89:20153468,8262122
x1,89:20274716,8262122
k1,90:35522150,8262122:15362122
g1,90:35522150,8262122
)
(1,91:4736287,10130264:30785863,451540,7860
(1,91:4736287,10130264:1474560,451540,7860
g1,91:4736287,10130264
x1,91:5555487,10130264
g1,91:6210847,10130264
)
x1,91:9815922,10130264
k1,91:22669036,10130264:12853114
k1,91:35522150,10130264:12853114
)
(1,93:4736287,11547952:30785863,447828,141880
x1,93:6555776,11547952
k1,92:6709987,11547952:154211
x1,92:7494808,11547952
k1,92:7649020,11547952:154212
x1,92:10896178,11547952
k1,92:11050389,11547952:154211
x1,92:12085039,11547952
k1,92:12239251,11547952:154212
x1,92:13024072,11547952
k1,92:13178283,11547952:154211
x1,92:14676646,11547952
k1,92:14830858,11547952:154212
x1,92:15365851,11547952
k1,92:15520062,11547952:154211
$1,92:15520062,11547952
x1,92:16035338,11547952
$1,92:16035338,11547952
k1,92:16189550,11547952:154212
x1,92:16973729,11547952
k1,92:17127940,11547952:154211
x1,92:17734222,11547952
x1,92:19018718,11547952
k1,92:19172929,11547952:154211
x1,92:20421455,11547952
k1,92:20575667,11547952:154212
x1,92:21360488,11547952
k1,92:21514699,11547952:154211
x1,92:22228223,11547952
k1,92:22382435,11547952:154212
x1,92:22917428,11547952
k1,92:23071639,11547952:154211
x1,92:26906474,11547952
k1,92:27106425,11547952:199951
x1,92:27570130,11547952
k1,92:27724332,11547952:154202
x1,92:29507823,11547952
k1,92:29662034,11547952:154211
x1,92:30696684,11547952
k1,92:30850896,11547952:154212
x1,92:31956201,11547952
k1,92:32110412,11547952:154211
x1,92:32538780,11547952
k1,92:32692992,11547952:154212
x1,92:33192657,11547952
k1,92:33346868,11547952:154211
x1,92:35522150,11547952
k1,92:35522150,11547952:0
)
(1,93:4736287,12265571:30785863,447828,141880
x1,93:7261084,12265571
k1,92:7433216,12265571:172132
x1,92:10218690,12265571
k1,92:10390822,12265571:172132
x1,92:13899559,12265571
k1,92:14127596,12265571:228037
x1,92:14536020,12265571
k1,92:14708152,12265571:172132
x1,92:15154006,12265571
k1,92:15326138,12265571:172132
x1,92:16328840,12265571
x1,92:17129321,12265571
k1,92:17301454,12265571:172133
x1,92:17635688,12265571
k1,92:17807820,12265571:172132
x1,92:19367996,12265571
k1,92:19540128,12265571:172132
x1,92:20542812,12265571
k1,92:20714944,12265571:172132
x1,92:21383394,12265571
k1,92:21555526,12265571:172132
x1,92:23115051,12265571
k1,92:23287184,12265571:172133
x1,92:24475703,12265571
k1,92:24647835,12265571:172132
$1,92:24647835,12265571
x1,92:24884493,12265571
k1,92:25081889,12265571:197396
x1,92:25591615,12265571
k1,92:25789010,12265571:197395
x1,92:26116691,12265571
$1,92:26116691,12265571
k1,92:26288823,12265571:172132
x1,92:26845654,12265571
k1,92:27017787,12265571:172133
$1,92:27017787,12265571
x1,92:27254445,12265571
k1,92:27451840,12265571:197395
x1,92:27961566,12265571
k1,92:28158962,12265571:197396
x1,92:28685525,12265571
$1,92:28756976,12265571
k1,92:28929108,12265571:172132
x1,92:30229256,12265571
k1,92:30401388,12265571:172132
x1,92:31032418,12265571
k1,92:31204551,12265571:172133
x1,92:32021408,12265571
k1,92:32193540,12265571:172132
x1,92:34793187,12265571
k1,92:34965319,12265571:172132
x1,92:35522150,12265571
k1,92:35522150,12265571:0
)
(1,93:4736287,12983190:30785863,444328,141880
x1,93:7827213,12983190
k1,92:8030290,12983190:203077
x1,92:8762027,12983190
k1,92:8925619,12983190:163592
x1,92:9547368,12983190
k1,92:9710959,12983190:163591
x1,92:11248178,12983190
k1,92:11411770,12983190:163592
x1,92:13900073,12983190
k1,92:14063664,12983190:163591
x1,92:14831628,12983190
k1,92:14995220,12983190:163592
x1,92:15800063,12983190
k1,92:15963654,12983190:163591
x1,92:17628021,12983190
k1,92:17791663,12983190:163642
x1,92:18450282,12983190
k1,92:18613873,12983190:163591
x1,92:20150461,12983190
k1,92:20314053,12983190:163592
x1,92:20826465,12983190
k1,92:20990056,12983190:163591
x1,92:21794899,12983190
k1,92:21958491,12983190:163592
x1,92:23458199,12983190
k1,92:23621790,12983190:163591
x1,92:24572857,12983190
k1,92:24736449,12983190:163592
x1,92:25541292,12983190
k1,92:25704883,12983190:163591
x1,92:27533885,12983190
k1,92:27697477,12983190:163592
x1,92:29234065,12983190
k1,92:29397656,12983190:163591
x1,92:30201841,12983190
k1,92:30365433,12983190:163592
x1,92:34407442,12983190
k1,92:34571083,12983190:163641
x1,92:35522150,12983190
k1,92:35522150,12983190:0
)
(1,93:4736287,13700809:30785863,444328,141880
x1,93:5933293,13700809
k1,92:6097166,13700809:163873
x1,92:6641440,13700809
k1,92:6805313,13700809:163873
x1,92:7603749,13700809
k1,92:7767622,13700809:163873
x1,92:9255385,13700809
k1,92:9419258,13700809:163873
x1,92:9855057,13700809
k1,92:10018930,13700809:163873
x1,92:12740283,13700809
k1,92:12904155,13700809:163872
x1,92:13194258,13700809
k1,92:13358131,13700809:163873
x1,92:14048100,13700809
x1,92:16001710,13700809
k1,92:16165583,13700809:163873
x1,92:16492280,13700809
x1,92:17564435,13700809
k1,92:17728308,13700809:163873
x1,92:19216071,13700809
k1,92:19379944,13700809:163873
x1,92:20033338,13700809
k1,92:20197211,13700809:163873
x1,92:20995647,13700809
k1,92:21159520,13700809:163873
x1,92:22393763,13700809
x1,92:23684157,13700809
k1,92:23848030,13700809:163873
x1,92:25916660,13700809
k1,92:26080533,13700809:163873
x1,92:29002454,13700809
k1,92:29205712,13700809:203258
x1,92:30221735,13700809
k1,92:30385608,13700809:163873
x1,92:31111510,13700809
k1,92:31275383,13700809:163873
x1,92:31819657,13700809
k1,92:31983530,13700809:163873
x1,92:33471293,13700809
k1,92:33635166,13700809:163873
x1,92:35522150,13700809
k1,92:35522150,13700809:0
)
(1,93:4736287,14418428:30785863,444328,141880
x1,93:5246150,14418428
g1,92:5409990,14418428
x1,92:6356964,14418428
g1,92:6520804,14418428
x1,92:7576571,14418428
g1,92:7740411,14418428
x1,92:9997440,14418428
g1,92:10161280,14418428
x1,92:10961464,14418428
g1,92:11125304,14418428
x1,92:11743960,14418428
x1,92:13054672,14418428
g1,92:13218512,14418428
x1,92:13764416,14418428
g1,92:13928256,14418428
x1,92:15166214,14418428
x1,92:16060109,14418428
k1,93:35522150,14418428:19553136
g1,93:35522150,14418428
)
(1,94:4736287,15496495:30785863,0,0
h1,94:4736287,15496495:0,0,0
k1,94:35522151,15496495:30785864
g1,94:35522151,15496495
)
(1,110:10775076,18234230:24747074,2326550,1998870
(1,110:10775076,18234230:18708285,2326550,1998870
(1,110:10775076,18234230:18708285,2326550,1998870
[1,110:10775076,15907680:582543,0,4325420
(1,110:10775076,15907680:582543,0,589830
x1,110:11357619,15907680
)
(1,110:10775076,16497510:582543,0,196610
x1,110:11357619,16497510
)
(1,110:10775076,16694120:582543,0,196610
x1,110:11357619,16694120
)
(1,110:10775076,16890730:582543,0,196610
x1,110:11357619,16890730
)
(1,110:10775076,17087340:582543,0,196610
x1,110:11357619,17087340
)
(1,110:10775076,17283950:582543,0,196610
x1,110:11357619,17283950
)
(1,110:10775076,17480560:582543,0,1179660
x1,110:11357619,17480560
)
(1,110:10775076,18660220:582543,0,196610
x1,110:11357619,18660220
)
(1,110:10775076,18856830:582543,0,196610
x1,110:11357619,18856830
)
(1,110:10775076,19053440:582543,0,196610
x1,110:11357619,19053440
)
(1,110:10775076,19250050:582543,0,196610
x1,110:11357619,19250050
)
(1,110:10775076,19446660:582543,0,196610
x1,110:11357619,19446660
)
(1,110:10775076,19643270:582543,0,589830
x1,110:11357619,19643270
)
]
[1,109:11357619,18234230:18047099,2316685,1989005
(1,100:11357619,16942523:18047099,1024978,697298
g1,96:11357619,16942523
(1,100:11357619,16942523:18047099,1024978,697298
r1,130:11357619,16942523:0,861138,258343
$1,96:11357619,16942523
$1,96:11357619,16942523
$1,100:11357619,16942523
x1,100:11841402,16942523
(1,100:11841402,17040826:294003,295640,0
x1,100:12102637,17040826
)
g1,100:12317445,16942523
x1,100:12827171,16942523
g1,100:13009211,16942523
(1,100:13009211,16942523:15740147,1024978,697298
(1,100:13009211,16018457:491521,26213,1546666
x1,100:13500732,16018457
)
x1,100:13755595,16942523
(1,100:13755595,16942523:1990967,444328,141880
(1,96:13755595,16942523:1990967,444328,141880
x1,96:15746562,16942523
)
)
x1,100:15928607,16942523
g1,100:16037831,16942523
x1,100:16537724,16942523
(1,100:16537724,17040826:218188,303558,0
x1,100:16723144,17040826
)
x1,100:17010775,16942523
(1,96:17010775,16942523:218453,950280,622600
$1,96:17010775,16942523
(1,96:17010775,16942523:218453,950280,622600
[1,96:17010775,15992243:218453,0,1572880
(1,96:17010775,15992243:218453,0,393220
x1,96:17229228,15992243
)
(1,96:17010775,16385463:218453,0,393220
x1,96:17229228,16385463
)
(1,96:17010775,16778683:218453,0,393220
x1,96:17229228,16778683
)
(1,96:17010775,17171903:218453,0,393220
x1,96:17229228,17171903
)
]
v1,96:17229228,16942523:0,950269,622589
h1,96:17229228,16942523:0,0,0
)
$1,96:17229228,16942523
)
x1,96:18093211,16942523
(1,100:18093211,17040826:218188,303558,0
x1,100:18278631,17040826
)
x1,100:18493444,16942523
g1,100:18602668,16942523
(1,100:18602668,16942523:9655169,1024978,697298
(1,100:18602668,16018457:491521,26213,1546666
x1,100:19094189,16018457
)
[1,100:19094189,16942523:9085005,1024978,697298
(1,98:19094189,16520340:9085005,602795,258343
g1,98:19094189,16520340
(1,98:19094189,16520340:6570423,602795,258343
r1,130:19094189,16520340:0,861138,258343
$1,98:19094189,16520340
$1,98:19094189,16520340
$1,98:19094189,16520340
x1,98:19514939,16520340
g1,98:19788002,16520340
x1,98:19970047,16520340
g1,98:20152087,16520340
x1,98:20406950,16520340
(1,98:20406950,16520340:1990967,444328,141880
(1,98:20406950,16520340:1990967,444328,141880
x1,98:22397917,16520340
)
)
x1,98:22579962,16520340
g1,98:22689186,16520340
x1,98:23189079,16520340
(1,98:23189079,16618643:218188,303558,0
x1,98:23374499,16618643
)
x1,98:23662130,16520340
g1,98:23844170,16520340
x1,98:24499531,16520340
g1,98:24681571,16520340
x1,98:25009252,16520340
$1,98:25009252,16520340
g1,98:25009252,16520340
$1,98:25009252,16520340
g1,98:25664612,16520340
$1,98:25664612,16520340
)
g1,98:25664612,16520340
(1,98:25664612,16520340:2514582,602795,258343
$1,98:25664612,16520340
(1,98:25664612,16520340:564255,444328,0
(1,98:25664612,16520340:564255,444328,0
x1,98:26065027,16520340
g1,98:26228867,16520340
)
)
x1,98:26728760,16520340
[1,98:26728760,16690925:248947,690579,0
(1,98:26746965,16282515:230742,282169,0
x1,98:26944939,16282515
)
(1,98:26728760,16690925:218188,303558,0
x1,98:26914180,16690925
)
]
g1,98:27159747,16520340
x1,98:27669473,16520340
g1,98:27851513,16520340
x1,98:28179194,16520340
$1,98:28179194,16520340
$1,98:28179194,16520340
h1,98:28179194,16520340:0,0,0
$1,98:28179194,16520340
g1,98:28179194,16520340
$1,98:28179194,16520340
$1,98:28179194,16520340
)
g1,98:28179194,16520340
)
(1,99:19094189,17381478:9085005,602795,258343
g1,99:19094189,17381478
(1,99:19094189,17381478:6570423,602795,258343
r1,130:19094189,17381478:0,861138,258343
$1,99:19094189,17381478
$1,99:19094189,17381478
$1,99:19094189,17381478
x1,99:19514939,17381478
g1,99:19788002,17381478
x1,99:19970047,17381478
g1,99:20152087,17381478
x1,99:20406950,17381478
(1,99:20406950,17381478:1990967,444328,141880
(1,99:20406950,17381478:1990967,444328,141880
x1,99:22397917,17381478
)
)
x1,99:22579962,17381478
g1,99:22689186,17381478
x1,99:23189079,17381478
(1,99:23189079,17479781:218188,303558,0
x1,99:23374499,17479781
)
x1,99:23662130,17381478
g1,99:23844170,17381478
x1,99:24499531,17381478
g1,99:24681571,17381478
x1,99:25009252,17381478
$1,99:25009252,17381478
g1,99:25009252,17381478
$1,99:25009252,17381478
g1,99:25664612,17381478
$1,99:25664612,17381478
)
g1,99:25664612,17381478
(1,99:25664612,17381478:2514582,602795,258343
$1,99:25664612,17381478
(1,99:25664612,17381478:564255,444328,0
(1,99:25664612,17381478:564255,444328,0
x1,99:26065027,17381478
g1,99:26228867,17381478
)
)
x1,99:26728760,17381478
[1,99:26728760,17552063:248947,690579,0
(1,99:26746965,17143653:230742,282169,0
x1,99:26944939,17143653
)
(1,99:26728760,17552063:218188,303558,0
x1,99:26914180,17552063
)
]
g1,99:27159747,17381478
x1,99:27669473,17381478
g1,99:27851513,17381478
x1,99:28179194,17381478
$1,99:28179194,17381478
$1,99:28179194,17381478
h1,99:28179194,17381478:0,0,0
$1,99:28179194,17381478
g1,99:28179194,17381478
$1,99:28179194,17381478
$1,99:28179194,17381478
)
g1,99:28179194,17381478
)
]
h1,100:28179194,16942523:78643,0,0
)
(1,100:28257837,16018457:491521,26213,1546666
x1,100:28749358,16018457
)
)
$1,100:28749358,16942523
$1,100:28749358,16942523
h1,100:28749358,16942523:0,0,0
$1,100:28749358,16942523
g1,100:28749358,16942523
$1,100:28749358,16942523
g1,100:29404718,16942523
$1,100:29404718,16942523
)
g1,100:29404718,16942523
)
(1,106:11357619,18664799:18047099,1024978,697298
g1,102:11357619,18664799
(1,106:11357619,18664799:18047099,1024978,697298
r1,130:11357619,18664799:0,861138,258343
$1,102:11357619,18664799
$1,102:11357619,18664799
$1,106:11357619,18664799
x1,106:11841402,18664799
(1,106:11841402,18763102:294003,295640,0
x1,106:12102637,18763102
)
g1,106:12317445,18664799
x1,106:12827171,18664799
g1,106:13009211,18664799
(1,106:13009211,18664799:15283022,1024978,697298
(1,106:13009211,17740733:491521,26213,1546666
x1,106:13500732,17740733
)
x1,106:14255488,18664799
(1,106:14255488,18763102:218188,303558,0
x1,106:14440908,18763102
)
x1,106:14655721,18664799
g1,106:14764945,18664799
(1,106:14764945,18664799:1627238,444328,6548
(1,102:14764945,18664799:1627238,444328,6548
x1,102:16392183,18664799
)
)
x1,106:16647046,18664799
(1,102:16647046,18664799:218453,950280,622600
$1,102:16647046,18664799
(1,102:16647046,18664799:218453,950280,622600
[1,102:16647046,17714519:218453,0,1572880
(1,102:16647046,17714519:218453,0,393220
x1,102:16865499,17714519
)
(1,102:16647046,18107739:218453,0,393220
x1,102:16865499,18107739
)
(1,102:16647046,18500959:218453,0,393220
x1,102:16865499,18500959
)
(1,102:16647046,18894179:218453,0,393220
x1,102:16865499,18894179
)
]
v1,102:16865499,18664799:0,950269,622589
h1,102:16865499,18664799:0,0,0
)
$1,102:16865499,18664799
)
x1,102:17729482,18664799
(1,106:17729482,18763102:218188,303558,0
x1,106:17914902,18763102
)
x1,106:18129715,18664799
g1,106:18238939,18664799
(1,106:18238939,18664799:9561773,1024978,697298
(1,106:18238939,17740733:491521,26213,1546666
x1,106:18730460,17740733
)
[1,106:18730460,18664799:8991609,1024978,697298
(1,104:18730460,18242616:8991609,602795,258343
g1,104:18730460,18242616
(1,104:18730460,18242616:6206694,602795,258343
r1,130:18730460,18242616:0,861138,258343
$1,104:18730460,18242616
$1,104:18730460,18242616
$1,104:18730460,18242616
x1,104:19151210,18242616
g1,104:19424273,18242616
x1,104:19606318,18242616
g1,104:19788358,18242616
x1,104:20543114,18242616
(1,104:20543114,18340919:218188,303558,0
x1,104:20728534,18340919
)
x1,104:20943347,18242616
g1,104:21052571,18242616
(1,104:21052571,18242616:1627238,444328,6548
(1,104:21052571,18242616:1627238,444328,6548
x1,104:22679809,18242616
)
)
x1,104:22934672,18242616
g1,104:23116712,18242616
x1,104:23772073,18242616
g1,104:23954113,18242616
x1,104:24281794,18242616
$1,104:24281794,18242616
g1,104:24281794,18242616
$1,104:24281794,18242616
g1,104:24937154,18242616
$1,104:24937154,18242616
)
g1,104:24937154,18242616
(1,104:24937154,18242616:2784915,602795,258343
$1,104:24937154,18242616
(1,104:24937154,18242616:564255,444328,0
(1,104:24937154,18242616:564255,444328,0
x1,104:25337569,18242616
g1,104:25501409,18242616
)
)
x1,104:26001302,18242616
[1,104:26001302,18413201:248947,690579,0
(1,104:26019507,18004791:230742,282169,0
x1,104:26217481,18004791
)
(1,104:26001302,18413201:218188,303558,0
x1,104:26186722,18413201
)
]
g1,104:26432289,18242616
x1,104:26942015,18242616
g1,104:27124055,18242616
x1,104:27650618,18242616
$1,104:27722069,18242616
$1,104:27722069,18242616
h1,104:27722069,18242616:0,0,0
$1,104:27722069,18242616
g1,104:27722069,18242616
$1,104:27722069,18242616
$1,104:27722069,18242616
)
g1,104:27722069,18242616
)
(1,105:18730460,19103754:8991609,602795,258343
g1,105:18730460,19103754
(1,105:18730460,19103754:6206694,602795,258343
r1,130:18730460,19103754:0,861138,258343
$1,105:18730460,19103754
$1,105:18730460,19103754
$1,105:18730460,19103754
x1,105:19151210,19103754
g1,105:19424273,19103754
x1,105:19606318,19103754
g1,105:19788358,19103754
x1,105:20543114,19103754
(1,105:20543114,19202057:218188,303558,0
x1,105:20728534,19202057
)
x1,105:20943347,19103754
g1,105:21052571,19103754
(1,105:21052571,19103754:1627238,444328,6548
(1,105:21052571,19103754:1627238,444328,6548
x1,105:22679809,19103754
)
)
x1,105:22934672,19103754
g1,105:23116712,19103754
x1,105:23772073,19103754
g1,105:23954113,19103754
x1,105:24281794,19103754
$1,105:24281794,19103754
g1,105:24281794,19103754
$1,105:24281794,19103754
g1,105:24937154,19103754
$1,105:24937154,19103754
)
g1,105:24937154,19103754
(1,105:24937154,19103754:2784915,602795,258343
$1,105:24937154,19103754
(1,105:24937154,19103754:564255,444328,0
(1,105:24937154,19103754:564255,444328,0
x1,105:25337569,19103754
g1,105:25501409,19103754
)
)
x1,105:26001302,19103754
[1,105:26001302,19274339:248947,690579,0
(1,105:26019507,18865929:230742,282169,0
x1,105:26217481,18865929
)
(1,105:26001302,19274339:218188,303558,0
x1,105:26186722,19274339
)
]
g1,105:26432289,19103754
x1,105:26942015,19103754
g1,105:27124055,19103754
x1,105:27650618,19103754
$1,105:27722069,19103754
$1,105:27722069,19103754
h1,105:27722069,19103754:0,0,0
$1,105:27722069,19103754
g1,105:27722069,19103754
$1,105:27722069,19103754
$1,105:27722069,19103754
)
g1,105:27722069,19103754
)
]
h1,106:27722069,18664799:78643,0,0
)
(1,106:27800712,17740733:491521,26213,1546666
x1,106:28292233,17740733
)
)
$1,106:28292233,18664799
$1,106:28292233,18664799
h1,106:28292233,18664799:0,0,0
$1,106:28292233,18664799
k1,106:28749358,18664799:457125
$1,106:28749358,18664799
g1,106:29404718,18664799
$1,106:29404718,18664799
)
g1,106:29404718,18664799
)
(1,109:11357619,19964892:18047099,602795,258343
g1,108:11357619,19964892
(1,109:11357619,19964892:18047099,602795,258343
r1,130:11357619,19964892:0,861138,258343
$1,108:11357619,19964892
$1,108:11357619,19964892
$1,109:11357619,19964892
x1,109:11841402,19964892
g1,109:12061215,19964892
x1,109:12570941,19964892
g1,109:12752981,19964892
x1,109:13236764,19964892
(1,109:13236764,20063195:294003,295640,0
x1,109:13497999,20063195
)
g1,109:13676399,19964892
x1,109:14113307,19964892
g1,109:14258939,19964892
x1,109:14742722,19964892
(1,109:14742722,20063195:294003,295640,0
x1,109:15003957,20063195
)
$1,109:15036725,19964892
k1,109:28749358,19964892:13712633
$1,109:28749358,19964892
g1,109:29404718,19964892
$1,109:29404718,19964892
)
g1,109:29404718,19964892
)
]
h1,110:29404718,18234230:78643,0,0
)
)
(1,110:34758006,18234230:764144,444328,117304
(1,110:34758006,18234230:764144,444328,117304
x1,110:35303918,18234230
x1,110:35522150,18234230
)
)
)
(1,113:4736287,21711205:30785863,444328,141880
h1,112:4715971,21711205:0,0,0
x1,112:5904491,21711205
k1,112:6179969,21711205:275478
x1,112:7256853,21711205
k1,112:7532330,21711205:275477
x1,112:7978184,21711205
k1,112:8253662,21711205:275478
x1,112:9181488,21711205
x1,112:9738311,21711205
x1,112:10851965,21711205
k1,112:11127443,21711205:275478
x1,112:11721704,21711205
k1,112:11997181,21711205:275477
x1,112:12554004,21711205
k1,112:12829482,21711205:275478
x1,112:13349543,21711205
k1,112:13625021,21711205:275478
x1,112:15184546,21711205
k1,112:15460023,21711205:275477
x1,112:17093745,21711205
k1,112:17369223,21711205:275478
x1,112:18186080,21711205
k1,112:18461558,21711205:275478
x1,112:18981619,21711205
k1,112:19257096,21711205:275477
x1,112:19739719,21711205
x1,112:20779173,21711205
k1,112:21054651,21711205:275478
x1,112:21871508,21711205
k1,112:22146986,21711205:275478
x1,112:23187101,21711205
k1,112:23462578,21711205:275477
x1,112:24019409,21711205
k1,112:24294887,21711205:275478
x1,112:25223364,21711205
k1,112:25498842,21711205:275478
x1,112:27057688,21711205
k1,112:27333165,21711205:275477
x1,112:27815796,21711205
x1,112:28997772,21711205
k1,112:29273250,21711205:275478
x1,112:29904280,21711205
x1,112:30225410,21711205
x1,112:30512382,21711205
k1,112:30787860,21711205:275478
x1,112:31456328,21711205
x1,112:32273184,21711205
x1,112:33461713,21711205
x1,112:34390208,21711205
k1,112:34665685,21711205:275477
x1,112:35408343,21711205
x1,112:35630940,21711205
k1,113:35522150,21711205:0
)
(1,113:4736287,22428824:30785863,444328,141880
x1,113:9542633,22428824
g1,112:9706473,22428824
x1,112:10652809,22428824
g1,112:10816649,22428824
x1,112:11435305,22428824
x1,112:12782049,22428824
g1,112:12945889,22428824
x1,112:13928911,22428824
g1,112:14092751,22428824
x1,112:15439494,22428824
g1,112:15603334,22428824
x1,112:16549670,22428824
x1,112:17459302,22428824
x1,112:18733956,22428824
g1,112:18897796,22428824
x1,112:19917513,22428824
g1,112:20081353,22428824
x1,112:20918896,22428824
g1,112:21082736,22428824
x1,112:21701392,22428824
g1,112:21865232,22428824
x1,112:22738824,22428824
x1,112:23066504,22428824
x1,112:23678607,22428824
g1,112:23842447,22428824
x1,112:24315606,22428824
g1,112:24479446,22428824
x1,112:25280285,22428824
g1,112:25444125,22428824
x1,112:26390461,22428824
x1,112:27300093,22428824
x1,112:28319819,22428824
g1,112:28483659,22428824
x1,112:29611523,22428824
x1,112:29793706,22428824
x1,112:30375658,22428824
x1,112:31395384,22428824
g1,112:31559224,22428824
x1,112:32778831,22428824
k1,113:35522150,22428824:2858007
g1,113:35522150,22428824
)
(1,114:4736287,24296966:30785863,451540,133036
(1,114:4736287,24296966:1474560,451540,7860
g1,114:4736287,24296966
x1,114:5555487,24296966
g1,114:6210847,24296966
)
x1,114:6647967,24296966
x1,114:7655246,24296966
g1,114:7819086,24296966
x1,114:9530869,24296966
x1,114:9997484,24296966
g1,114:10161324,24296966
x1,114:11835748,24296966
k1,114:23678949,24296966:11843201
k1,114:35522150,24296966:11843201
)
(1,116:4736287,25714655:30785863,444328,141880
x1,116:5124403,25714655
x1,115:6104149,25714655
k1,115:6272475,25714655:168326
x1,115:7943635,25714655
x1,115:8409882,25714655
k1,115:8578209,25714655:168327
x1,115:10248693,25714655
k1,115:10417019,25714655:168326
x1,115:10862873,25714655
k1,115:11031200,25714655:168327
x1,115:11848057,25714655
k1,115:12016383,25714655:168326
x1,115:13353300,25714655
k1,115:13521626,25714655:168326
x1,115:14561080,25714655
k1,115:14729407,25714655:168327
x1,115:15286238,25714655
k1,115:15454564,25714655:168326
x1,115:16271421,25714655
k1,115:16439748,25714655:168327
x1,115:19039384,25714655
k1,115:19207710,25714655:168326
x1,115:19541944,25714655
k1,115:19710271,25714655:168327
x1,115:20081925,25714655
k1,115:20250251,25714655:168326
x1,115:21809748,25714655
x1,115:22127598,25714655
x1,115:22934631,25714655
k1,115:23102957,25714655:168326
x1,115:25516099,25714655
k1,115:25684426,25714655:168327
x1,115:26018660,25714655
x1,115:28651796,25714655
k1,115:28820122,25714655:168326
x1,115:29451152,25714655
x1,115:31382999,25714655
k1,115:31551326,25714655:168327
x1,115:32516590,25714655
k1,115:32684916,25714655:168326
x1,115:32981712,25714655
x1,115:33299562,25714655
x1,115:35604070,25714655
k1,115:35522150,25714655:0
)
(1,116:4736287,26432274:30785863,447828,141880
x1,116:6747047,26432274
k1,115:6910727,26432274:163680
x1,115:9834752,26432274
k1,115:9998432,26432274:163680
x1,115:11678896,26432274
k1,115:11842576,26432274:163680
x1,115:12792698,26432274
k1,115:12956378,26432274:163680
x1,115:14454596,26432274
k1,115:14618276,26432274:163680
x1,115:15860538,26432274
k1,115:16024218,26432274:163680
x1,115:18327120,26432274
k1,115:18490800,26432274:163680
x1,115:19916633,26432274
k1,115:20080313,26432274:163680
x1,115:23114233,26432274
k1,115:23277913,26432274:163680
x1,115:25799271,26432274
k1,115:25962951,26432274:163680
x1,115:27132160,26432274
k1,115:27295840,26432274:163680
x1,115:27807743,26432274
k1,115:27971423,26432274:163680
x1,115:28922186,26432274
k1,115:29085866,26432274:163680
x1,115:31114395,26432274
k1,115:31317502,26432274:203107
x1,115:31792563,26432274
k1,115:31956243,26432274:163680
$1,115:31956243,26432274
x1,115:32739036,26432274
$1,115:32739036,26432274
k1,115:32902716,26432274:163680
x1,115:35533291,26432274
k1,115:35522150,26432274:0
)
(1,116:4736287,27149893:30785863,444328,141880
x1,116:5182141,27149893
k1,115:5377326,27149893:195185
x1,115:6008356,27149893
x1,115:7512401,27149893
k1,115:7715421,27149893:203020
x1,115:8681336,27149893
k1,115:8876520,27149893:195184
x1,115:9916632,27149893
k1,115:10111817,27149893:195185
x1,115:10742847,27149893
x1,115:11745541,27149893
k1,115:11940725,27149893:195184
x1,115:13499571,27149893
k1,115:13694756,27149893:195185
x1,115:15811102,27149893
x1,115:17144747,27149893
k1,115:17339931,27149893:195184
x1,115:19011091,27149893
x1,115:19477338,27149893
x1,115:19601863,27149893
k1,115:19899057,27149893:297194
x1,115:21717939,27149893
k1,115:21913124,27149893:195185
x1,115:23101634,27149893
k1,115:23296818,27149893:195184
x1,115:24967978,27149893
x1,115:25434225,27149893
k1,115:25629410,27149893:195185
x1,115:27299894,27149893
k1,115:27495078,27149893:195184
x1,115:27940932,27149893
k1,115:28136117,27149893:195185
x1,115:28432913,27149893
x1,115:28757323,27149893
x1,115:30659299,27149893
k1,115:30862319,27149893:203020
x1,115:31159115,27149893
k1,115:31354300,27149893:195185
x1,115:32617019,27149893
k1,115:32812203,27149893:195184
x1,115:35522150,27149893
k1,115:35522150,27149893:0
)
(1,116:4736287,27867512:30785863,444328,141880
x1,116:6222565,27867512
k1,115:6385925,27867512:163360
x1,115:6821287,27867512
k1,115:6984648,27867512:163361
x1,115:7274460,27867512
x1,115:9294633,27867512
k1,115:9457993,27867512:163360
x1,115:10255629,27867512
k1,115:10458629,27867512:203000
x1,115:10748441,27867512
x1,115:11058426,27867512
x1,115:11882142,27867512
k1,115:12045503,27867512:163361
x1,115:13314422,27867512
k1,115:13477782,27867512:163360
x1,115:13984953,27867512
x1,115:15388945,27867512
k1,115:15552305,27867512:163360
x1,115:17401483,27867512
k1,115:17564844,27867512:163361
x1,115:19087671,27867512
x1,115:19305030,27867512
k1,115:19468390,27867512:163360
x1,115:20737945,27867512
k1,115:20901306,27867512:163361
x1,115:21517487,27867512
x1,115:21830752,27867512
x1,115:22110740,27867512
k1,115:22274100,27867512:163360
x1,115:24740120,27867512
k1,115:24903480,27867512:163360
x1,115:25846030,27867512
k1,115:26009391,27867512:163361
x1,115:28330513,27867512
k1,115:28493873,27867512:163360
x1,115:30143328,27867512
k1,115:30346328,27867512:203000
x1,115:31723587,27867512
k1,115:31886948,27867512:163361
x1,115:32757045,27867512
x1,115:34415605,27867512
k1,115:34578965,27867512:163360
x1,115:35522150,27867512
k1,115:35522150,27867512:0
)
(1,116:4736287,28585131:30785863,444328,141880
x1,116:6384096,28585131
k1,115:6547947,28585131:163851
x1,115:7924477,28585131
k1,115:8088325,28585131:163848
x1,115:10116277,28585131
k1,115:10280126,28585131:163849
x1,115:10823309,28585131
k1,115:10987157,28585131:163848
x1,115:11603354,28585131
k1,115:11767203,28585131:163849
x1,115:13251982,28585131
k1,115:13415830,28585131:163848
x1,115:14430448,28585131
k1,115:14594297,28585131:163849
x1,115:15209860,28585131
k1,115:15373708,28585131:163848
x1,115:16713726,28585131
x1,115:17029944,28585131
x1,115:17635683,28585131
k1,115:17799532,28585131:163849
x1,115:19212583,28585131
k1,115:19376432,28585131:163849
x1,115:20607558,28585131
k1,115:20771406,28585131:163848
x1,115:23668573,28585131
k1,115:23832422,28585131:163849
x1,115:25951676,28585131
k1,115:26154861,28585131:203185
x1,115:27314250,28585131
k1,115:27478099,28585131:163849
x1,115:28492717,28585131
k1,115:28656565,28585131:163848
x1,115:29960714,28585131
k1,115:30124563,28585131:163849
x1,115:30414084,28585131
k1,115:30577932,28585131:163848
x1,115:32714777,28585131
k1,115:32878626,28585131:163849
x1,115:35522150,28585131
k1,115:35522150,28585131:0
)
(1,116:4736287,29302750:30785863,444328,141880
x1,116:6258382,29302750
k1,115:6445452,29302750:187070
x1,115:7262309,29302750
k1,115:7535158,29302750:272849
x1,115:8946275,29302750
k1,115:9133344,29302750:187069
x1,115:10692869,29302750
k1,115:10879939,29302750:187070
x1,115:11920051,29302750
k1,115:12107121,29302750:187070
x1,115:13220774,29302750
k1,115:13407843,29302750:187069
x1,115:15933289,29302750
k1,115:16120359,29302750:187070
x1,115:17828281,29302750
k1,115:18015351,29302750:187070
x1,115:20392409,29302750
k1,115:20579478,29302750:187069
x1,115:22268682,29302750
k1,115:22541531,29302750:272849
x1,115:23172560,29302750
x1,115:24372300,29302750
k1,115:24559370,29302750:187070
x1,115:25376227,29302750
k1,115:25563297,29302750:187070
x1,115:26751807,29302750
k1,115:26938876,29302750:187069
x1,115:28609360,29302750
k1,115:28796430,29302750:187070
x1,115:30170110,29302750
k1,115:30357180,29302750:187070
x1,115:33476869,29302750
k1,115:33663938,29302750:187069
x1,115:34704050,29302750
k1,115:34891120,29302750:187070
x1,115:35522150,29302750
k1,115:35522150,29302750:0
)
(1,116:4736287,30020369:30785863,444328,141880
x1,116:6307534,30020369
x1,115:7065338,30020369
k1,115:7228719,30020369:163381
x1,115:8157074,30020369
k1,115:8320340,30020369:163266
x1,115:8820516,30020369
k1,115:8983782,30020369:163266
x1,115:10412297,30020369
k1,115:10575563,30020369:163266
x1,115:10861010,30020369
k1,115:11024276,30020369:163266
x1,115:12238714,30020369
k1,115:12401980,30020369:163266
x1,115:15008306,30020369
k1,115:15171573,30020369:163267
x1,115:16635468,30020369
k1,115:16798734,30020369:163266
x1,115:17799078,30020369
k1,115:17962344,30020369:163266
x1,115:18569245,30020369
k1,115:18732511,30020369:163266
x1,115:20589214,30020369
k1,115:20752480,30020369:163266
x1,115:21395388,30020369
k1,115:21558654,30020369:163266
x1,115:22344277,30020369
k1,115:22507543,30020369:163266
x1,115:23435898,30020369
k1,115:23599164,30020369:163266
x1,115:24134704,30020369
k1,115:24297970,30020369:163266
x1,115:25083593,30020369
k1,115:25246860,30020369:163267
x1,115:27014197,30020369
k1,115:27177577,30020369:163380
x1,115:28106559,30020369
k1,115:28269826,30020369:163267
x1,115:30519971,30020369
k1,115:30683237,30020369:163266
x1,115:32147132,30020369
k1,115:32310398,30020369:163266
x1,115:33202746,30020369
k1,115:33366012,30020369:163266
x1,115:33972913,30020369
k1,115:34136179,30020369:163266
x1,115:34921802,30020369
x1,115:35522150,30020369
k1,115:35522150,30020369:0
)
(1,116:4736287,30737988:30785863,444328,141880
x1,116:5290926,30737988
k1,115:5454432,30737988:163506
x1,115:5750064,30737988
k1,115:5913570,30737988:163506
x1,115:8059563,30737988
k1,115:8223069,30737988:163506
x1,115:8741090,30737988
k1,115:8904596,30737988:163506
x1,115:9718249,30737988
k1,115:9881755,30737988:163506
x1,115:12063708,30737988
k1,115:12227214,30737988:163506
x1,115:14446458,30737988
k1,115:14609964,30737988:163506
x1,115:15164611,30737988
k1,115:15328117,30737988:163506
x1,115:16252304,30737988
k1,115:16415810,30737988:163506
x1,115:17044365,30737988
k1,115:17207871,30737988:163506
x1,115:18428356,30737988
k1,115:18591861,30737988:163505
x1,115:19146500,30737988
k1,115:19310006,30737988:163506
x1,115:20272132,30737988
k1,115:20435638,30737988:163506
x1,115:20990277,30737988
k1,115:21153783,30737988:163506
x1,115:21967436,30737988
k1,115:22130942,30737988:163506
x1,115:22981221,30737988
x1,115:24407711,30737988
k1,115:24571217,30737988:163506
x1,115:25828983,30737988
k1,115:25992489,30737988:163506
x1,115:28691807,30737988
k1,115:28855313,30737988:163506
x1,115:30371438,30737988
k1,115:30534944,30737988:163506
x1,115:31052965,30737988
k1,115:31216471,30737988:163506
x1,115:33028219,30737988
k1,115:33191725,30737988:163506
x1,115:35522150,30737988
k1,115:35522150,30737988:0
)
(1,116:4736287,31455607:30785863,444328,141880
x1,116:7103412,31455607
g1,115:7267252,31455607
x1,115:8687403,31455607
g1,115:8851243,31455607
x1,115:9361106,31455607
x1,115:11091233,31455607
g1,115:11255073,31455607
x1,115:14130095,31455607
g1,115:14293935,31455607
x1,115:14949295,31455607
g1,115:15113135,31455607
x1,115:17588406,31455607
g1,115:17752246,31455607
x1,115:19463381,31455607
g1,115:19627221,31455607
x1,115:20792426,31455607
g1,115:20956266,31455607
x1,115:21574922,31455607
x1,115:22536328,31455607
k1,116:35522150,31455607:13100510
g1,116:35522150,31455607
)
(1,118:4736287,32533674:30785863,444328,141880
h1,117:4736287,32533674:0,0,0
x1,117:5283290,32533674
k1,117:5447465,32533674:164175
x1,117:6249905,32533674
k1,117:6414079,32533674:164174
x1,117:8273748,32533674
k1,117:8437923,32533674:164175
x1,117:12560438,32533674
k1,117:12724613,32533674:164175
x1,117:13527053,32533674
k1,117:13691227,32533674:164174
x1,117:14712985,32533674
k1,117:14877160,32533674:164175
x1,117:16117592,32533674
k1,117:16281767,32533674:164175
x1,117:18943886,32533674
k1,117:19108060,32533674:164174
x1,117:20603291,32533674
k1,117:20767466,32533674:164175
x1,117:21205451,32533674
k1,117:21369626,32533674:164175
x1,117:22172066,32533674
k1,117:22336240,32533674:164174
x1,117:23284468,32533674
k1,117:23448643,32533674:164175
x1,117:25345090,32533674
k1,117:25509265,32533674:164175
x1,117:26165935,32533674
k1,117:26330109,32533674:164174
x1,117:29650164,32533674
k1,117:29814339,32533674:164175
x1,117:31036385,32533674
k1,117:31200643,32533674:164258
x1,117:32440429,32533674
k1,117:32604604,32533674:164175
x1,117:35522150,32533674
k1,117:35522150,32533674:0
)
(1,118:4736287,33251293:30785863,447828,141880
x1,118:5843364,33251293
k1,117:6007777,33251293:164413
x1,117:6972123,33251293
k1,117:7136535,33251293:164412
x1,117:7922158,33251293
k1,117:8086571,33251293:164413
x1,117:9265019,33251293
x1,117:11693276,33251293
k1,117:11857688,33251293:164412
x1,117:14286571,33251293
k1,117:14450984,33251293:164413
x1,117:16075597,33251293
k1,117:16240153,33251293:164556
x1,117:17168508,33251293
k1,117:17332920,33251293:164412
x1,117:18297257,33251293
k1,117:18461670,33251293:164413
x1,117:19247293,33251293
k1,117:19411705,33251293:164412
x1,117:21447130,33251293
x1,117:22729656,33251293
k1,117:22894069,33251293:164413
x1,117:24501331,33251293
x1,117:24949125,33251293
k1,117:25113538,33251293:164413
x1,117:25613714,33251293
k1,117:25778126,33251293:164412
x1,117:26313666,33251293
x1,117:28062992,33251293
k1,117:28227405,33251293:164413
x1,117:28441491,33251293
$1,117:28441491,33251293
x1,117:29224284,33251293
k1,117:29407384,33251293:183100
x1,117:29917110,33251293
k1,117:30100210,33251293:183100
x1,117:30427891,33251293
$1,117:30427891,33251293
x1,117:30802704,33251293
k1,117:30967260,33251293:164556
x1,117:31896242,33251293
k1,117:32060655,33251293:164413
x1,117:33132369,33251293
x1,117:33658076,33251293
k1,117:33822488,33251293:164412
x1,117:34572114,33251293
k1,117:34736527,33251293:164413
x1,117:35522150,33251293
k1,117:35522150,33251293:0
)
(1,118:4736287,33968912:30785863,444328,141880
x1,118:6027511,33968912
k1,117:6191912,33968912:164401
x1,117:6855792,33968912
x1,117:8284581,33968912
k1,117:8448982,33968912:164401
x1,117:11657458,33968912
k1,117:11821859,33968912:164401
x1,117:12374860,33968912
k1,117:12539261,33968912:164401
x1,117:13350511,33968912
x1,117:13672627,33968912
k1,117:13837029,33968912:164402
x1,117:14647616,33968912
k1,117:14812017,33968912:164401
x1,117:15992388,33968912
k1,117:16156789,33968912:164401
x1,117:18074057,33968912
k1,117:18238458,33968912:164401
x1,117:20450485,33968912
k1,117:20614886,33968912:164401
x1,117:23306878,33968912
k1,117:23471279,33968912:164401
x1,117:25443638,33968912
k1,117:25648481,33968912:204843
x1,117:26680810,33968912
k1,117:26845211,33968912:164401
x1,117:29168754,33968912
k1,117:29333156,33968912:164402
x1,117:30844804,33968912
k1,117:31009205,33968912:164401
x1,117:32042177,33968912
k1,117:32206578,33968912:164401
x1,117:33349768,33968912
k1,117:33514169,33968912:164401
x1,117:34140868,33968912
k1,117:34305269,33968912:164401
x1,117:35522150,33968912
k1,117:35522150,33968912:0
)
(1,118:4736287,34686531:30785863,447828,141880
x1,118:7038734,34686531
k1,117:7202447,34686531:163713
x1,117:7706192,34686531
k1,117:7869906,34686531:163714
x1,117:8661135,34686531
k1,117:8824848,34686531:163713
x1,117:12098520,34686531
k1,117:12262233,34686531:163713
x1,117:13898448,34686531
k1,117:14062187,34686531:163739
x1,117:15392777,34686531
x1,117:16534194,34686531
k1,117:16697907,34686531:163713
x1,117:18029145,34686531
x1,117:18813821,34686531
k1,117:18977535,34686531:163714
x1,117:20451868,34686531
k1,117:20615581,34686531:163713
x1,117:21550561,34686531
k1,117:21714274,34686531:163713
x1,117:23441114,34686531
k1,117:23604827,34686531:163713
x1,117:23892311,34686531
k1,117:24056025,34686531:163714
x1,117:24595386,34686531
x1,117:26105325,34686531
k1,117:26269038,34686531:163713
x1,117:28318986,34686531
x1,117:29610687,34686531
k1,117:29774400,34686531:163713
x1,117:31393131,34686531
x1,117:31844237,34686531
k1,117:32007951,34686531:163714
x1,117:32223564,34686531
$1,117:32223564,34686531
x1,117:33006357,34686531
k1,117:33188397,34686531:182040
x1,117:33698123,34686531
k1,117:33880163,34686531:182040
x1,117:34207844,34686531
$1,117:34207844,34686531
x1,117:34423457,34686531
k1,117:34587170,34686531:163713
x1,117:35522150,34686531
k1,117:35522150,34686531:0
)
(1,118:4736287,35404150:30785863,444328,141880
x1,118:5031919,35404150
x1,117:5355018,35404150
x1,117:7305423,35404150
k1,117:7469343,35404150:163920
x1,117:8282996,35404150
k1,117:8446915,35404150:163919
x1,117:9630764,35404150
k1,117:9794684,35404150:163920
x1,117:11625078,35404150
k1,117:11828476,35404150:203398
x1,117:12863862,35404150
k1,117:13027782,35404150:163920
x1,117:13878061,35404150
x1,117:15304551,35404150
k1,117:15468470,35404150:163919
x1,117:16541130,35404150
k1,117:16705050,35404150:163920
x1,117:17741083,35404150
k1,117:17905003,35404150:163920
x1,117:18533558,35404150
k1,117:18697477,35404150:163919
x1,117:19991878,35404150
k1,117:20155798,35404150:163920
x1,117:20710437,35404150
x1,117:21026976,35404150
x1,117:22015238,35404150
k1,117:22179157,35404150:163919
x1,117:23622013,35404150
k1,117:23785933,35404150:163920
x1,117:24969791,35404150
k1,117:25133710,35404150:163919
x1,117:27870302,35404150
k1,117:28034222,35404150:163920
x1,117:29586955,35404150
k1,117:29750874,35404150:163919
x1,117:31858919,35404150
x1,117:33187320,35404150
k1,117:33351240,35404150:163920
x1,117:35015846,35404150
x1,117:35480201,35404150
x1,117:35604070,35404150
k1,117:35522150,35404150:0
)
(1,118:4736287,36121769:30785863,444328,141880
x1,118:5392957,36121769
k1,117:5556362,36121769:163405
x1,117:6760673,36121769
k1,117:6924079,36121769:163406
x1,117:7289173,36121769
k1,117:7452578,36121769:163405
x1,117:7744136,36121769
x1,117:9521094,36121769
k1,117:9684500,36121769:163406
x1,117:9976058,36121769
k1,117:10139463,36121769:163405
x1,117:11233462,36121769
k1,117:11396868,36121769:163406
x1,117:12016761,36121769
x1,117:13330094,36121769
k1,117:13493499,36121769:163405
x1,117:16156923,36121769
k1,117:16320329,36121769:163406
x1,117:16648664,36121769
x1,117:17890446,36121769
k1,117:18053938,36121769:163492
x1,117:19256947,36121769
k1,117:19420353,36121769:163406
x1,117:20587888,36121769
k1,117:20751293,36121769:163405
x1,117:21444066,36121769
x1,117:22270835,36121769
k1,117:22434241,36121769:163406
x1,117:22981237,36121769
x1,117:24868509,36121769
k1,117:25031914,36121769:163405
x1,117:25578917,36121769
k1,117:25742323,36121769:163406
x1,117:27785846,36121769
k1,117:27949251,36121769:163405
x1,117:30612009,36121769
k1,117:30775415,36121769:163406
x1,117:31577199,36121769
k1,117:31740604,36121769:163405
x1,117:32032162,36121769
x1,117:34064564,36121769
k1,117:34227970,36121769:163406
x1,117:34738852,36121769
k1,117:34902257,36121769:163405
x1,117:35522150,36121769
k1,117:35522150,36121769:0
)
(1,118:4736287,36839388:30785863,444328,141880
x1,118:6337966,36839388
x1,117:7110638,36839388
g1,117:7313798,36839388
x1,117:8332878,36839388
g1,117:8496718,36839388
x1,117:9734676,36839388
x1,117:11029003,36839388
g1,117:11192843,36839388
x1,117:14214665,36839388
g1,117:14378505,36839388
x1,117:16562136,36839388
g1,117:16725976,36839388
x1,117:17526815,36839388
g1,117:17690655,36839388
x1,117:20530309,36839388
g1,117:20694149,36839388
x1,117:23715979,36839388
g1,117:23879819,36839388
x1,117:24389682,36839388
g1,117:24553522,36839388
x1,117:26173543,36839388
k1,118:35522150,36839388:9463295
g1,118:35522150,36839388
)
(1,120:4736287,38619056:30785863,451540,133036
(1,120:4736287,38619056:1966080,451540,7860
g1,120:4736287,38619056
x1,120:6047007,38619056
g1,120:6702367,38619056
)
x1,120:8268653,38619056
x1,120:9062939,38619056
g1,120:9226779,38619056
x1,120:10500787,38619056
g1,120:10664627,38619056
x1,120:13831945,38619056
k1,120:24677047,38619056:10845102
k1,120:35522149,38619056:10845102
)
(1,123:4736287,39948270:30785863,444328,141880
x1,123:6199322,39948270
x1,122:6977590,39948270
k1,122:7134153,39948270:156563
x1,122:8596546,39948270
k1,122:8753110,39948270:156564
x1,122:9537289,39948270
k1,122:9693852,39948270:156563
x1,122:11013667,39948270
x1,122:11324969,39948270
x1,122:11921427,39948270
k1,122:12077990,39948270:156563
x1,122:13718288,39948270
k1,122:13874852,39948270:156564
x1,122:14160008,39948270
x1,122:14471310,39948270
x1,122:16352254,39948270
k1,122:16508817,39948270:156563
x1,122:17043810,39948270
k1,122:17200373,39948270:156563
x1,122:18342273,39948270
k1,122:18498837,39948270:156564
x1,122:20264372,39948270
k1,122:20465106,39948270:200734
x1,122:21607016,39948270
k1,122:21763579,39948270:156563
x1,122:22726939,39948270
x1,122:23424089,39948270
k1,122:23580653,39948270:156564
x1,122:24080318,39948270
k1,122:24236881,39948270:156563
x1,122:26805212,39948270
k1,122:26961775,39948270:156563
x1,122:27746596,39948270
k1,122:27903160,39948270:156564
x1,122:29473445,39948270
k1,122:29630008,39948270:156563
x1,122:30165001,39948270
k1,122:30321564,39948270:156563
x1,122:32212315,39948270
k1,122:32368879,39948270:156564
x1,122:32868544,39948270
k1,122:33025107,39948270:156563
x1,122:35522150,39948270
k1,122:35522150,39948270:0
)
(1,123:4736287,40665889:30785863,444328,141880
x1,123:5999006,40665889
k1,122:6177672,40665889:178666
x1,122:7291994,40665889
x1,122:7913200,40665889
k1,122:8091866,40665889:178666
x1,122:10282411,40665889
k1,122:10461077,40665889:178666
x1,122:12856176,40665889
k1,122:13103815,40665889:247639
x1,122:13660646,40665889
k1,122:13839312,40665889:178666
x1,122:14656169,40665889
k1,122:14834835,40665889:178666
x1,122:16727916,40665889
k1,122:16906582,40665889:178666
x1,122:21103161,40665889
k1,122:21281827,40665889:178666
x1,122:22656183,40665889
x1,122:23466487,40665889
k1,122:23645153,40665889:178666
x1,122:25167240,40665889
k1,122:25345906,40665889:178666
x1,122:26162095,40665889
k1,122:26340762,40665889:178667
x1,122:27863507,40665889
x1,122:28866201,40665889
k1,122:29044867,40665889:178666
x1,122:29564928,40665889
k1,122:29743594,40665889:178666
x1,122:30560451,40665889
k1,122:30739117,40665889:178666
x1,122:32001836,40665889
x1,122:33322378,40665889
k1,122:33501044,40665889:178666
x1,122:35505761,40665889
x1,122:35636838,40665889
k1,122:35522150,40665889:0
)
(1,123:4736287,41383508:30785863,444328,141880
x1,123:6482290,41383508
x1,122:6606815,41383508
k1,122:6852620,41383508:245805
x1,122:7632047,41383508
k1,122:7861459,41383508:229412
x1,122:9828739,41383508
k1,122:10058151,41383508:229412
x1,122:10726601,41383508
k1,122:10956013,41383508:229412
x1,122:11772870,41383508
k1,122:12002282,41383508:229412
x1,122:12708170,41383508
x1,122:14707003,41383508
k1,122:14936415,41383508:229412
x1,122:15270649,41383508
x1,122:16627945,41383508
k1,122:16857357,41383508:229412
x1,122:18787868,41383508
k1,122:19017280,41383508:229412
x1,122:19537341,41383508
k1,122:19766753,41383508:229412
x1,122:20583610,41383508
k1,122:20813022,41383508:229412
x1,122:22502234,41383508
k1,122:22748039,41383508:245805
x1,122:23713303,41383508
k1,122:23942715,41383508:229412
x1,122:25242203,41383508
k1,122:25471615,41383508:229412
x1,122:25768411,41383508
k1,122:25997823,41383508:229412
x1,122:27706396,41383508
x1,122:29067648,41383508
k1,122:29297060,41383508:229412
x1,122:30596548,41383508
k1,122:30825960,41383508:229412
x1,122:32329994,41383508
k1,122:32729870,41383508:399876
x1,122:34326823,41383508
k1,122:34556235,41383508:229412
x1,122:35522150,41383508
k1,122:35522150,41383508:0
)
(1,123:4736287,42101127:30785863,444328,141880
x1,123:6416383,42101127
x1,122:7754728,42101127
k1,122:7918443,42101127:163715
x1,122:8867618,42101127
k1,122:9031333,42101127:163715
x1,122:10126425,42101127
k1,122:10290140,42101127:163715
x1,122:10910652,42101127
x1,122:12225296,42101127
k1,122:12389011,42101127:163715
x1,122:14543702,42101127
k1,122:14707417,42101127:163715
x1,122:14926304,42101127
$1,122:14926304,42101127
x1,122:15218865,42101127
$1,122:15242378,42101127
x1,122:15461265,42101127
k1,122:15624980,42101127:163715
x1,122:18252936,42101127
x1,122:18391059,42101127
k1,122:18554799,42101127:163740
x1,122:18846648,42101127
k1,122:19010363,42101127:163715
x1,122:19339026,42101127
x1,122:20417733,42101127
k1,122:20581448,42101127:163715
x1,122:22771639,42101127
k1,122:22935354,42101127:163715
x1,122:23264017,42101127
k1,122:23427732,42101127:163715
x1,122:24376907,42101127
k1,122:24540622,42101127:163715
x1,122:25033617,42101127
k1,122:25197357,42101127:163740
x1,122:25963794,42101127
k1,122:26127509,42101127:163715
x1,122:28061999,42101127
k1,122:28225714,42101127:163715
x1,122:28517563,42101127
k1,122:28681278,42101127:163715
x1,122:29375401,42101127
x1,122:31340809,42101127
k1,122:31504524,42101127:163715
x1,122:33951065,42101127
k1,122:34114780,42101127:163715
x1,122:34443443,42101127
x1,122:35522150,42101127
k1,122:35522150,42101127:0
)
(1,123:4736287,42818746:30785863,444328,141880
x1,123:5711446,42818746
k1,122:5875924,42818746:164478
x1,122:8258565,42818746
k1,122:8423043,42818746:164478
x1,122:9217476,42818746
k1,122:9381955,42818746:164479
x1,122:10970830,42818746
k1,122:11135308,42818746:164478
x1,122:11821819,42818746
x1,122:13765602,42818746
k1,122:13930080,42818746:164478
x1,122:16711260,42818746
k1,122:16875738,42818746:164478
x1,122:17381523,42818746
k1,122:17546001,42818746:164478
x1,122:18196110,42818746
x1,122:18514616,42818746
k1,122:18679095,42818746:164479
x1,122:19816776,42818746
k1,122:19981413,42818746:164637
x1,122:20920179,42818746
k1,122:21084657,42818746:164478
x1,122:22673532,42818746
k1,122:22838011,42818746:164479
x1,122:24354715,42818746
k1,122:24519193,42818746:164478
x1,122:24807841,42818746
k1,122:24972319,42818746:164478
x1,122:26994157,42818746
k1,122:27158635,42818746:164478
x1,122:27700180,42818746
k1,122:27864658,42818746:164478
x1,122:28659091,42818746
k1,122:28823570,42818746:164479
x1,122:30412445,42818746
k1,122:30576923,42818746:164478
x1,122:33358103,42818746
k1,122:33522581,42818746:164478
x1,122:35545088,42818746
k1,122:35522150,42818746:0
)
(1,123:4736287,43536365:30785863,444328,141880
x1,123:6155782,43536365
g1,122:6319622,43536365
x1,122:6829485,43536365
g1,122:6993325,43536365
$1,122:6993325,43536365
x1,122:7285886,43536365
$1,122:7309399,43536365
g1,122:7473239,43536365
x1,122:8419575,43536365
g1,122:8583415,43536365
x1,122:9020526,43536365
g1,122:9184366,43536365
x1,122:10312885,43536365
x1,122:10769669,43536365
g1,122:10933509,43536365
x1,122:11734348,43536365
g1,122:11898188,43536365
x1,122:14501250,43536365
g1,122:14665090,43536365
x1,122:15429234,43536365
g1,122:15593074,43536365
x1,122:16939825,43536365
x1,122:17257681,43536365
x1,122:17538833,43536365
g1,122:17702673,43536365
x1,122:19194913,43536365
g1,122:19358753,43536365
x1,122:20960440,43536365
g1,122:21124280,43536365
x1,122:22252799,43536365
g1,122:22416639,43536365
x1,122:22926502,43536365
g1,122:23090342,43536365
x1,122:23381318,43536365
g1,122:23545158,43536365
x1,122:23872838,43536365
x1,122:24948269,43536365
g1,122:25112109,43536365
x1,122:25621972,43536365
x1,122:26587964,43536365
g1,122:26751804,43536365
x1,122:27297716,43536365
g1,122:27461556,43536365
x1,122:28881051,43536365
g1,122:29044891,43536365
x1,122:29554754,43536365
g1,122:29718594,43536365
x1,122:30519433,43536365
g1,122:30683273,43536365
x1,122:33122495,43536365
g1,122:33286335,43536365
x1,122:33614015,43536365
x1,122:34853286,43536365
k1,123:35522150,43536365:783552
g1,123:35522150,43536365
)
(1,124:4736287,45316033:30785863,451540,133036
(1,124:4736287,45316033:1966080,451540,7860
g1,124:4736287,45316033
x1,124:6047007,45316033
g1,124:6702367,45316033
)
x1,124:7139487,45316033
x1,124:9674398,45316033
g1,124:9838238,45316033
x1,124:10857302,45316033
k1,124:23189726,45316033:12332424
k1,124:35522150,45316033:12332424
)
(1,127:4736287,46645247:30785863,447828,141880
x1,127:5381152,46645247
k1,126:5567727,46645247:186575
x1,126:5864523,46645247
x1,126:6182373,46645247
x1,126:7026176,46645247
k1,126:7212750,46645247:186574
x1,126:8401260,46645247
k1,126:8587835,46645247:186575
x1,126:9664719,46645247
k1,126:9851294,46645247:186575
x1,126:10371355,46645247
k1,126:10557930,46645247:186575
x1,126:11374787,46645247
k1,126:11561361,46645247:186574
x1,126:12749871,46645247
k1,126:12936446,46645247:186575
x1,126:14774047,46645247
k1,126:14966305,46645247:192258
x1,126:15263101,46645247
k1,126:15449676,46645247:186575
x1,126:16638186,46645247
k1,126:16824761,46645247:186575
x1,126:19497260,46645247
k1,126:19683835,46645247:186575
$1,126:19683835,46645247
x1,126:19920493,46645247
$1,126:19920493,46645247
k1,126:20107067,46645247:186574
x1,126:20552921,46645247
k1,126:20739496,46645247:186575
x1,126:21370526,46645247
x1,126:22874571,46645247
k1,126:23066829,46645247:192258
x1,126:24886371,46645247
k1,126:25072946,46645247:186575
x1,126:26372434,46645247
k1,126:26559009,46645247:186575
$1,126:26559009,46645247
x1,126:26886690,46645247
$1,126:26886690,46645247
k1,126:27073264,46645247:186574
x1,126:27741732,46645247
k1,126:27928307,46645247:186575
x1,126:29154256,46645247
k1,126:29340831,46645247:186575
$1,126:29340831,46645247
x1,126:29867394,46645247
$1,126:29938845,46645247
x1,126:30105962,46645247
k1,126:30377326,46645247:271364
x1,126:31974279,46645247
k1,126:32160854,46645247:186575
x1,126:32977711,46645247
k1,126:33164286,46645247:186575
$1,126:33164286,46645247
x1,126:33400944,46645247
$1,126:33400944,46645247
k1,126:33587518,46645247:186574
x1,126:34552782,46645247
k1,126:34739357,46645247:186575
$1,126:34739357,46645247
x1,126:35522150,46645247
$1,126:35522150,46645247
k1,127:35522150,46645247:0
)
(1,127:4736287,47362866:30785863,447828,141880
x1,127:7820733,47362866
k1,126:7984615,47362866:163882
x1,126:8317210,47362866
k1,126:8481084,47362866:163874
x1,126:11177751,47362866
k1,126:11341625,47362866:163874
x1,126:12339386,47362866
k1,126:12503260,47362866:163874
x1,126:13057360,47362866
k1,126:13221234,47362866:163874
x1,126:16176619,47362866
k1,126:16340493,47362866:163874
x1,126:17152680,47362866
k1,126:17316554,47362866:163874
x1,126:19403904,47362866
k1,126:19567786,47362866:163882
$1,126:19567786,47362866
x1,126:19989219,47362866
(1,126:19989219,47461169:230742,282169,0
x1,126:20187193,47461169
)
$1,126:20219961,47362866
k1,126:20383835,47362866:163874
x1,126:20605340,47362866
k1,126:20769214,47362866:163874
x1,126:21064555,47362866
k1,126:21228429,47362866:163874
x1,126:21967438,47362866
k1,126:22131312,47362866:163874
x1,126:22685412,47362866
k1,126:22849286,47362866:163874
x1,126:25804671,47362866
k1,126:25968545,47362866:163874
x1,126:27594258,47362866
k1,126:27758131,47362866:163873
x1,126:28386067,47362866
x1,126:28705558,47362866
x1,126:28991075,47362866
k1,126:29154949,47362866:163874
x1,126:29782885,47362866
k1,126:29946759,47362866:163874
x1,126:32866254,47362866
k1,126:33030128,47362866:163874
x1,126:34840765,47362866
k1,126:35004639,47362866:163874
x1,126:35522150,47362866
k1,126:35522150,47362866:0
)
]
(1,130:4736287,49328946:30785863,786432,235932
g1,130:4736287,49328946
(1,130:4736287,49328946:30785863,786432,235932
[1,130:4736287,49328946:30785863,786432,235932
(1,130:4736287,49328946:30785863,550500,235932
(1,130:4736287,49328946:0,0,0
[1,130:4736287,49328946:30785863,0,0
(1,130:4736287,49328946:30785863,0,0
h1,130:4736287,49328946:0,0,0
k1,130:20129219,49328946:15392932
k1,130:35522151,49328946:15392932
)
]
k1,130:4736286,49328946:-30785864
)
g1,130:4736287,49328946
[1,130:4736287,49328946:30785863,550500,235932
(1,130:4736287,49328946:30785863,550500,235932
k1,130:19976847,49328946:15240560
h1,130:19953909,49328946:0,0,0
x1,130:20281589,49328946
r1,130:20281589,49328946:0,786432,235932
g1,130:20281589,49328946
k1,130:35522149,49328946:15240560
)
]
g1,130:35522150,49328946
(1,130:35522150,49328946:0,0,0
k1,130:4736286,49328946:-30785864
[1,130:4736286,49328946:30785863,0,0
(1,130:4736286,49328946:30785863,0,0
k1,130:35522150,49328946:30785864
h1,130:35522150,49328946:0,0,0
g1,130:35522150,49328946
g1,130:35522150,49328946
)
]
)
)
]
)
g1,130:35522150,49328946
)
]
]
]
!60296
}4
Input:71:C:\Users\FMOF\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\ts1ptm.fd
!90
{5
[1,195:4736286,49328946:30785864,44592660,235932
[1,195:4736286,4736286:0,0,0
(1,195:4736286,2114601:0,0,0
k1,195:4736286,2114601:65780
)
]
[1,195:4736286,49328946:30785864,44592660,235932
[1,195:4736287,49328946:30785863,47148564,235932
[1,195:4736287,3097886:30785863,917504,0
(1,195:4736287,3097886:30785863,786432,0
g1,195:4736287,3097886
(1,195:4736287,3097886:30785863,786432,0
[1,195:4736287,3097886:30785863,786432,0
(1,195:4736287,2861954:30785863,550500,235932
(1,195:4736287,2861954:0,0,0
[1,195:4736287,2861954:30785863,0,0
(1,195:4736287,2861954:30785863,0,0
h1,195:4736287,2861954:0,0,0
k1,195:20129219,2861954:15392932
k1,195:35522151,2861954:15392932
)
]
k1,195:4736286,2861954:-30785864
)
g1,195:4736287,2861954
[1,195:4736287,2861954:30785863,550500,235932
(1,195:4736287,2861954:30785863,550500,235932
k1,195:9930608,2861954:5194321
h1,195:9930608,2861954:0,0,0
x1,195:11386808,2861954
x1,195:11544751,2861954
x1,195:12200102,2861954
g1,195:12363942,2861954
x1,195:12837110,2861954
x1,195:14204173,2861954
g1,195:14368013,2861954
x1,195:16625689,2861954
g1,195:16789529,2861954
x1,195:19738615,2861954
g1,195:19902455,2861954
x1,195:20302879,2861954
x1,195:22245349,2861954
g1,195:22409189,2861954
x1,195:25467075,2861954
g1,195:25630915,2861954
x1,195:26796129,2861954
g1,195:26959969,2861954
x1,195:29690821,2861954
g1,195:29854661,2861954
x1,195:30327829,2861954
r1,195:30327829,2861954:0,786432,235932
g1,195:30327829,2861954
k1,195:35522150,2861954:5194321
)
]
g1,195:35522150,2861954
(1,195:35522150,2861954:0,458750,196610
k1,195:4736286,2861954:-30785864
[1,195:4736286,2861954:30785863,458750,196610
(1,195:4736286,2861954:30785863,458750,196610
k1,195:32414998,2861954:27678712
h1,195:32391995,2861954:0,0,0
x1,195:32847337,2861954
g1,195:32994793,2861954
x1,195:35522149,2861954
r1,195:35522149,2861954:0,655360,196610
g1,195:35522149,2861954
g1,195:35522149,2861954
)
]
)
)
]
)
g1,195:35522150,3097886
)
]
[1,195:4736287,47362866:30785863,42626580,0
(1,127:4736287,5391646:30785863,491520,163840
x1,127:5924797,5391646
k1,126:6117083,5391646:192286
x1,126:7788243,5391646
x1,126:8254490,5391646
k1,126:8446777,5391646:192287
$1,126:8446777,5391646
x1,126:9047525,5391646
k1,126:9156749,5391646:109224
x1,126:9393407,5391646
k1,126:9560110,5391646:166703
x1,126:10069836,5391646
k1,126:10236539,5391646:166703
x1,126:11274195,5391646
$1,126:11274195,5391646
x1,126:11441312,5391646
k1,126:11640710,5391646:199398
x1,126:12605974,5391646
k1,126:12798260,5391646:192286
$1,126:12798260,5391646
x1,126:13295356,5391646
(1,126:13295356,5489949:230742,282169,0
x1,126:13493330,5489949
)
$1,126:13526098,5391646
k1,126:13718385,5391646:192287
x1,126:13940982,5391646
k1,126:14133268,5391646:192286
x1,126:14875918,5391646
k1,126:15068205,5391646:192287
x1,126:15625036,5391646
k1,126:15817322,5391646:192286
x1,126:18787269,5391646
k1,126:18979556,5391646:192287
x1,126:20613278,5391646
k1,126:20805564,5391646:192286
x1,126:21436594,5391646
x1,126:21757724,5391646
x1,126:22044696,5391646
k1,126:22236983,5391646:192287
x1,126:25170863,5391646
k1,126:25363149,5391646:192286
x1,126:25994179,5391646
x1,126:28027179,5391646
k1,126:28219465,5391646:192286
x1,126:28739526,5391646
k1,126:28931813,5391646:192287
x1,126:30120323,5391646
k1,126:30312609,5391646:192286
x1,126:31983769,5391646
x1,126:32450016,5391646
k1,126:32642303,5391646:192287
$1,126:32642303,5391646
x1,126:33315869,5391646
k1,126:33425093,5391646:109224
x1,126:33661751,5391646
k1,126:33828454,5391646:166703
x1,126:34338180,5391646
k1,126:34504883,5391646:166703
x1,126:35469721,5391646
$1,126:35469721,5391646
x1,126:35636838,5391646
k1,126:35522150,5391646:0
)
(1,127:4736287,6109265:30785863,444328,141880
x1,127:5100663,6109265
x1,126:7129636,6109265
g1,126:7293476,6109265
x1,126:7912132,6109265
x1,126:9222844,6109265
g1,126:9386684,6109265
x1,126:10114771,6109265
k1,127:35522150,6109265:25498474
g1,127:35522150,6109265
)
(1,128:4736287,7187332:30785863,0,0
h1,128:4736287,7187332:0,0,0
k1,128:35522151,7187332:30785864
g1,128:35522151,7187332
)
(1,130:13940642,7904951:21581508,557059,229380
(1,130:13940642,7904951:12377154,557059,229380
x1,130:14362075,7904951
(1,130:14362075,8003254:230742,282169,0
x1,130:14560049,8003254
)
g1,130:14774857,7904951
x1,130:15284583,7904951
g1,130:15466623,7904951
(1,130:15466623,7904951:10851173,557059,229380
(1,130:15466623,7374105:382295,26213,760226
x1,130:15848918,7374105
)
x1,130:16231894,7904951
(1,130:16231894,8003254:356734,197518,0
x1,130:16555860,8003254
)
x1,130:17270566,7904951
[1,130:17270566,8066967:322448,714778,0
(1,130:17288771,7634358:230742,282169,0
x1,130:17486745,7634358
)
(1,130:17270566,8066967:322448,318577,0
x1,130:17549172,8066967
)
]
g1,130:17775054,7904951
x1,130:18211962,7904951
g1,130:18394002,7904951
x1,130:18994750,7904951
g1,130:19103974,7904951
x1,130:19340632,7904951
g1,130:19486264,7904951
x1,130:19995990,7904951
g1,130:20141622,7904951
x1,130:21179278,7904951
g1,130:21324910,7904951
x1,130:21761818,7904951
g1,130:21907450,7904951
x1,130:22662206,7904951
(1,130:22662206,8003254:322448,318577,0
x1,130:22940812,8003254
)
x1,130:23166699,7904951
g1,130:23275923,7904951
x1,130:24139906,7904951
(1,130:24139906,8003254:218188,303558,0
x1,130:24325326,8003254
)
x1,130:24612957,7904951
g1,130:24794997,7904951
x1,130:25231905,7904951
g1,130:25413945,7904951
x1,130:25897728,7904951
(1,130:25935501,7374105:382295,26213,760226
x1,130:26317796,7374105
)
)
)
(1,130:34758006,7904951:764144,444328,117304
(1,130:34758006,7904951:764144,444328,117304
x1,130:35303918,7904951
x1,130:35522150,7904951
)
)
)
(1,131:4736287,8770945:30785863,0,0
(1,131:4736287,8770945:0,0,0
(1,131:4736287,8053326:0,0,0
)
)
k1,131:35522151,8770945:30785864
g1,131:35522151,8770945
)
(1,133:13931255,9488564:21590895,557059,229380
(1,133:13931255,9488564:12395927,557059,229380
x1,133:14428351,9488564
(1,133:14428351,9586867:230742,282169,0
x1,133:14626325,9586867
)
g1,133:14841133,9488564
x1,133:15350859,9488564
g1,133:15532899,9488564
(1,133:15532899,9488564:10794283,557059,229380
(1,133:15532899,8957718:382295,26213,760226
x1,133:15915194,8957718
)
x1,133:16298170,9488564
(1,133:16298170,9586867:356734,197518,0
x1,133:16622136,9586867
)
x1,133:17336842,9488564
[1,133:17336842,9650580:294003,714778,0
(1,133:17355047,9217971:230742,282169,0
x1,133:17553021,9217971
)
(1,133:17336842,9650580:294003,295640,0
x1,133:17598077,9650580
)
]
g1,133:17812885,9488564
x1,133:18249793,9488564
g1,133:18431833,9488564
x1,133:19105399,9488564
g1,133:19214623,9488564
x1,133:19451281,9488564
g1,133:19596913,9488564
x1,133:20106639,9488564
g1,133:20252271,9488564
x1,133:21217109,9488564
g1,133:21362741,9488564
x1,133:21799649,9488564
g1,133:21945281,9488564
x1,133:23064127,9488564
(1,133:23064127,9586867:218188,303558,0
x1,133:23249547,9586867
)
x1,133:23464360,9488564
g1,133:23573584,9488564
x1,133:24073477,9488564
(1,133:24073477,9586867:294003,295640,0
x1,133:24334712,9586867
)
x1,133:24622343,9488564
g1,133:24804383,9488564
x1,133:25241291,9488564
g1,133:25423331,9488564
x1,133:25907114,9488564
(1,133:25944887,8957718:382295,26213,760226
x1,133:26327182,8957718
)
)
)
(1,133:34758006,9488564:764144,444328,117304
(1,133:34758006,9488564:764144,444328,117304
x1,133:35303918,9488564
x1,133:35522150,9488564
)
)
)
(1,136:4736287,10715007:30785863,444328,141880
h1,135:4736287,10715007:0,0,0
x1,135:5128693,10715007
k1,135:5280540,10715007:151847
x1,135:5708908,10715007
k1,135:5860756,10715007:151848
x1,135:8358440,10715007
k1,135:8510287,10715007:151847
x1,135:9009952,10715007
k1,135:9161800,10715007:151848
x1,135:10267747,10715007
k1,135:10419594,10715007:151847
x1,135:11382954,10715007
k1,135:11534801,10715007:151847
x1,135:12141083,10715007
k1,135:12292931,10715007:151848
x1,135:14576098,10715007
k1,135:14727945,10715007:151847
x1,135:17083051,10715007
k1,135:17234899,10715007:151848
x1,135:17734564,10715007
k1,135:17886411,10715007:151847
x1,135:19348794,10715007
k1,135:19500641,10715007:151847
x1,135:20035634,10715007
k1,135:20187482,10715007:151848
x1,135:20972303,10715007
k1,135:21124150,10715007:151847
x1,135:22087503,10715007
k1,135:22239350,10715007:151847
x1,135:23488509,10715007
x1,135:24380582,10715007
k1,135:24532430,10715007:151848
x1,135:25317251,10715007
k1,135:25469098,10715007:151847
x1,135:27359849,10715007
k1,135:27511697,10715007:151848
x1,135:28011362,10715007
k1,135:28163209,10715007:151847
x1,135:29625592,10715007
k1,135:29777439,10715007:151847
x1,135:30312432,10715007
k1,135:30464280,10715007:151848
x1,135:31249101,10715007
k1,135:31400948,10715007:151847
x1,135:33898641,10715007
k1,135:34050489,10715007:151848
x1,135:34585482,10715007
k1,135:34737329,10715007:151847
x1,135:35522150,10715007
k1,135:35522150,10715007:0
)
(1,136:4736287,11432626:30785863,447828,141880
x1,136:7255124,11432626
x1,135:7376864,11432626
k1,135:7579832,11432626:202968
x1,135:7945301,11432626
x1,135:8483027,11432626
k1,135:8646291,11432626:163264
$1,135:8646291,11432626
x1,135:9067724,11432626
(1,135:9067724,11530929:230742,282169,0
x1,135:9265698,11530929
)
$1,135:9298466,11432626
k1,135:9461729,11432626:163263
x1,135:10264971,11432626
k1,135:10428235,11432626:163264
x1,135:12363366,11432626
k1,135:12526630,11432626:163264
x1,135:12965053,11432626
k1,135:13128317,11432626:163264
x1,135:13639710,11432626
k1,135:13802973,11432626:163263
x1,135:14606215,11432626
k1,135:14769479,11432626:163264
x1,135:16558710,11432626
k1,135:16721974,11432626:163264
x1,135:17269524,11432626
k1,135:17432788,11432626:163264
x1,135:18236030,11432626
k1,135:18399293,11432626:163263
x1,135:20918130,11432626
k1,135:21081394,11432626:163264
x1,135:22030569,11432626
k1,135:22193833,11432626:163264
x1,135:22960270,11432626
k1,135:23123534,11432626:163264
$1,135:23123534,11432626
x1,135:23620630,11432626
(1,135:23620630,11530929:230742,282169,0
x1,135:23818604,11530929
)
$1,135:23851372,11432626
k1,135:24014635,11432626:163263
x1,135:24635788,11432626
k1,135:24799052,11432626:163264
x1,135:25310445,11432626
k1,135:25473709,11432626:163264
x1,135:26276951,11432626
k1,135:26440215,11432626:163264
x1,135:27060727,11432626
x1,135:29224010,11432626
k1,135:29426978,11432626:202968
x1,135:32018137,11432626
k1,135:32181400,11432626:163263
x1,135:32838726,11432626
k1,135:33001990,11432626:163264
x1,135:33622502,11432626
x1,135:35522150,11432626
k1,135:35522150,11432626:0
)
(1,136:4736287,12150245:30785863,444328,141880
x1,136:5537126,12150245
k1,135:5701043,12150245:163917
x1,135:8758903,12150245
k1,135:8922820,12150245:163917
x1,135:9468732,12150245
k1,135:9632650,12150245:163918
x1,135:10979393,12150245
k1,135:11143310,12150245:163917
x1,135:13473075,12150245
k1,135:13636992,12150245:163917
x1,135:14074103,12150245
k1,135:14238020,12150245:163917
x1,135:17077011,12150245
k1,135:17240928,12150245:163917
x1,135:17750791,12150245
k1,135:17914708,12150245:163917
x1,135:18387867,12150245
x1,135:18854482,12150245
x1,135:19721513,12150245
k1,135:19885431,12150245:163918
x1,135:20504087,12150245
k1,135:20668004,12150245:163917
x1,135:21286660,12150245
k1,135:21450577,12150245:163917
x1,135:23088959,12150245
k1,135:23252876,12150245:163917
x1,135:23980963,12150245
k1,135:24144880,12150245:163917
x1,135:26001486,12150245
k1,135:26165403,12150245:163917
x1,135:27512146,12150245
k1,135:27676064,12150245:163918
x1,135:28659079,12150245
k1,135:28822996,12150245:163917
x1,135:31626576,12150245
k1,135:31790493,12150245:163917
x1,135:34557394,12150245
k1,135:34721311,12150245:163917
x1,135:35522150,12150245
k1,135:35522150,12150245:0
)
(1,136:4736287,12867864:30785863,444328,141880
x1,136:6083030,12867864
g1,135:6246870,12867864
x1,135:9322418,12867864
k1,136:35522150,12867864:26314420
g1,136:35522150,12867864
)
(1,137:4736287,14354167:30785863,451540,7860
(1,137:4736287,14354167:1966080,451540,7860
g1,137:4736287,14354167
x1,137:6047007,14354167
g1,137:6702367,14354167
)
x1,137:10161309,14354167
k1,137:22841729,14354167:12680420
k1,137:35522149,14354167:12680420
)
(1,140:4736287,15579689:30785863,447828,141880
x1,140:5526356,15579689
k1,139:5690759,15579689:164403
x1,139:8649732,15579689
k1,139:8814135,15579689:164403
$1,139:8814135,15579689
x1,139:9305656,15579689
$1,139:9305656,15579689
k1,139:9470059,15579689:164403
x1,139:9914164,15579689
k1,139:10078567,15579689:164403
x1,139:12371710,15579689
k1,139:12536113,15579689:164403
x1,139:13164668,15579689
x1,139:14496352,15579689
k1,139:14660755,15579689:164403
x1,139:15215394,15579689
k1,139:15379797,15579689:164403
x1,139:16008352,15579689
k1,139:16172755,15579689:164403
x1,139:18206236,15579689
k1,139:18370640,15579689:164404
x1,139:19406017,15579689
x1,139:19546269,15579689
k1,139:19710812,15579689:164543
x1,139:21337462,15579689
k1,139:21501865,15579689:164403
x1,139:22315518,15579689
k1,139:22479921,15579689:164403
x1,139:23515956,15579689
k1,139:23680360,15579689:164404
x1,139:25788396,15579689
k1,139:25952799,15579689:164403
x1,139:26396904,15579689
k1,139:26561307,15579689:164403
x1,139:27189862,15579689
k1,139:27354265,15579689:164403
x1,139:30053592,15579689
k1,139:30217995,15579689:164403
x1,139:31882585,15579689
k1,139:32046988,15579689:164403
x1,139:32601635,15579689
k1,139:32766038,15579689:164403
$1,139:32766038,15579689
x1,139:33187471,15579689
(1,139:33187471,15677992:230742,282169,0
x1,139:33385445,15677992
)
$1,139:33418213,15579689
k1,139:33582616,15579689:164403
x1,139:34544094,15579689
k1,139:34708497,15579689:164403
x1,139:35522150,15579689
k1,139:35522150,15579689:0
)
(1,140:4736287,16297308:30785863,447828,98303
x1,140:6556207,16297308
g1,139:6720047,16297308
x1,139:8794884,16297308
g1,139:8958724,16297308
x1,139:9395835,16297308
g1,139:9559675,16297308
x1,139:10178331,16297308
g1,139:10342171,16297308
x1,139:12998987,16297308
g1,139:13162827,16297308
x1,139:14801202,16297308
g1,139:14965042,16297308
x1,139:15510954,16297308
g1,139:15674794,16297308
$1,139:15674794,16297308
x1,139:16171890,16297308
(1,139:16171890,16395611:230742,282169,0
x1,139:16369864,16395611
)
$1,139:16402632,16297308
x1,139:16566472,16297308
k1,140:35522150,16297308:19070366
g1,140:35522150,16297308
)
(1,143:4736287,17375375:30785863,447828,141880
h1,141:4715971,17375375:0,0,0
x1,141:5746261,17375375
k1,141:5909597,17375375:163336
$1,141:5909597,17375375
x1,141:6331030,17375375
(1,141:6331030,17473678:230742,282169,0
x1,141:6529004,17473678
)
$1,141:6561772,17375375
k1,141:6725108,17375375:163336
x1,141:7681853,17375375
k1,141:7845189,17375375:163336
$1,141:7845189,17375375
x1,141:8342285,17375375
(1,141:8342285,17473678:230742,282169,0
x1,141:8540259,17473678
)
$1,141:8573027,17375375
k1,141:8736363,17375375:163336
x1,141:10539864,17375375
k1,141:10703200,17375375:163336
x1,141:11512187,17375375
k1,141:11675523,17375375:163336
x1,141:12816455,17375375
k1,141:12979791,17375375:163336
x1,141:14746177,17375375
k1,141:14909513,17375375:163336
x1,141:15424984,17375375
k1,141:15588320,17375375:163336
x1,141:16397968,17375375
k1,141:16561305,17375375:163337
x1,141:19395733,17375375
k1,141:19574140,17375375:163336
x1,141:21561827,17375375
k1,141:21725163,17375375:163336
x1,141:22718998,17375375
k1,141:22882334,17375375:163336
x1,141:24428087,17375375
k1,141:24591423,17375375:163336
x1,141:27793563,17375375
k1,141:27956899,17375375:163336
x1,141:30164558,17375375
k1,141:30327894,17375375:163336
x1,141:32683286,17375375
k1,141:32846622,17375375:163336
x1,141:33398539,17375375
k1,141:33561875,17375375:163336
x1,141:34371523,17375375
k1,141:34534859,17375375:163336
x1,141:35197419,17375375
x1,141:35522150,17375375
k1,141:35522150,17375375:0
)
(1,143:4736287,18092994:30785863,444328,141880
x1,143:6684007,18092994
g1,141:6887167,18092994
x1,141:7433079,18092994
g1,142:7596919,18092994
x1,142:8397758,18092994
g1,142:8561598,18092994
x1,142:10417557,18092994
g1,142:10581397,18092994
x1,142:14695686,18092994
g1,142:14859526,18092994
x1,142:15660365,18092994
g1,142:15824205,18092994
x1,142:18627139,18092994
g1,142:18790979,18092994
x1,142:19228090,18092994
g1,142:19391930,18092994
x1,142:20557153,18092994
g1,142:20720993,18092994
x1,142:22722440,18092994
g1,142:22886280,18092994
x1,142:23432192,18092994
g1,142:23596032,18092994
x1,142:25707582,18092994
g1,142:25871422,18092994
x1,142:26672261,18092994
g1,142:26836101,18092994
x1,142:28074059,18092994
x1,142:29368386,18092994
g1,142:29532226,18092994
x1,142:32881710,18092994
g1,142:33084870,18092994
(1,143:33084870,18092994:0,0,0
(1,143:33084870,17375375:0,0,0
)
)
k1,143:35522150,18092994:2437280
g1,143:35522150,18092994
)
(1,151:13240089,20896098:22282061,2326550,1998870
(1,151:13240089,20896098:13778260,2326550,1998870
(1,151:13240089,20896098:13778260,2326550,1998870
[1,151:13240089,18569548:582543,0,4325420
(1,151:13240089,18569548:582543,0,589830
x1,151:13822632,18569548
)
(1,151:13240089,19159378:582543,0,196610
x1,151:13822632,19159378
)
(1,151:13240089,19355988:582543,0,196610
x1,151:13822632,19355988
)
(1,151:13240089,19552598:582543,0,196610
x1,151:13822632,19552598
)
(1,151:13240089,19749208:582543,0,196610
x1,151:13822632,19749208
)
(1,151:13240089,19945818:582543,0,196610
x1,151:13822632,19945818
)
(1,151:13240089,20142428:582543,0,1179660
x1,151:13822632,20142428
)
(1,151:13240089,21322088:582543,0,196610
x1,151:13822632,21322088
)
(1,151:13240089,21518698:582543,0,196610
x1,151:13822632,21518698
)
(1,151:13240089,21715308:582543,0,196610
x1,151:13822632,21715308
)
(1,151:13240089,21911918:582543,0,196610
x1,151:13822632,21911918
)
(1,151:13240089,22108528:582543,0,196610
x1,151:13822632,22108528
)
(1,151:13240089,22305138:582543,0,589830
x1,151:13822632,22305138
)
]
[1,150:13822632,20896098:13117074,2316685,1989005
(1,145:13822632,19182208:13117074,602795,258343
g1,145:13822632,19182208
(1,145:13822632,19182208:3617548,602795,258343
r1,195:13822632,19182208:0,861138,258343
$1,145:13822632,19182208
$1,145:13822632,19182208
$1,145:13822632,19182208
(1,145:13822632,19182208:1456199,426631,141880
(1,145:13822632,19182208:1456199,426631,141880
x1,145:15278831,19182208
)
)
$1,145:15278831,19182208
k1,145:16784820,19182208:1505989
$1,145:16784820,19182208
g1,145:17440180,19182208
$1,145:17440180,19182208
)
g1,145:17440180,19182208
(1,145:17440180,19182208:9499526,602795,258343
$1,145:17440180,19182208
x1,145:18022724,19182208
(1,145:18022724,19182208:2014551,444328,134020
(1,145:18022724,19182208:2014551,444328,134020
x1,145:20029411,19182208
)
)
x1,145:20547001,19182208
g1,145:20656225,19182208
x1,145:21366882,19182208
(1,145:21366882,19280511:356734,197518,0
x1,145:21690848,19280511
)
x1,145:22488205,19182208
g1,145:22597429,19182208
x1,145:22980405,19182208
(1,145:22980405,19280511:356734,197518,0
x1,145:23304371,19280511
)
g1,145:23519179,19182208
x1,145:23956087,19182208
g1,145:24138127,19182208
x1,145:24635223,19182208
(1,145:24635223,19280511:230742,282169,0
x1,145:24833197,19280511
)
$1,145:24865965,19182208
$1,145:24865965,19182208
h1,145:24865965,19182208:0,0,0
$1,145:24865965,19182208
k1,145:26939706,19182208:2073741
$1,145:26939706,19182208
$1,145:26939706,19182208
)
g1,145:26939706,19182208
)
(1,146:13822632,20043346:13117074,602795,258343
g1,146:13822632,20043346
(1,146:13822632,20043346:3617548,602795,258343
r1,195:13822632,20043346:0,861138,258343
$1,146:13822632,20043346
$1,146:13822632,20043346
$1,146:13822632,20043346
(1,146:13822632,20043346:1092470,444328,6548
(1,146:13822632,20043346:1092470,444328,6548
x1,146:14915102,20043346
)
)
$1,146:14915102,20043346
k1,146:16784820,20043346:1869718
$1,146:16784820,20043346
g1,146:17440180,20043346
$1,146:17440180,20043346
)
g1,146:17440180,20043346
(1,146:17440180,20043346:9499526,602795,258343
$1,146:17440180,20043346
x1,146:18405700,20043346
(1,146:18405700,20141649:356734,197518,0
x1,146:18729666,20141649
)
x1,146:19272160,20043346
g1,146:19381384,20043346
x1,146:19709065,20043346
(1,146:19709065,20043346:1614126,444328,7860
(1,146:19709065,20043346:1614126,444328,7860
x1,146:21315327,20043346
)
)
x1,146:21832917,20043346
g1,146:21942141,20043346
x1,146:22379049,20043346
g1,146:22488273,20043346
x1,146:22871249,20043346
(1,146:22871249,20141649:356734,197518,0
x1,146:23195215,20141649
)
g1,146:23410023,20043346
x1,146:23846931,20043346
g1,146:24028971,20043346
x1,146:24526067,20043346
(1,146:24526067,20141649:230742,282169,0
x1,146:24724041,20141649
)
$1,146:24756809,20043346
$1,146:24756809,20043346
h1,146:24756809,20043346:0,0,0
$1,146:24756809,20043346
k1,146:26939706,20043346:2182897
$1,146:26939706,20043346
$1,146:26939706,20043346
)
g1,146:26939706,20043346
)
(1,147:13822632,20904484:13117074,602795,258343
g1,147:13822632,20904484
(1,147:13822632,20904484:3617548,602795,258343
r1,195:13822632,20904484:0,861138,258343
$1,147:13822632,20904484
$1,147:13822632,20904484
$1,147:13822632,20904484
(1,147:13822632,20904484:2962188,444328,6548
(1,147:13822632,20904484:2962188,444328,6548
x1,147:14223056,20904484
x1,147:16784820,20904484
)
)
$1,147:16784820,20904484
g1,147:16784820,20904484
$1,147:16784820,20904484
g1,147:17440180,20904484
$1,147:17440180,20904484
)
g1,147:17440180,20904484
(1,147:17440180,20904484:9499526,602795,258343
$1,147:17440180,20904484
x1,147:18405700,20904484
(1,147:18405700,21002787:356734,197518,0
x1,147:18729666,21002787
)
x1,147:19272160,20904484
g1,147:19381384,20904484
x1,147:20092041,20904484
(1,147:20092041,21002787:497819,197518,0
x1,147:20557092,21002787
)
x1,147:21354449,20904484
g1,147:21463673,20904484
x1,147:21846649,20904484
(1,147:21846649,21002787:356734,197518,0
x1,147:22170615,21002787
)
g1,147:22385423,20904484
x1,147:22822331,20904484
g1,147:23004371,20904484
x1,147:23425804,20904484
(1,147:23425804,21002787:230742,282169,0
x1,147:23623778,21002787
)
g1,147:23802178,20904484
x1,147:24239086,20904484
g1,147:24384718,20904484
x1,147:24767694,20904484
(1,147:24767694,21002787:497819,197518,0
x1,147:25232745,21002787
)
g1,147:25447553,20904484
x1,147:25884461,20904484
g1,147:26066501,20904484
x1,147:26563597,20904484
(1,147:26563597,21002787:230742,282169,0
x1,147:26761571,21002787
)
$1,147:26794339,20904484
$1,147:26794339,20904484
h1,147:26794339,20904484:0,0,0
$1,147:26794339,20904484
k1,147:26939706,20904484:145367
$1,147:26939706,20904484
$1,147:26939706,20904484
)
g1,147:26939706,20904484
)
(1,148:13822632,21765622:13117074,602795,258343
g1,148:13822632,21765622
(1,148:13822632,21765622:3617548,602795,258343
r1,195:13822632,21765622:0,861138,258343
$1,148:13822632,21765622
$1,148:13822632,21765622
$1,148:13822632,21765622
(1,148:13822632,21765622:1238605,444328,141880
(1,148:13822632,21765622:1238605,444328,141880
x1,148:15061237,21765622
)
)
$1,148:15061237,21765622
k1,148:16784820,21765622:1723583
$1,148:16784820,21765622
g1,148:17440180,21765622
$1,148:17440180,21765622
)
g1,148:17440180,21765622
(1,148:17440180,21765622:9499526,602795,258343
$1,148:17440180,21765622
x1,148:17823156,21765622
(1,148:17823156,21863925:356734,197518,0
x1,148:18147122,21863925
)
g1,148:18361930,21765622
x1,148:19017291,21765622
g1,148:19199331,21765622
x1,148:19909988,21765622
(1,148:19909988,21863925:497819,197518,0
x1,148:20375039,21863925
)
x1,148:20735488,21765622
(1,148:20735488,21863925:218188,303558,0
x1,148:20920908,21863925
)
x1,148:21135721,21765622
g1,148:21244945,21765622
x1,148:21627921,21765622
(1,148:21627921,21863925:356734,197518,0
x1,148:21951887,21863925
)
g1,148:22166695,21765622
x1,148:22603603,21765622
g1,148:22785643,21765622
x1,148:23207076,21765622
(1,148:23207076,21863925:230742,282169,0
x1,148:23405050,21863925
)
g1,148:23583450,21765622
x1,148:24020358,21765622
g1,148:24165990,21765622
x1,148:24913056,21765622
(1,148:24913056,21863925:497819,197518,0
x1,148:25378107,21863925
)
g1,148:25592915,21765622
x1,148:26029823,21765622
g1,148:26211863,21765622
x1,148:26708959,21765622
(1,148:26708959,21863925:230742,282169,0
x1,148:26906933,21863925
)
$1,148:26939701,21765622
$1,148:26939701,21765622
h1,148:26939701,21765622:0,0,0
$1,148:26939701,21765622
k1,148:26939706,21765622:5
$1,148:26939706,21765622
$1,148:26939706,21765622
)
g1,148:26939706,21765622
)
(1,150:13822632,22626760:13117074,602795,258343
g1,149:13822632,22626760
(1,149:13822632,22626760:3617548,602795,258343
r1,195:13822632,22626760:0,861138,258343
$1,149:13822632,22626760
$1,149:13822632,22626760
$1,149:13822632,22626760
(1,149:13822632,22626760:1698680,426631,141880
(1,149:13822632,22626760:1698680,426631,141880
x1,149:14914448,22626760
x1,149:15521312,22626760
)
)
$1,149:15521312,22626760
k1,149:16784820,22626760:1263508
$1,149:16784820,22626760
g1,149:17440180,22626760
$1,149:17440180,22626760
)
g1,149:17440180,22626760
(1,150:17440180,22626760:9499526,602795,258343
$1,150:17440180,22626760
x1,150:18150837,22626760
(1,150:18150837,22725063:356734,197518,0
x1,150:18474803,22725063
)
x1,150:18835252,22626760
(1,150:18835252,22725063:218188,303558,0
x1,150:19020672,22725063
)
g1,150:19235480,22626760
x1,150:19890841,22626760
g1,150:20072881,22626760
x1,150:20455857,22626760
(1,150:20455857,22725063:497819,197518,0
x1,150:20920908,22725063
)
x1,150:21135721,22626760
g1,150:21244945,22626760
x1,150:21992011,22626760
(1,150:21992011,22725063:356734,197518,0
x1,150:22315977,22725063
)
g1,150:22530785,22626760
x1,150:22967693,22626760
g1,150:23149733,22626760
x1,150:23571166,22626760
(1,150:23571166,22725063:230742,282169,0
x1,150:23769140,22725063
)
x1,150:24420861,22626760
g1,150:24530085,22626760
x1,150:24913061,22626760
(1,150:24913061,22725063:497819,197518,0
x1,150:25378112,22725063
)
g1,150:25592920,22626760
x1,150:26029828,22626760
g1,150:26211868,22626760
x1,150:26708964,22626760
(1,150:26708964,22725063:230742,282169,0
x1,150:26906938,22725063
)
$1,150:26939706,22626760
g1,150:26939706,22626760
$1,150:26939706,22626760
$1,150:26939706,22626760
)
g1,150:26939706,22626760
)
]
h1,151:26939706,20896098:78643,0,0
)
)
(1,151:34758006,20896098:764144,444328,117304
(1,151:34758006,20896098:764144,444328,117304
x1,151:35303918,20896098
x1,151:35522150,20896098
)
)
)
(1,153:4736287,23673969:30785863,444328,141880
x1,153:7208060,23673969
k1,152:7371905,23673969:163845
x1,152:8159930,23673969
k1,152:8323776,23673969:163846
x1,152:10794894,23673969
k1,152:10958739,23673969:163845
x1,152:13824512,23673969
k1,152:13988357,23673969:163845
x1,152:16137701,23673969
k1,152:16301546,23673969:163845
x1,152:16731663,23673969
k1,152:16895509,23673969:163846
x1,152:19330520,23673969
k1,152:19494365,23673969:163845
x1,152:19996070,23673969
k1,152:20159915,23673969:163845
x1,152:20804780,23673969
x1,152:21120664,23673969
k1,152:21284509,23673969:163845
x1,152:22574232,23673969
k1,152:22738078,23673969:163846
x1,152:23060515,23673969
k1,152:23224360,23673969:163845
x1,152:25409159,23673969
k1,152:25573004,23673969:163845
x1,152:28438777,23673969
k1,152:28602622,23673969:163845
x1,152:31038931,23673969
k1,152:31202777,23673969:163846
x1,152:32133971,23673969
k1,152:32297816,23673969:163845
x1,152:35522150,23673969
k1,152:35522150,23673969:0
)
(1,153:4736287,24391588:30785863,444328,141880
x1,153:7739756,24391588
g1,152:7903596,24391588
x1,152:9104850,24391588
g1,152:9268690,24391588
x1,152:12618189,24391588
g1,152:12782029,24391588
x1,152:13219140,24391588
g1,152:13382980,24391588
x1,152:15894291,24391588
g1,152:16058131,24391588
x1,152:16567994,24391588
g1,152:16731834,24391588
x1,152:19606874,24391588
g1,152:19770714,24391588
x1,152:20899233,24391588
x1,152:21356017,24391588
x1,152:21477265,24391588
k1,153:35522150,24391588:14159573
g1,153:35522150,24391588
)
(1,155:4736287,25469655:30785863,447828,141880
h1,154:4715971,25469655:0,0,0
x1,154:5736070,25469655
k1,154:5899570,25469655:163500
x1,154:8705964,25469655
k1,154:8884534,25469655:163499
x1,154:9686174,25469655
x1,154:10226071,25469655
k1,154:10389571,25469655:163500
x1,154:11008846,25469655
k1,154:11172346,25469655:163500
x1,154:13249258,25469655
k1,154:13412757,25469655:163499
x1,154:13959215,25469655
k1,154:14122715,25469655:163500
$1,154:14122715,25469655
x1,154:14544148,25469655
(1,154:14544148,25567958:230742,282169,0
x1,154:14742122,25567958
)
$1,154:14774890,25469655
k1,154:14938390,25469655:163500
x1,154:15885673,25469655
k1,154:16049172,25469655:163499
x1,154:17470744,25469655
k1,154:17634244,25469655:163500
x1,154:18435884,25469655
k1,154:18599383,25469655:163499
x1,154:20821929,25469655
k1,154:20985429,25469655:163500
x1,154:23900715,25469655
k1,154:24064215,25469655:163500
x1,154:26542617,25469655
k1,154:26706116,25469655:163499
x1,154:29584669,25469655
k1,154:29748169,25469655:163500
x1,154:31351458,25469655
k1,154:31514958,25469655:163500
x1,154:32061416,25469655
k1,154:32224915,25469655:163499
x1,154:33026555,25469655
k1,154:33190055,25469655:163500
x1,154:35522150,25469655
k1,154:35522150,25469655:0
)
(1,155:4736287,26187274:30785863,447828,141880
x1,155:5290934,26187274
k1,154:5455203,26187274:164269
$1,154:5455203,26187274
x1,154:5952299,26187274
(1,154:5952299,26285577:230742,282169,0
x1,154:6150273,26285577
)
$1,154:6183041,26187274
k1,154:6347310,26187274:164269
x1,154:7493886,26187274
k1,154:7658155,26187274:164269
x1,154:8286710,26187274
k1,154:8450979,26187274:164269
x1,154:11187563,26187274
k1,154:11351832,26187274:164269
x1,154:11869853,26187274
k1,154:12034122,26187274:164269
x1,154:12570779,26187274
k1,154:12775226,26187274:204447
x1,154:13959085,26187274
k1,154:14123354,26187274:164269
x1,154:15861843,26187274
k1,154:16026112,26187274:164269
x1,154:16544133,26187274
k1,154:16708402,26187274:164269
x1,154:17004034,26187274
k1,154:17168303,26187274:164269
x1,154:17908040,26187274
k1,154:18072309,26187274:164269
x1,154:18626956,26187274
k1,154:18791225,26187274:164269
x1,154:21158268,26187274
k1,154:21322537,26187274:164269
x1,154:24059121,26187274
k1,154:24223390,26187274:164269
x1,154:24741411,26187274
k1,154:24905680,26187274:164269
x1,154:25719333,26187274
k1,154:25883602,26187274:164269
x1,154:27954348,26187274
x1,154:28270887,26187274
x1,154:28556695,26187274
k1,154:28720964,26187274:164269
x1,154:30829000,26187274
k1,154:30993269,26187274:164269
x1,154:31547916,26187274
k1,154:31712185,26187274:164269
$1,154:31712185,26187274
x1,154:32133618,26187274
(1,154:32133618,26285577:230742,282169,0
x1,154:32331592,26285577
)
$1,154:32364360,26187274
x1,154:32530821,26187274
k1,154:32695197,26187274:164376
x1,154:33989589,26187274
k1,154:34153858,26187274:164269
x1,154:35522150,26187274
k1,154:35522150,26187274:0
)
(1,155:4736287,26904893:30785863,455111,141880
x1,155:7375899,26904893
k1,154:7524061,26904893:148162
x1,154:9807228,26904893
k1,154:9955391,26904893:148163
x1,154:10704252,26904893
k1,154:10852414,26904893:148162
x1,154:13027696,26904893
k1,154:13175858,26904893:148162
x1,154:13461014,26904893
k1,154:13609177,26904893:148163
x1,154:14322701,26904893
k1,154:14470863,26904893:148162
x1,154:15005856,26904893
k1,154:15154018,26904893:148162
x1,154:15796252,26904893
k1,154:15944415,26904893:148163
x1,154:18049685,26904893
k1,154:18197847,26904893:148162
x1,154:21658901,26904893
k1,154:21807063,26904893:148162
x1,154:23055589,26904893
k1,154:23203752,26904893:148163
$1,154:23203752,26904893
x1,154:23531433,26904893
$1,154:23531433,26904893
k1,154:23679595,26904893:148162
x1,154:24179260,26904893
k1,154:24327422,26904893:148162
$1,154:24327422,26904893
x1,154:24668605,26904893
$1,154:24689236,26904893
k1,154:24837399,26904893:148163
x1,154:25336422,26904893
k1,154:25484584,26904893:148162
x1,154:26554562,26904893
k1,154:26702724,26904893:148162
x1,154:27309006,26904893
x1,154:28593502,26904893
k1,154:28741665,26904893:148163
x1,154:31683784,26904893
k1,154:31835082,26904893:151298
$1,154:31835082,26904893
x1,154:32162763,26904893
$1,154:32162763,26904893
k1,154:32310925,26904893:148162
x1,154:35522150,26904893
k1,154:35522150,26904893:0
)
(1,155:4736287,27622512:30785863,444328,141880
x1,155:6410710,27622512
g1,154:6574550,27622512
x1,154:7557572,27622512
g1,154:7721412,27622512
x1,154:8995428,27622512
g1,154:9159268,27622512
x1,154:9705180,27622512
g1,154:9869020,27622512
x1,154:10669859,27622512
g1,154:10833699,27622512
x1,154:13782113,27622512
g1,154:13945953,27622512
x1,154:14746137,27622512
g1,154:14909977,27622512
x1,154:15710816,27622512
x1,154:16486759,27622512
g1,154:16650599,27622512
x1,154:17596935,27622512
g1,154:17760775,27622512
x1,154:18379431,27622512
g1,154:18543271,27622512
x1,154:18998087,27622512
g1,154:19161927,27622512
x1,154:20763614,27622512
g1,154:20927454,27622512
x1,154:22055973,27622512
g1,154:22219813,27622512
x1,154:23785443,27622512
g1,154:23949283,27622512
x1,154:24531891,27622512
g1,154:24695731,27622512
x1,154:24986707,27622512
g1,154:25150547,27622512
x1,154:25878634,27622512
g1,154:26042474,27622512
x1,154:26588386,27622512
g1,154:26752226,27622512
x1,154:30083367,27622512
g1,154:30247207,27622512
x1,154:32213252,27622512
k1,155:35522150,27622512:3308898
g1,155:35522150,27622512
)
(1,157:4736287,28700579:30785863,447828,141880
h1,156:4715971,28700579:0,0,0
x1,156:5734032,28700579
k1,156:5897682,28700579:163650
x1,156:8698468,28700579
k1,156:8877188,28700579:163649
x1,156:10767933,28700579
k1,156:10931583,28700579:163650
x1,156:12641006,28700579
k1,156:12804656,28700579:163650
$1,156:12804656,28700579
x1,156:13226089,28700579
(1,156:13226089,28798882:230742,282169,0
x1,156:13424063,28798882
)
$1,156:13456831,28700579
k1,156:13620480,28700579:163649
x1,156:14565869,28700579
k1,156:14729519,28700579:163650
x1,156:15492899,28700579
k1,156:15656549,28700579:163650
x1,156:16855956,28700579
k1,156:17019606,28700579:163650
x1,156:17564972,28700579
k1,156:17728621,28700579:163649
x1,156:18347296,28700579
k1,156:18510946,28700579:163650
x1,156:20838381,28700579
k1,156:21002031,28700579:163650
x1,156:21366033,28700579
k1,156:21529682,28700579:163649
x1,156:23420427,28700579
k1,156:23584077,28700579:163650
x1,156:25293500,28700579
k1,156:25457150,28700579:163650
x1,156:25747835,28700579
x1,156:26058803,28700579
x1,156:26885030,28700579
k1,156:27048679,28700579:163649
x1,156:29121441,28700579
k1,156:29285091,28700579:163650
x1,156:29794444,28700579
k1,156:29958094,28700579:163650
$1,156:29958094,28700579
x1,156:30455190,28700579
(1,156:30455190,28798882:230742,282169,0
x1,156:30653164,28798882
)
$1,156:30685932,28700579
x1,156:30849608,28700579
k1,156:31013296,28700579:163688
x1,156:33376760,28700579
k1,156:33540409,28700579:163649
x1,156:34813134,28700579
k1,156:34976784,28700579:163650
x1,156:35522150,28700579
k1,156:35522150,28700579:0
)
(1,157:4736287,29418198:30785863,447828,141880
x1,157:5157720,29418198
(1,156:5157720,29516501:230742,282169,0
x1,156:5355694,29516501
)
$1,156:5388462,29418198
k1,156:5552505,29418198:164043
x1,156:6501680,29418198
k1,156:6665722,29418198:164042
$1,156:6665722,29418198
x1,156:7162818,29418198
(1,156:7162818,29516501:230742,282169,0
x1,156:7360792,29516501
)
$1,156:7393560,29418198
k1,156:7557603,29418198:164043
x1,156:9894359,29418198
k1,156:10058402,29418198:164043
x1,156:10678914,29418198
x1,156:11917306,29418198
k1,156:12081348,29418198:164042
x1,156:12884590,29418198
k1,156:13048633,29418198:164043
x1,156:15969745,29418198
k1,156:16133788,29418198:164043
x1,156:18781474,29418198
k1,156:18945567,29418198:164093
x1,156:20552060,29418198
k1,156:20716103,29418198:164043
x1,156:23600409,29418198
k1,156:23764451,29418198:164042
x1,156:24166068,29418198
k1,156:24330111,29418198:164043
x1,156:25133353,29418198
k1,156:25297395,29418198:164042
x1,156:27378458,29418198
k1,156:27542501,29418198:164043
x1,156:28564630,29418198
k1,156:28728673,29418198:164043
x1,156:29860578,29418198
k1,156:30024620,29418198:164042
x1,156:30645132,29418198
k1,156:30809175,29418198:164043
x1,156:33675075,29418198
k1,156:33878843,29418198:203768
x1,156:35522150,29418198
k1,156:35522150,29418198:0
)
(1,157:4736287,30135817:30785863,447828,141880
x1,157:5473031,30135817
k1,156:5636713,30135817:163682
x1,156:6390923,30135817
k1,156:6554566,30135817:163643
x1,156:6841759,30135817
x1,156:7148795,30135817
x1,156:7964979,30135817
k1,156:8128622,30135817:163643
x1,156:10176486,30135817
k1,156:10340130,30135817:163644
x1,156:10843365,30135817
k1,156:11007008,30135817:163643
$1,156:11007008,30135817
x1,156:11428441,30135817
(1,156:11428441,30234120:230742,282169,0
x1,156:11626415,30234120
)
$1,156:11659183,30135817
k1,156:11822826,30135817:163643
x1,156:12577036,30135817
k1,156:12740679,30135817:163643
x1,156:13747158,30135817
k1,156:13910801,30135817:163643
x1,156:14197994,30135817
k1,156:14361637,30135817:163643
x1,156:16230327,30135817
k1,156:16393970,30135817:163643
x1,156:16932785,30135817
k1,156:17096428,30135817:163643
$1,156:17096428,30135817
x1,156:17593524,30135817
(1,156:17593524,30234120:230742,282169,0
x1,156:17791498,30234120
)
$1,156:17824266,30135817
k1,156:17987909,30135817:163643
x1,156:19568127,30135817
k1,156:19731770,30135817:163643
x1,156:20018963,30135817
x1,156:20325999,30135817
x1,156:21142183,30135817
k1,156:21305826,30135817:163643
x1,156:23353690,30135817
k1,156:23517333,30135817:163643
x1,156:24631181,30135817
k1,156:24794824,30135817:163643
x1,156:25405437,30135817
k1,156:25569080,30135817:163643
x1,156:28227550,30135817
k1,156:28391193,30135817:163643
x1,156:28894428,30135817
k1,156:29058071,30135817:163643
x1,156:29848499,30135817
k1,156:30012142,30135817:163643
x1,156:32023780,30135817
x1,156:32330816,30135817
x1,156:32608185,30135817
k1,156:32771828,30135817:163643
x1,156:34819692,30135817
k1,156:34983335,30135817:163643
x1,156:35522150,30135817
k1,156:35522150,30135817:0
)
(1,157:4736287,30853436:30785863,455111,141880
x1,157:5157720,30853436
(1,156:5157720,30951739:230742,282169,0
x1,156:5355694,30951739
)
$1,156:5388462,30853436
x1,156:5553777,30853436
k1,156:5756797,30853436:203020
x1,156:7189729,30853436
k1,156:7353147,30853436:163418
x1,156:8712011,30853436
k1,156:8875430,30853436:163419
x1,156:10785772,30853436
k1,156:10949191,30853436:163419
x1,156:11720213,30853436
k1,156:11883632,30853436:163419
x1,156:14123289,30853436
k1,156:14286708,30853436:163419
x1,156:14947949,30853436
k1,156:15111367,30853436:163418
x1,156:15919414,30853436
k1,156:16082833,30853436:163419
x1,156:18250405,30853436
k1,156:18413824,30853436:163419
x1,156:21977302,30853436
k1,156:22140721,30853436:163419
x1,156:23426194,30853436
k1,156:23589612,30853436:163418
x1,156:23920241,30853436
k1,156:24083660,30853436:163419
x1,156:24598112,30853436
k1,156:24761531,30853436:163419
$1,156:24761531,30853436
x1,156:25102714,30853436
$1,156:25123345,30853436
k1,156:25286764,30853436:163419
x1,156:25800555,30853436
k1,156:25963974,30853436:163419
x1,156:27065616,30853436
k1,156:27229034,30853436:163418
x1,156:27853258,30853436
x1,156:29175766,30853436
k1,156:29339185,30853436:163419
x1,156:32368372,30853436
k1,156:32531875,30853436:163503
x1,156:34147317,30853436
k1,156:34310736,30853436:163419
x1,156:35522150,30853436
k1,156:35522150,30853436:0
)
(1,157:4736287,31571055:30785863,444328,141880
x1,157:6546924,31571055
k1,156:6711200,31571055:164276
x1,156:10037116,31571055
k1,156:10201392,31571055:164276
x1,156:11495166,31571055
x1,156:12419101,31571055
k1,156:12583377,31571055:164276
x1,156:13211313,31571055
k1,156:13375589,31571055:164276
x1,156:16497947,31571055
k1,156:16702415,31571055:204468
x1,156:17736781,31571055
k1,156:17901057,31571055:164276
x1,156:19268002,31571055
k1,156:19432278,31571055:164276
x1,156:20171287,31571055
k1,156:20335564,31571055:164277
x1,156:20889664,31571055
k1,156:21053940,31571055:164276
x1,156:23825091,31571055
k1,156:23989367,31571055:164276
x1,156:24433035,31571055
k1,156:24597311,31571055:164276
x1,156:25742758,31571055
k1,156:25907034,31571055:164276
x1,156:28160009,31571055
k1,156:28324285,31571055:164276
x1,156:28989475,31571055
k1,156:29153751,31571055:164276
x1,156:31740643,31571055
k1,156:31904919,31571055:164276
x1,156:32570109,31571055
k1,156:32734385,31571055:164276
x1,156:33547237,31571055
k1,156:33711513,31571055:164276
x1,156:35522150,31571055
k1,156:35522150,31571055:0
)
(1,157:4736287,32288674:30785863,455111,141880
x1,157:5683570,32288674
k1,156:5848000,32288674:164430
x1,156:9383225,32288674
k1,156:9547656,32288674:164431
x1,156:10348640,32288674
k1,156:10513070,32288674:164430
x1,156:13062977,32288674
k1,156:13227407,32288674:164430
x1,156:14502688,32288674
k1,156:14667119,32288674:164431
x1,156:14995127,32288674
k1,156:15159557,32288674:164430
x1,156:15669930,32288674
k1,156:15834360,32288674:164430
$1,156:15834360,32288674
x1,156:16175543,32288674
$1,156:16196174,32288674
x1,156:16360178,32288674
k1,156:16524756,32288674:164578
x1,156:16816023,32288674
x1,156:19102236,32288674
k1,156:19266667,32288674:164431
x1,156:19758679,32288674
k1,156:19923257,32288674:164578
x1,156:20688165,32288674
k1,156:20852595,32288674:164430
x1,156:21799878,32288674
k1,156:21964308,32288674:164430
x1,156:22474681,32288674
k1,156:22639112,32288674:164431
x1,156:23586395,32288674
k1,156:23750825,32288674:164430
x1,156:26921294,32288674
k1,156:27085724,32288674:164430
x1,156:27886708,32288674
k1,156:28051139,32288674:164431
x1,156:29981771,32288674
k1,156:30146201,32288674:164430
x1,156:32696108,32288674
k1,156:32860538,32288674:164430
x1,156:33370911,32288674
k1,156:33535342,32288674:164431
x1,156:34336982,32288674
k1,156:34501412,32288674:164430
x1,156:35522150,32288674
k1,156:35522150,32288674:0
)
(1,157:4736287,33006293:30785863,370271,141880
x1,157:6866171,33006293
k1,157:35522151,33006293:28770668
g1,157:35522151,33006293
)
(1,159:4736287,34084360:30785863,444328,141880
h1,158:4715971,34084360:0,0,0
x1,158:5734032,34084360
k1,158:5897368,34084360:163336
x1,158:6624727,34084360
k1,158:6788064,34084360:163337
x1,158:7333430,34084360
k1,158:7496766,34084360:163336
x1,158:10660899,34084360
k1,158:10824235,34084360:163336
x1,158:12715005,34084360
k1,158:12878342,34084360:163337
x1,158:13533046,34084360
k1,158:13696382,34084360:163336
x1,158:14496420,34084360
k1,158:14659756,34084360:163336
x1,158:15495807,34084360
x1,158:16898153,34084360
k1,158:17061490,34084360:163337
x1,158:18116201,34084360
k1,158:18279537,34084360:163336
x1,158:18716211,34084360
k1,158:18879547,34084360:163336
x1,158:19570247,34084360
x1,158:20176492,34084360
k1,158:20339828,34084360:163336
x1,158:21285217,34084360
k1,158:21448554,34084360:163337
x1,158:22357276,34084360
k1,158:22520612,34084360:163336
x1,158:23138649,34084360
k1,158:23301985,34084360:163336
x1,158:25374110,34084360
k1,158:25537447,34084360:163337
x1,158:26192151,34084360
k1,158:26355487,34084360:163336
x1,158:28428905,34084360
k1,158:28592241,34084360:163336
x1,158:29392279,34084360
k1,158:29555616,34084360:163337
x1,158:30574322,34084360
x1,158:32194681,34084360
k1,158:32358017,34084360:163336
x1,158:35522150,34084360
k1,158:35522150,34084360:0
)
(1,159:4736287,34801979:30785863,444328,141880
x1,159:6341899,34801979
k1,158:6487485,34801979:145586
x1,158:6987150,34801979
k1,158:7132736,34801979:145586
x1,158:7632401,34801979
k1,158:7777987,34801979:145586
x1,158:9775372,34801979
k1,158:9920958,34801979:145586
x1,158:10884318,34801979
k1,158:11029904,34801979:145586
x1,158:12349710,34801979
k1,158:12495296,34801979:145586
x1,158:15599246,34801979
k1,158:15744833,34801979:145587
x1,158:16529012,34801979
k1,158:16674598,34801979:145586
x1,158:18869151,34801979
k1,158:19066226,34801979:197075
x1,158:20208136,34801979
k1,158:20353722,34801979:145586
x1,158:20782090,34801979
k1,158:20927676,34801979:145586
x1,158:22282809,34801979
x1,158:22587551,34801979
x1,158:23184009,34801979
k1,158:23329596,34801979:145587
x1,158:23971848,34801979
k1,158:24117434,34801979:145586
x1,158:26044165,34801979
k1,158:26189751,34801979:145586
x1,158:26474907,34801979
x1,158:26779649,34801979
x1,158:27589974,34801979
k1,158:27735560,34801979:145586
x1,158:30589681,34801979
k1,158:30735267,34801979:145586
x1,158:31234932,34801979
k1,158:31380518,34801979:145586
x1,158:32165339,34801979
k1,158:32310925,34801979:145586
x1,158:35522150,34801979
k1,158:35522150,34801979:0
)
(1,159:4736287,35519598:30785863,444328,141880
x1,159:7484828,35519598
g1,158:7648668,35519598
x1,158:9250355,35519598
g1,158:9414195,35519598
x1,158:12289872,35519598
g1,158:12453712,35519598
x1,158:14564607,35519598
g1,158:14728447,35519598
x1,158:15274359,35519598
g1,158:15438199,35519598
x1,158:16275742,35519598
g1,158:16439582,35519598
x1,158:17058238,35519598
g1,158:17222078,35519598
x1,158:20134451,35519598
g1,158:20298291,35519598
x1,158:20735402,35519598
g1,158:20899242,35519598
x1,158:23265711,35519598
g1,158:23429551,35519598
x1,158:23975463,35519598
g1,158:24139303,35519598
x1,158:25140686,35519598
g1,158:25304526,35519598
x1,158:25704941,35519598
g1,158:25868781,35519598
x1,158:26870164,35519598
g1,158:27034004,35519598
x1,158:28162523,35519598
g1,158:28326363,35519598
x1,158:28690729,35519598
g1,158:28854569,35519598
x1,158:29291680,35519598
g1,158:29455520,35519598
x1,158:30802271,35519598
x1,158:31120127,35519598
x1,158:31892799,35519598
k1,159:35522150,35519598:3744039
g1,159:35522150,35519598
)
(1,161:4736287,37094376:30785863,451540,7860
(1,161:4736287,37094376:1474560,451540,7860
g1,161:4736287,37094376
x1,161:5555487,37094376
g1,161:6210847,37094376
)
x1,161:9414861,37094376
g1,161:9578701,37094376
x1,161:12455691,37094376
k1,161:23988921,37094376:11533230
k1,161:35522151,37094376:11533230
)
(1,165:4736287,38408372:30785863,451540,133036
x1,165:5719318,38408372
x1,164:6785581,38408372
k1,164:6946988,38408372:161407
x1,164:7420156,38408372
x1,164:8039467,38408372
k1,164:8200873,38408372:161406
x1,164:9330040,38408372
k1,164:9491447,38408372:161407
x1,164:10910935,38408372
k1,164:11072342,38408372:161407
x1,164:11690998,38408372
x1,164:11970182,38408372
k1,164:12131588,38408372:161406
x1,164:13114620,38408372
k1,164:13276027,38408372:161407
x1,164:14186307,38408372
x1,164:14659466,38408372
x1,164:15314818,38408372
k1,164:15476225,38408372:161407
x1,164:16459257,38408372
x1,164:17005816,38408372
x1,164:18517055,38408372
k1,164:18678948,38408372:161893
x1,164:19043324,38408372
x1,164:19612828,38408372
k1,164:19774235,38408372:161407
x1,164:20029163,38408372
k1,164:20190567,38408372:161404
x1,164:20663735,38408372
x1,164:21895797,38408372
k1,164:22057204,38408372:161407
x1,164:22384884,38408372
x1,164:22675860,38408372
x1,164:23652339,38408372
k1,164:23813745,38408372:161406
x1,164:24687329,38408372
k1,164:24848736,38408372:161407
x1,164:25977248,38408372
k1,164:26138655,38408372:161407
x1,164:26830055,38408372
x1,164:27315022,38408372
k1,164:27476915,38408372:161893
x1,164:27877330,38408372
k1,164:28038737,38408372:161407
x1,164:28949025,38408372
k1,164:29110431,38408372:161406
x1,164:29984015,38408372
x1,164:30718015,38408372
k1,164:30879909,38408372:161894
x1,164:31498565,38408372
x1,164:31777749,38408372
k1,164:31939155,38408372:161406
x1,164:33468089,38408372
k1,164:33629496,38408372:161407
x1,164:34358248,38408372
x1,164:34540431,38408372
x1,164:34861558,38408372
x1,164:35145981,38408372
x1,164:35436957,38408372
x1,164:35630940,38408372
k1,165:35522150,38408372:0
)
(1,165:4736287,39125991:30785863,451540,7860
x1,165:5664918,39125991
k1,165:35522150,39125991:29971920
g1,165:35522150,39125991
)
(1,170:7095583,40436930:28426567,444328,6548
(1,169:7095583,40436930:0,300151,0
g1,169:7095583,40436930
g1,169:5784861,40436930
g1,169:5457181,40436930
(1,169:5457181,40436930:1310722,300151,0
k1,169:6767903,40436930:1310722
(1,169:6767903,40436930:0,300151,0
k1,169:6538527,40436930:-229376
x1,169:6767903,40436930
)
)
g1,169:7095583,40436930
)
x1,169:8369582,40436930
x1,169:11536883,40436930
g1,169:11700723,40436930
x1,169:12500907,40436930
g1,169:12664747,40436930
x1,169:15212770,40436930
k1,170:35522150,40436930:20309380
g1,170:35522150,40436930
)
(1,171:7095583,41378771:28426567,444328,141880
(1,170:7095583,41378771:0,300151,0
g1,170:7095583,41378771
g1,170:5784861,41378771
g1,170:5457181,41378771
(1,170:5457181,41378771:1310722,300151,0
k1,170:6767903,41378771:1310722
(1,170:6767903,41378771:0,300151,0
k1,170:6538527,41378771:-229376
x1,170:6767903,41378771
)
)
g1,170:7095583,41378771
)
x1,170:7496007,41378771
x1,170:8674324,41378771
x1,170:9911636,41378771
x1,170:10741971,41378771
g1,170:10905811,41378771
x1,170:14073112,41378771
g1,170:14236952,41378771
x1,170:15402175,41378771
k1,171:35522149,41378771:20142912
g1,171:35522149,41378771
)
(1,172:7095583,42320611:28426567,444328,141880
(1,171:7095583,42320611:0,300151,0
g1,171:7095583,42320611
g1,171:5784861,42320611
g1,171:5457181,42320611
(1,171:5457181,42320611:1310722,300151,0
k1,171:6767903,42320611:1310722
(1,171:6767903,42320611:0,300151,0
k1,171:6538527,42320611:-229376
x1,171:6767903,42320611
)
)
g1,171:7095583,42320611
)
x1,171:9171075,42320611
g1,171:9334915,42320611
x1,171:11993023,42320611
g1,171:12156863,42320611
x1,171:13758542,42320611
g1,171:13922382,42320611
x1,171:14250062,42320611
x1,171:15550285,42320611
g1,171:15714125,42320611
x1,171:19172409,42320611
g1,171:19336249,42320611
x1,171:20173137,42320611
g1,171:20336977,42320611
x1,171:21865256,42320611
k1,172:35522150,42320611:13656894
g1,172:35522150,42320611
)
(1,173:7095583,43262451:28426567,444328,141880
(1,172:7095583,43262451:0,300151,0
g1,172:7095583,43262451
g1,172:5784861,43262451
g1,172:5457181,43262451
(1,172:5457181,43262451:1310722,300151,0
k1,172:6767903,43262451:1310722
(1,172:6767903,43262451:0,300151,0
k1,172:6538527,43262451:-229376
x1,172:6767903,43262451
)
)
g1,172:7095583,43262451
)
x1,172:9171075,43262451
g1,172:9334915,43262451
x1,172:12247288,43262451
g1,172:12411128,43262451
x1,172:13866672,43262451
k1,173:35522150,43262451:21655478
g1,173:35522150,43262451
)
(1,177:8406305,44250865:27115845,444328,141880
(1,176:8406305,44250865:0,182844,0
g1,176:8406305,44250865
g1,176:7423263,44250865
g1,176:7095583,44250865
(1,176:7095583,44250865:983042,182844,0
k1,176:8078625,44250865:983042
(1,176:8078625,44250865:0,182844,0
k1,176:7750945,44250865:-327680
x1,176:8078625,44250865
)
)
g1,176:8406305,44250865
)
x1,176:8879473,44250865
g1,176:9043313,44250865
x1,176:9771408,44250865
x1,176:11118159,44250865
g1,176:11281999,44250865
x1,176:12992471,44250865
g1,176:13156311,44250865
x1,176:13702223,44250865
g1,176:13866063,44250865
x1,176:14375926,44250865
x1,176:15067982,44250865
x1,176:16268590,44250865
g1,176:16432430,44250865
x1,176:17924670,44250865
g1,176:18088510,44250865
x1,176:19580750,44250865
g1,176:19744590,44250865
x1,176:20399950,44250865
g1,176:20563790,44250865
x1,176:21364629,44250865
g1,176:21528469,44250865
x1,176:22802485,44250865
g1,176:22966325,44250865
x1,176:23621685,44250865
x1,176:24786235,44250865
x1,176:25005123,44250865
g1,176:25168963,44250865
x1,176:25459939,44250865
x1,176:26461971,44250865
x1,176:26826337,44250865
x1,176:27137633,44250865
x1,176:27418785,44250865
g1,176:27582625,44250865
x1,176:28091833,44250865
x1,176:29184304,44250865
k1,177:35522150,44250865:6337846
g1,177:35522150,44250865
)
(1,177:8406305,44968484:27115845,0,0
g1,177:8406305,44968484
)
(1,178:8406305,45732678:27115845,0,0
h1,178:8406305,45732678:0,0,0
k1,178:35522149,45732678:27115844
g1,178:35522149,45732678
)
(1,180:18693924,46450297:16828226,491520,163840
(1,180:18693924,46450297:6540607,491520,163840
x1,180:18875969,46450297
[1,180:18875969,46450297:589674,468218,98303
(1,180:18956563,46450297:0,468218,0
x1,180:19284244,46450297
)
(1,180:18875969,46450297:589674,282168,98303
x1,180:19171640,46450297
(1,180:19171640,46548600:294003,295640,0
x1,180:19432875,46548600
)
)
]
g1,180:19611275,46450297
x1,180:20121001,46450297
g1,180:20266633,46450297
[1,180:20266633,46450297:618119,468218,98303
(1,180:20361449,46450297:0,468218,0
x1,180:20689130,46450297
)
(1,180:20266633,46450297:618119,282168,98303
x1,180:20562304,46450297
(1,180:20562304,46548600:322448,318577,0
x1,180:20840910,46548600
)
)
]
x1,180:21066797,46450297
g1,180:21248837,46450297
x1,180:21758563,46450297
g1,180:21940603,46450297
x1,180:22409003,46450297
g1,180:22601511,46450297
x1,180:22783556,46450297
g1,180:22929188,46450297
x1,180:23224859,46450297
(1,180:23224859,46548600:1060310,313481,0
x1,180:23546670,46548600
x1,180:23970368,46548600
x1,180:24216743,46548600
)
x1,180:24941895,46450297
x1,180:25234531,46450297
)
(1,180:34758006,46450297:764144,444328,117304
(1,180:34758006,46450297:764144,444328,117304
x1,180:35303918,46450297
x1,180:35522150,46450297
)
)
)
(1,183:8406305,47362866:27115845,444328,141880
(1,182:8406305,47362866:0,182844,0
g1,182:8406305,47362866
g1,182:7423263,47362866
g1,182:7095583,47362866
(1,182:7095583,47362866:983042,182844,0
k1,182:8078625,47362866:983042
(1,182:8078625,47362866:0,182844,0
k1,182:7750945,47362866:-327680
x1,182:8078625,47362866
)
)
g1,182:8406305,47362866
)
x1,182:8879473,47362866
g1,182:9043313,47362866
x1,182:11700121,47362866
g1,182:11863961,47362866
x1,182:13793302,47362866
g1,182:13957142,47362866
x1,182:15012918,47362866
g1,182:15176758,47362866
x1,182:15722670,47362866
g1,182:15886510,47362866
x1,182:16578566,47362866
x1,182:17187398,47362866
g1,182:17351238,47362866
x1,182:18370301,47362866
g1,182:18534141,47362866
x1,182:18861821,47362866
g1,182:19025661,47362866
x1,182:20882267,47362866
g1,182:21046107,47362866
x1,182:22721184,47362866
g1,182:22885024,47362866
x1,182:23685208,47362866
g1,182:23849048,47362866
x1,182:24322207,47362866
x1,182:24788822,47362866
x1,182:25655853,47362866
g1,182:25819693,47362866
x1,182:28513179,47362866
k1,183:35522150,47362866:7008971
g1,183:35522150,47362866
)
]
(1,195:4736287,49328946:30785863,786432,235932
g1,195:4736287,49328946
(1,195:4736287,49328946:30785863,786432,235932
[1,195:4736287,49328946:30785863,786432,235932
(1,195:4736287,49328946:30785863,550500,235932
(1,195:4736287,49328946:0,0,0
[1,195:4736287,49328946:30785863,0,0
(1,195:4736287,49328946:30785863,0,0
h1,195:4736287,49328946:0,0,0
k1,195:20129219,49328946:15392932
k1,195:35522151,49328946:15392932
)
]
k1,195:4736286,49328946:-30785864
)
g1,195:4736287,49328946
[1,195:4736287,49328946:30785863,550500,235932
(1,195:4736287,49328946:30785863,550500,235932
k1,195:19965379,49328946:15229092
h1,195:19965379,49328946:0,0,0
x1,195:20293059,49328946
r1,195:20293059,49328946:0,786432,235932
g1,195:20293059,49328946
k1,195:35522151,49328946:15229092
)
]
g1,195:35522150,49328946
(1,195:35522150,49328946:0,0,0
k1,195:4736286,49328946:-30785864
[1,195:4736286,49328946:30785863,0,0
(1,195:4736286,49328946:30785863,0,0
k1,195:35522150,49328946:30785864
h1,195:35522150,49328946:0,0,0
g1,195:35522150,49328946
g1,195:35522150,49328946
)
]
)
)
]
)
g1,195:35522150,49328946
)
]
]
]
!54331
}5
!10
{6
[1,271:4736286,49328946:30785864,44592660,235932
[1,271:4736286,4736286:0,0,0
(1,271:4736286,2114601:0,0,0
k1,271:4736286,2114601:65780
)
]
[1,271:4736286,49328946:30785864,44592660,235932
[1,271:4736287,49328946:30785863,47148564,235932
[1,271:4736287,3097886:30785863,917504,0
(1,271:4736287,3097886:30785863,786432,0
g1,271:4736287,3097886
(1,271:4736287,3097886:30785863,786432,0
[1,271:4736287,3097886:30785863,786432,0
(1,271:4736287,2861954:30785863,550500,235932
(1,271:4736287,2861954:0,0,0
[1,271:4736287,2861954:30785863,0,0
(1,271:4736287,2861954:30785863,0,0
h1,271:4736287,2861954:0,0,0
k1,271:20129219,2861954:15392932
k1,271:35522151,2861954:15392932
)
]
k1,271:4736286,2861954:-30785864
)
g1,271:4736287,2861954
[1,271:4736287,2861954:30785863,550500,235932
(1,271:4736287,2861954:30785863,550500,235932
k1,271:9930608,2861954:5194321
h1,271:9930608,2861954:0,0,0
x1,271:11386808,2861954
x1,271:11544751,2861954
x1,271:12200102,2861954
g1,271:12363942,2861954
x1,271:12837110,2861954
x1,271:14204173,2861954
g1,271:14368013,2861954
x1,271:16625689,2861954
g1,271:16789529,2861954
x1,271:19738615,2861954
g1,271:19902455,2861954
x1,271:20302879,2861954
x1,271:22245349,2861954
g1,271:22409189,2861954
x1,271:25467075,2861954
g1,271:25630915,2861954
x1,271:26796129,2861954
g1,271:26959969,2861954
x1,271:29690821,2861954
g1,271:29854661,2861954
x1,271:30327829,2861954
r1,271:30327829,2861954:0,786432,235932
g1,271:30327829,2861954
k1,271:35522150,2861954:5194321
)
]
g1,271:35522150,2861954
(1,271:35522150,2861954:0,458750,196610
k1,271:4736286,2861954:-30785864
[1,271:4736286,2861954:30785863,458750,196610
(1,271:4736286,2861954:30785863,458750,196610
k1,271:32414998,2861954:27678712
h1,271:32391995,2861954:0,0,0
x1,271:32847337,2861954
g1,271:32994793,2861954
x1,271:35522149,2861954
r1,271:35522149,2861954:0,655360,196610
g1,271:35522149,2861954
g1,271:35522149,2861954
)
]
)
)
]
)
g1,271:35522150,3097886
)
]
[1,271:4736287,47362866:30785863,42626580,0
(1,189:4736287,5391646:30785863,451540,133036
(1,189:4736287,5391646:1474560,451540,7860
g1,189:4736287,5391646
x1,189:5555487,5391646
g1,189:6210847,5391646
)
x1,189:7376062,5391646
g1,189:7539902,5391646
x1,189:8923341,5391646
x1,189:9578693,5391646
g1,189:9742533,5391646
x1,189:13238187,5391646
g1,189:13402027,5391646
x1,189:16496594,5391646
k1,189:26009372,5391646:9512778
k1,189:35522150,5391646:9512778
)
(1,193:4736287,6705642:30785863,451540,7860
x1,193:6046999,6705642
x1,192:9761549,6705642
k1,193:35522149,6705642:25760600
g1,193:35522149,6705642
)
(1,195:4736287,8280011:30785863,451540,7860
(1,195:4736287,8280011:1474560,451540,7860
g1,195:4736287,8280011
x1,195:5555487,8280011
g1,195:6210847,8280011
)
x1,195:7776486,8280011
k1,195:21638505,8280011:13883646
k1,195:35522151,8280011:13883646
)
(1,199:4736287,9594007:30785863,444328,141880
x1,199:5714669,9594007
k1,198:5855380,9594007:140711
x1,198:8209846,9594007
k1,198:8350556,9594007:140710
x1,198:11383233,9594007
k1,198:11523944,9594007:140711
x1,198:12058937,9594007
k1,198:12199647,9594007:140710
x1,198:13626724,9594007
k1,198:13767412,9594007:140688
x1,198:14195780,9594007
k1,198:14336491,9594007:140711
x1,198:15674291,9594007
k1,198:15869741,9594007:195450
x1,198:16939728,9594007
k1,198:17080439,9594007:140711
x1,198:17580104,9594007
k1,198:17720814,9594007:140710
x1,198:18505635,9594007
k1,198:18646346,9594007:140711
x1,198:18967472,9594007
x1,198:20307193,9594007
k1,198:20447903,9594007:140710
x1,198:22052873,9594007
k1,198:22193584,9594007:140711
x1,198:22728577,9594007
k1,198:22869288,9594007:140711
x1,198:23654109,9594007
k1,198:23794819,9594007:140710
x1,198:26453066,9594007
k1,198:26598403,9594007:145337
x1,198:27383224,9594007
k1,198:27523934,9594007:140710
x1,198:29021646,9594007
x1,198:29468967,9594007
x1,198:30318533,9594007
k1,198:30459244,9594007:140711
x1,198:30887612,9594007
k1,198:31028322,9594007:140710
x1,198:32811831,9594007
k1,198:32952542,9594007:140711
x1,198:34558780,9594007
x1,198:35522150,9594007
k1,198:35522150,9594007:0
)
(1,199:4736287,10311626:30785863,447828,141880
x1,199:5701551,10311626
k1,198:5884758,10311626:183207
x1,198:6701615,10311626
k1,198:6884823,10311626:183208
x1,198:9112805,10311626
k1,198:9296012,10311626:183207
x1,198:9852843,10311626
k1,198:10036050,10311626:183207
x1,198:11930477,10311626
k1,198:12113684,10311626:183207
x1,198:14192584,10311626
k1,198:14375792,10311626:183208
x1,198:15823688,10311626
x1,198:19610518,10311626
k1,198:19793725,10311626:183207
x1,198:20796402,10311626
k1,198:20979609,10311626:183207
x1,198:21536440,10311626
k1,198:21719648,10311626:183208
x1,198:24689595,10311626
k1,198:24872802,10311626:183207
x1,198:25318656,10311626
k1,198:25501863,10311626:183207
x1,198:26058686,10311626
k1,198:26241893,10311626:183207
x1,198:27504612,10311626
x1,198:28398003,10311626
k1,198:28659265,10311626:261262
x1,198:29550320,10311626
k1,198:29733528,10311626:183208
$1,198:29733528,10311626
x1,198:30225049,10311626
$1,198:30225049,10311626
k1,198:30408256,10311626:183207
x1,198:31039286,10311626
k1,198:31222493,10311626:183207
x1,198:31519289,10311626
k1,198:31702496,10311626:183207
x1,198:32520004,10311626
k1,198:32703212,10311626:183208
x1,198:33260043,10311626
k1,198:33443250,10311626:183207
x1,198:35522150,10311626
k1,198:35522150,10311626:0
)
(1,199:4736287,11029245:30785863,447828,141880
x1,199:7840237,11029245
k1,198:7990212,11029245:149975
x1,198:8917620,11029245
k1,198:9067595,11029245:149975
$1,198:9067595,11029245
x1,198:9610543,11029245
$1,198:9661969,11029245
k1,198:9811944,11029245:149975
x1,198:10418226,11029245
k1,198:10568201,11029245:149975
x1,198:10853357,11029245
k1,198:11003332,11029245:149975
x1,198:12644272,11029245
k1,198:12794248,11029245:149976
x1,198:13115374,11029245
x1,198:14389394,11029245
k1,198:14539369,11029245:149975
x1,198:17713982,11029245
k1,198:17863957,11029245:149975
x1,198:18185083,11029245
x1,198:21249815,11029245
k1,198:21399790,11029245:149975
x1,198:23860861,11029245
k1,198:24010836,11029245:149975
x1,198:24938244,11029245
x1,198:27685766,11029245
k1,198:27835741,11029245:149975
x1,198:28834429,11029245
k1,198:29032968,11029245:198539
x1,198:29996321,11029245
k1,198:30146296,11029245:149975
x1,198:30681289,11029245
k1,198:30831264,11029245:149975
x1,198:33685385,11029245
k1,198:33835360,11029245:149975
x1,198:35636838,11029245
k1,198:35522150,11029245:0
)
(1,199:4736287,11746864:30785863,451272,141880
x1,199:5735051,11746864
g1,198:5898891,11746864
x1,198:7027410,11746864
g1,198:7191250,11746864
x1,198:7628361,11746864
g1,198:7792201,11746864
x1,198:8302064,11746864
g1,198:8465904,11746864
x1,198:9485640,11746864
g1,198:9649480,11746864
x1,198:10450319,11746864
g1,198:10614159,11746864
x1,198:11888813,11746864
g1,198:12052653,11746864
x1,198:12744699,11746864
x1,198:13538985,11746864
g1,198:13702825,11746864
x1,198:14904071,11746864
g1,198:15067911,11746864
x1,198:16341918,11746864
g1,198:16505758,11746864
$1,198:16505758,11746864
x1,198:17048706,11746864
$1,198:17100132,11746864
g1,198:17263972,11746864
x1,198:17773835,11746864
x1,198:18085131,11746864
x1,198:18693963,11746864
g1,198:18857803,11746864
$1,198:18857803,11746864
x1,198:19349324,11746864
$1,198:19349324,11746864
x1,198:19513164,11746864
g1,198:19677004,11746864
x1,198:20660026,11746864
g1,198:20823866,11746864
x1,198:21424817,11746864
g1,198:21588657,11746864
x1,198:22098520,11746864
g1,198:22262360,11746864
x1,198:23282096,11746864
g1,198:23445936,11746864
x1,198:24246775,11746864
g1,198:24410615,11746864
x1,198:27068723,11746864
g1,198:27232563,11746864
x1,198:27560243,11746864
g1,198:27724083,11746864
x1,198:30309432,11746864
g1,198:30473272,11746864
x1,198:32657540,11746864
g1,198:32821380,11746864
$1,198:32821380,11746864
x1,198:33364328,11746864
(1,198:33415754,11509039:301284,213447,0
x1,198:33684270,11509039
)
$1,198:33717038,11746864
x1,198:33899221,11746864
k1,199:35522150,11746864:1714024
g1,199:35522150,11746864
)
(1,200:4736287,12824931:30785863,0,0
h1,200:4736287,12824931:0,0,0
k1,200:35522151,12824931:30785864
g1,200:35522151,12824931
)
(1,202:17011142,13542550:18511008,491520,488243
(1,202:17011142,13542550:6236154,491520,488243
x1,202:17554090,13542550
(1,202:17605516,13271957:301284,213447,0
x1,202:17874032,13271957
)
g1,202:18088840,13542550
x1,202:18598566,13542550
g1,202:18780606,13542550
(1,202:18780606,13542550:921146,282168,127431
x1,201:19692651,13542550
k1,201:18780606,13542550:0
k1,202:18780606,13542550:9101
)
g1,202:19810976,13542550
[1,202:19810976,13542550:1219702,282168,488243
(1,202:19810976,13542550:1219702,282168,0
x1,201:21030678,13542550
)
(1,202:19810976,13965257:1219702,313481,0
k1,202:20188105,13965257:377129
x1,202:20617891,13965257
k1,202:21030678,13965257:377129
)
]
g1,202:21139902,13542550
x1,202:22267441,13542550
x1,202:23247296,13542550
)
(1,202:34758006,13542550:764144,444328,117304
(1,202:34758006,13542550:764144,444328,117304
x1,202:35303918,13542550
x1,202:35522150,13542550
)
)
)
(1,204:4736287,14687672:30785863,444328,141880
x1,204:6313726,14687672
g1,203:6477566,14687672
x1,203:7423902,14687672
g1,203:7587742,14687672
x1,203:8097605,14687672
g1,203:8261445,14687672
x1,203:9062284,14687672
g1,203:9226124,14687672
x1,203:11046036,14687672
g1,203:11209876,14687672
x1,203:13357466,14687672
g1,203:13521306,14687672
x1,203:14467642,14687672
g1,203:14631482,14687672
x1,203:15505066,14687672
k1,204:35522150,14687672:20017084
g1,204:35522150,14687672
)
(1,205:4736287,15765739:30785863,0,0
h1,205:4736287,15765739:0,0,0
k1,205:35522151,15765739:30785864
g1,205:35522151,15765739
)
(1,207:16868008,16483358:18654142,491520,163840
(1,207:16868008,16483358:6522422,491520,163840
x1,207:17995547,16483358
x1,207:18975402,16483358
g1,207:19157442,16483358
x1,207:19667168,16483358
g1,207:19849208,16483358
x1,207:21650313,16483358
x1,207:23084141,16483358
x1,207:23390430,16483358
)
(1,207:34758006,16483358:764144,444328,117304
(1,207:34758006,16483358:764144,444328,117304
x1,207:35303918,16483358
x1,207:35522150,16483358
)
)
)
(1,209:4736287,17347992:30785863,491520,163840
x1,209:6345748,17347992
k1,208:6511322,17347992:165574
$1,208:6511322,17347992
x1,208:7638861,17347992
x1,208:7945150,17347992
k1,208:8130402,17347992:185252
x1,208:8640128,17347992
k1,208:8825380,17347992:185252
x1,208:9153061,17347992
$1,208:9153061,17347992
k1,208:9318636,17347992:165575
x1,208:9727060,17347992
k1,208:9892634,17347992:165574
x1,208:10709491,17347992
k1,208:10875065,17347992:165574
x1,208:11209299,17347992
x1,208:14399265,17347992
k1,208:14564840,17347992:165575
x1,208:17795492,17347992
k1,208:17961066,17347992:165574
x1,208:18777255,17347992
k1,208:18942830,17347992:165575
x1,208:19797125,17347992
k1,208:19962699,17347992:165574
x1,208:23526932,17347992
x1,208:23651457,17347992
k1,208:23817465,17347992:166008
x1,208:26119646,17347992
k1,208:26285220,17347992:165574
x1,208:26953670,17347992
k1,208:27119245,17347992:165575
x1,208:28641340,17347992
k1,208:28806914,17347992:165574
x1,208:30366439,17347992
k1,208:30532014,17347992:165575
x1,208:32351573,17347992
k1,208:32517147,17347992:165574
x1,208:33037208,17347992
k1,208:33202783,17347992:165575
x1,208:34391312,17347992
k1,208:34556886,17347992:165574
x1,208:35522150,17347992
k1,208:35522150,17347992:0
)
(1,209:4736287,18065611:30785863,447828,141880
x1,209:5290934,18065611
k1,208:5453948,18065611:163014
x1,208:6267601,18065611
k1,208:6430616,18065611:163015
x1,208:6763539,18065611
x1,208:9940980,18065611
k1,208:10103994,18065611:163014
x1,208:13228753,18065611
k1,208:13431638,18065611:202885
x1,208:14097475,18065611
x1,208:14414014,18065611
x1,208:15032745,18065611
k1,208:15195760,18065611:163015
x1,208:15491392,18065611
k1,208:15654406,18065611:163014
x1,208:18205890,18065611
k1,208:18368904,18065611:163014
x1,208:19330382,18065611
x1,208:22086293,18065611
k1,208:22249473,18065611:163180
x1,208:23210951,18065611
k1,208:23373965,18065611:163014
x1,208:25999349,18065611
k1,208:26162364,18065611:163015
x1,208:26976017,18065611
k1,208:27139031,18065611:163014
x1,208:27842150,18065611
x1,208:29833117,18065611
k1,208:29996132,18065611:163015
x1,208:30550779,18065611
k1,208:30713793,18065611:163014
x1,208:33931773,18065611
k1,208:34094788,18065611:163015
$1,208:34094788,18065611
x1,208:34586309,18065611
(1,208:34586309,18163914:218188,303558,0
x1,208:34771729,18163914
)
$1,208:34804497,18065611
k1,208:34967511,18065611:163014
x1,208:35522150,18065611
k1,208:35522150,18065611:0
)
(1,209:4736287,18783230:30785863,444328,6548
x1,209:5974245,18783230
x1,208:6868140,18783230
k1,209:35522149,18783230:28745104
g1,209:35522149,18783230
)
(1,211:4736287,19861297:30785863,0,0
h1,211:4736287,19861297:0,0,0
k1,211:35522151,19861297:30785864
g1,211:35522151,19861297
)
(1,213:16913347,21009090:18608803,1082257,838772
(1,213:16913347,21009090:6431743,1082257,838772
x1,213:18714452,21009090
x1,213:19020741,21009090
g1,213:19202781,21009090
x1,213:19712507,21009090
g1,213:19894547,21009090
[1,213:19894547,21009090:848975,1082257,838772
(1,213:19894547,20189887:848975,197518,0
k1,213:20157052,20189887:262505
x1,213:20481018,20189887
k1,213:20743522,20189887:262504
)
(1,213:19894547,21009090:848975,688132,360452
k1,213:19900332,21009090:5785
(1,213:19900332,20386494:837406,65536,983048
x1,213:20737738,20386494
)
k1,213:20743522,21009090:5784
)
(1,213:19894547,21782326:848975,303558,0
x1,213:20743522,21782326
)
]
g1,213:20852746,21009090
x1,213:21928858,21009090
(1,213:21928858,21107393:218188,303558,0
x1,213:22114278,21107393
)
x1,213:22872039,21009090
(1,213:22872039,21107393:218188,303558,0
x1,213:23057459,21107393
)
x1,213:23345090,21009090
)
(1,213:34758006,21009090:764144,444328,117304
(1,213:34758006,21009090:764144,444328,117304
x1,213:35303918,21009090
x1,213:35522150,21009090
)
)
)
(1,214:4736287,22060413:30785863,0,0
(1,214:4736287,22060413:0,0,0
(1,214:4736287,21342794:0,0,0
)
)
k1,214:35522151,22060413:30785864
g1,214:35522151,22060413
)
(1,220:15173729,23150927:20348421,1024978,697298
(1,220:15173729,23150927:9910979,1024978,697298
x1,220:16249841,23150927
(1,220:16249841,23249230:218188,303558,0
x1,220:16435261,23249230
)
x1,220:17193022,23150927
(1,220:17193022,23249230:218188,303558,0
x1,220:17378442,23249230
)
x1,220:17666073,23150927
g1,220:17848113,23150927
x1,220:18357839,23150927
g1,220:18539879,23150927
(1,220:18539879,23150927:6544829,1024978,697298
(1,220:18539879,22226861:491521,26213,1546666
x1,220:19031400,22226861
)
[1,219:19031400,23150927:5974665,1024978,697298
(1,217:19031400,22728744:5974665,602795,258343
g1,217:19031400,22728744
(1,217:19031400,22728744:3394864,602795,258343
r1,271:19031400,22728744:0,861138,258343
$1,217:19031400,22728744
$1,217:19031400,22728744
$1,217:19031400,22728744
x1,217:19352255,22728744
x1,217:20169182,22728744
(1,217:20169182,22827047:218188,303558,0
x1,217:20354602,22827047
)
x1,217:20642233,22728744
$1,217:20642233,22728744
k1,217:21770904,22728744:1128671
$1,217:21770904,22728744
g1,217:22426264,22728744
$1,217:22426264,22728744
)
g1,217:22426264,22728744
(1,217:22426264,22728744:2579801,602795,258343
$1,217:22426264,22728744
x1,217:22972899,22728744
x1,217:23586390,22728744
(1,217:23586390,22827047:218188,303558,0
x1,217:23771810,22827047
)
g1,217:23986618,22728744
x1,217:24496344,22728744
g1,217:24678384,22728744
x1,217:25006065,22728744
$1,217:25006065,22728744
$1,217:25006065,22728744
h1,217:25006065,22728744:0,0,0
$1,217:25006065,22728744
g1,217:25006065,22728744
$1,217:25006065,22728744
$1,217:25006065,22728744
)
g1,217:25006065,22728744
)
(1,219:19031400,23589882:5974665,602795,258343
g1,218:19031400,23589882
(1,218:19031400,23589882:3394864,602795,258343
r1,271:19031400,23589882:0,861138,258343
$1,218:19031400,23589882
$1,218:19031400,23589882
$1,218:19031400,23589882
x1,218:19359081,23589882
g1,218:19504713,23589882
x1,218:20014439,23589882
g1,218:20160071,23589882
x1,218:20480926,23589882
x1,218:21297853,23589882
(1,218:21297853,23688185:218188,303558,0
x1,218:21483273,23688185
)
x1,218:21770904,23589882
$1,218:21770904,23589882
g1,218:21770904,23589882
$1,218:21770904,23589882
g1,218:22426264,23589882
$1,218:22426264,23589882
)
g1,218:22426264,23589882
(1,219:22426264,23589882:2579801,602795,258343
$1,219:22426264,23589882
x1,219:22972899,23589882
x1,219:23586390,23589882
(1,219:23586390,23688185:218188,303558,0
x1,219:23771810,23688185
)
g1,219:23986618,23589882
x1,219:24496344,23589882
g1,219:24678384,23589882
x1,219:25006065,23589882
$1,219:25006065,23589882
g1,219:25006065,23589882
$1,219:25006065,23589882
$1,219:25006065,23589882
)
g1,219:25006065,23589882
)
]
h1,220:25006065,23150927:78643,0,0
)
)
(1,220:34430326,23150927:1091824,444328,117304
(1,220:34430326,23150927:1091824,444328,117304
x1,220:35303918,23150927
x1,220:35522150,23150927
)
)
)
(1,222:4736287,24552295:30785863,491520,163840
x1,222:6342545,24552295
k1,221:6506268,24552295:163723
$1,221:6506268,24552295
x1,221:6827123,24552295
x1,221:7644050,24552295
(1,221:7644050,24650598:218188,303558,0
x1,221:7829470,24650598
)
x1,221:8117101,24552295
$1,221:8117101,24552295
k1,221:8280824,24552295:163723
x1,221:8725803,24552295
k1,221:8889526,24552295:163723
x1,221:9185740,24552295
k1,221:9349464,24552295:163724
x1,221:11573074,24552295
k1,221:11736797,24552295:163723
x1,221:12737513,24552295
k1,221:12901236,24552295:163723
x1,221:13197450,24552295
x1,221:13514644,24552295
x1,221:15350921,24552295
k1,221:15514644,24552295:163723
x1,221:16329898,24552295
k1,221:16493621,24552295:163723
x1,221:17198123,24552295
x1,221:19193020,24552295
k1,221:19356743,24552295:163723
x1,221:19912481,24552295
k1,221:20076205,24552295:163724
x1,221:20372419,24552295
k1,221:20536142,24552295:163723
x1,221:22129953,24552295
k1,221:22293676,24552295:163723
x1,221:25258472,24552295
k1,221:25422195,24552295:163723
x1,221:27719854,24552295
k1,221:27883577,24552295:163723
x1,221:28402617,24552295
k1,221:28566340,24552295:163723
x1,221:29196132,24552295
k1,221:29359856,24552295:163724
x1,221:29730791,24552295
x1,221:30750849,24552295
k1,221:30953970,24552295:203121
x1,221:32769283,24552295
k1,221:32933006,24552295:163723
$1,221:32933006,24552295
x1,221:33253861,24552295
x1,221:34070788,24552295
(1,221:34070788,24650598:218188,303558,0
x1,221:34256208,24650598
)
x1,221:34543839,24552295
$1,221:34543839,24552295
k1,221:34707562,24552295:163723
x1,221:35522150,24552295
k1,221:35522150,24552295:0
)
(1,222:4736287,25269914:30785863,444328,6548
x1,222:6809823,25269914
g1,221:6973663,25269914
x1,221:7483526,25269914
g1,221:7647366,25269914
x1,221:8193270,25269914
g1,221:8357110,25269914
x1,221:10832992,25269914
g1,221:10996832,25269914
x1,221:13599894,25269914
k1,222:35522150,25269914:22036944
g1,222:35522150,25269914
)
(1,224:4736287,26347981:30785863,451272,141880
h1,223:4715971,26347981:0,0,0
x1,223:5755433,26347981
k1,223:5965213,26347981:209780
x1,223:6559464,26347981
x1,223:7545764,26347981
k1,223:7755544,26347981:209780
x1,223:8238175,26347981
x1,223:8862652,26347981
k1,223:9072432,26347981:209780
x1,223:9592493,26347981
k1,223:9802274,26347981:209781
x1,223:10916596,26347981
x1,223:11203568,26347981
k1,223:11413348,26347981:209780
x1,223:12192776,26347981
k1,223:12402556,26347981:209780
$1,223:12402556,26347981
x1,223:12945504,26347981
(1,223:12996930,26110156:301284,213447,0
x1,223:13265446,26110156
)
$1,223:13298214,26347981
k1,223:13507994,26347981:209780
x1,223:13953848,26347981
k1,223:14163628,26347981:209780
x1,223:14460424,26347981
k1,223:14670204,26347981:209780
x1,223:16043892,26347981
k1,223:16253672,26347981:209780
x1,223:17626692,26347981
k1,223:17836472,26347981:209780
x1,223:19543718,26347981
k1,223:19753499,26347981:209781
x1,223:20087733,26347981
x1,223:22194255,26347981
k1,223:22404035,26347981:209780
x1,223:22700831,26347981
x1,223:23018681,26347981
x1,223:23862484,26347981
k1,223:24072264,26347981:209780
x1,223:26263470,26347981
k1,223:26473250,26347981:209780
$1,223:26473250,26347981
x1,223:27016198,26347981
$1,223:27067624,26347981
x1,223:27234741,26347981
k1,223:27456006,26347981:221265
x1,223:29089728,26347981
k1,223:29299508,26347981:209780
x1,223:29745362,26347981
k1,223:29955142,26347981:209780
x1,223:30251938,26347981
x1,223:32618485,26347981
k1,223:32828265,26347981:209780
x1,223:33645122,26347981
x1,223:35522150,26347981
k1,223:35522150,26347981:0
)
(1,224:4736287,27065600:30785863,491520,163840
x1,224:5701551,27065600
k1,223:5880843,27065600:179292
x1,223:6400904,27065600
k1,223:6580197,27065600:179293
x1,223:7397054,27065600
k1,223:7576346,27065600:179292
$1,223:7576346,27065600
x1,223:8098087,27065600
x1,223:9019388,27065600
k1,223:9230044,27065600:210656
x1,223:9739770,27065600
k1,223:9950425,27065600:210655
x1,223:10278106,27065600
(1,223:10278106,26827775:356734,197518,0
x1,223:10602072,26827775
)
$1,223:10634840,27065600
k1,223:10814133,27065600:179293
x1,223:12782080,27065600
x1,223:13812378,27065600
k1,223:13991670,27065600:179292
x1,223:14548501,27065600
k1,223:14727794,27065600:179293
x1,223:15544651,27065600
k1,223:15723943,27065600:179292
x1,223:17598306,27065600
k1,223:17781462,27065600:183156
x1,223:18746726,27065600
k1,223:18926018,27065600:179292
x1,223:21338492,27065600
k1,223:21517785,27065600:179293
x1,223:21963639,27065600
k1,223:22142931,27065600:179292
x1,223:23331460,27065600
k1,223:23510753,27065600:179293
x1,223:25144467,27065600
k1,223:25323759,27065600:179292
x1,223:26103187,27065600
k1,223:26282480,27065600:179293
x1,223:26579276,27065600
k1,223:26758568,27065600:179292
x1,223:27092802,27065600
x1,223:27936605,27065600
k1,223:28115898,27065600:179293
x1,223:28635959,27065600
x1,223:29102206,27065600
k1,223:29281498,27065600:179292
x1,223:31323653,27065600
k1,223:31502946,27065600:179293
x1,223:32059777,27065600
k1,223:32239069,27065600:179292
x1,223:35636838,27065600
k1,223:35522150,27065600:0
)
(1,224:4736287,27783219:30785863,444328,141880
x1,224:7218119,27783219
k1,223:7381716,27783219:163597
x1,223:8172945,27783219
k1,223:8336542,27783219:163597
x1,223:8624026,27783219
x1,223:9974027,27783219
x1,223:10281391,27783219
x1,223:10559051,27783219
k1,223:10722648,27783219:163597
$1,223:10722648,27783219
x1,223:11116018,27783219
$1,223:11116018,27783219
k1,223:11279615,27783219:163597
x1,223:11711481,27783219
k1,223:11875078,27783219:163597
x1,223:12486310,27783219
k1,223:12649907,27783219:163597
x1,223:14466767,27783219
k1,223:14630412,27783219:163645
x1,223:14954160,27783219
x1,223:15444801,27783219
k1,223:15608398,27783219:163597
x1,223:16579624,27783219
k1,223:16743221,27783219:163597
x1,223:17930070,27783219
k1,223:18093667,27783219:163597
x1,223:18921160,27783219
k1,223:19084757,27783219:163597
x1,223:20164119,27783219
x1,223:20441779,27783219
k1,223:20605376,27783219:163597
x1,223:21396605,27783219
k1,223:21560202,27783219:163597
x1,223:23394529,27783219
k1,223:23558126,27783219:163597
x1,223:25716209,27783219
k1,223:25879806,27783219:163597
x1,223:27462273,27783219
k1,223:27625870,27783219:163597
x1,223:29891432,27783219
k1,223:30055029,27783219:163597
x1,223:31853082,27783219
k1,223:32016679,27783219:163597
x1,223:32771653,27783219
k1,223:32935250,27783219:163597
x1,223:33258998,27783219
x1,223:34076019,27783219
k1,223:34239616,27783219:163597
x1,223:34922710,27783219
x1,223:35522150,27783219
k1,223:35522150,27783219:0
)
(1,224:4736287,28500838:30785863,444328,141880
x1,224:8213149,28500838
k1,223:8377659,28500838:164510
x1,223:9518779,28500838
k1,223:9683456,28500838:164677
x1,223:10480291,28500838
k1,223:10685461,28500838:205170
x1,223:14415976,28500838
k1,223:14580486,28500838:164510
x1,223:15739874,28500838
k1,223:15904384,28500838:164510
x1,223:17063782,28500838
k1,223:17228292,28500838:164510
x1,223:19220394,28500838
k1,223:19384905,28500838:164511
x1,223:21268749,28500838
k1,223:21433259,28500838:164510
x1,223:22265963,28500838
k1,223:22430473,28500838:164510
x1,223:23951111,28500838
k1,223:24115621,28500838:164510
x1,223:24658804,28500838
k1,223:24823314,28500838:164510
x1,223:25149356,28500838
x1,223:25972236,28500838
k1,223:26136746,28500838:164510
x1,223:27296144,28500838
k1,223:27460654,28500838:164510
x1,223:30937516,28500838
k1,223:31102026,28500838:164510
x1,223:33763794,28500838
k1,223:33928471,28500838:164677
x1,223:35522150,28500838
k1,223:35522150,28500838:0
)
(1,224:4736287,29218457:30785863,444328,141880
x1,224:5173398,29218457
g1,223:5337238,29218457
x1,223:6138077,29218457
g1,223:6301917,29218457
x1,223:7429773,29218457
g1,223:7593613,29218457
x1,223:8103476,29218457
g1,223:8267316,29218457
x1,223:9395835,29218457
x1,223:9713691,29218457
g1,223:9877531,29218457
x1,223:11588640,29218457
x1,223:12243992,29218457
g1,223:12407832,29218457
x1,223:15738980,29218457
k1,224:35522150,29218457:19897858
g1,224:35522150,29218457
)
(1,226:4736287,30296524:30785863,451540,141880
h1,225:4715971,30296524:0,0,0
x1,225:5755433,30296524
k1,225:5929492,30296524:174059
x1,225:8380082,30296524
k1,225:8554140,30296524:174058
x1,225:11004061,30296524
k1,225:11178120,30296524:174059
x1,225:11623974,30296524
k1,225:11798033,30296524:174059
x1,225:12318094,30296524
k1,225:12492152,30296524:174058
x1,225:15090462,30296524
k1,225:15264521,30296524:174059
x1,225:16230436,30296524
k1,225:16404495,30296524:174059
x1,225:16961318,30296524
k1,225:17135376,30296524:174058
x1,225:17766406,30296524
k1,225:17940465,30296524:174059
x1,225:18237261,30296524
x1,225:19341090,30296524
k1,225:19515149,30296524:174059
x1,225:20146179,30296524
x1,225:20470589,30296524
x1,225:20980158,30296524
k1,225:21154217,30296524:174059
x1,225:23382199,30296524
k1,225:23556257,30296524:174058
x1,225:25470550,30296524
k1,225:25644609,30296524:174059
x1,225:27018289,30296524
k1,225:27192348,30296524:174059
x1,225:28009205,30296524
k1,225:28183263,30296524:174058
x1,225:30597734,30296524
k1,225:30771793,30296524:174059
x1,225:31328624,30296524
k1,225:31502683,30296524:174059
x1,225:32319540,30296524
k1,225:32493598,30296524:174058
x1,225:32790394,30296524
x1,225:33894223,30296524
k1,225:34068282,30296524:174059
x1,225:34699312,30296524
x1,225:35023722,30296524
x1,225:35533291,30296524
k1,225:35522150,30296524:0
)
(1,226:4736287,31014143:30785863,491520,163840
x1,226:6920581,31014143
g1,225:7084421,31014143
x1,225:7594284,31014143
g1,225:7758124,31014143
x1,225:8705098,31014143
g1,225:8868938,31014143
x1,225:9996794,31014143
g1,225:10160634,31014143
x1,225:10779290,31014143
x1,225:11093866,31014143
x1,225:11375018,31014143
g1,225:11538858,31014143
$1,225:11538858,31014143
x1,225:12666397,31014143
x1,225:12972686,31014143
g1,225:13154726,31014143
x1,225:13664452,31014143
g1,225:13846492,31014143
x1,225:14174173,31014143
$1,225:14174173,31014143
x1,225:14338013,31014143
g1,225:14541173,31014143
x1,225:15560253,31014143
g1,225:15724093,31014143
x1,225:17908387,31014143
g1,225:18072227,31014143
x1,225:18981859,31014143
g1,225:19145699,31014143
x1,225:20274218,31014143
g1,225:20438058,31014143
x1,225:21056714,31014143
g1,225:21220554,31014143
x1,225:24605447,31014143
g1,225:24769287,31014143
x1,225:25315191,31014143
g1,225:25479031,31014143
x1,225:26716989,31014143
x1,225:27610884,31014143
k1,226:35522150,31014143:8002361
g1,226:35522150,31014143
)
(1,229:7095583,32323949:28426567,447828,98303
(1,228:7095583,32323949:0,444328,6548
g1,228:7095583,32323949
g1,228:5784861,32323949
g1,228:5457181,32323949
(1,228:5457181,32323949:1310722,444328,6548
k1,228:6767903,32323949:1310722
(1,228:6767903,32323949:0,444328,6548
k1,228:6276383,32323949:-491520
x1,228:6767903,32323949
)
)
g1,228:7095583,32323949
)
x1,228:7859727,32323949
x1,228:8842759,32323949
g1,228:9006599,32323949
x1,228:9807438,32323949
g1,228:9971278,32323949
x1,228:10808821,32323949
x1,228:11120117,32323949
x1,228:12165405,32323949
g1,228:12329245,32323949
x1,228:12875149,32323949
g1,228:13038989,32323949
$1,228:13038989,32323949
x1,228:13486454,32323949
g1,228:13739945,32323949
x1,228:14249671,32323949
g1,228:14431711,32323949
x1,228:14853144,32323949
(1,228:14853144,32422252:356734,197518,0
x1,228:15177110,32422252
)
g1,228:15355510,32323949
x1,228:15792418,32323949
g1,228:15938050,32323949
x1,228:16435146,32323949
(1,228:16435146,32422252:497819,197518,0
x1,228:16900197,32422252
)
$1,228:16932965,32323949
k1,229:35522149,32323949:18589184
g1,229:35522149,32323949
)
(1,230:7095583,33265336:28426567,447828,6548
(1,229:7095583,33265336:0,444328,6548
g1,229:7095583,33265336
g1,229:5784861,33265336
g1,229:5457181,33265336
(1,229:5457181,33265336:1310722,444328,6548
k1,229:6767903,33265336:1310722
(1,229:6767903,33265336:0,444328,6548
k1,229:6276383,33265336:-491520
x1,229:6767903,33265336
)
)
g1,229:7095583,33265336
)
$1,229:7095583,33265336
x1,229:7587104,33265336
$1,229:7587104,33265336
g1,229:7750944,33265336
x1,229:8551128,33265336
g1,229:8714968,33265336
x1,229:9515807,33265336
g1,229:9679647,33265336
x1,229:11572950,33265336
g1,229:11736790,33265336
x1,229:13411867,33265336
g1,229:13575707,33265336
$1,229:13575707,33265336
x1,229:14023172,33265336
$1,229:14094623,33265336
k1,230:35522151,33265336:21427528
g1,230:35522151,33265336
)
(1,231:7095583,34206723:28426567,447828,141880
(1,230:7095583,34206723:0,444328,6548
g1,230:7095583,34206723
g1,230:5784861,34206723
g1,230:5457181,34206723
(1,230:5457181,34206723:1310722,444328,6548
k1,230:6767903,34206723:1310722
(1,230:6767903,34206723:0,444328,6548
k1,230:6276383,34206723:-491520
x1,230:6767903,34206723
)
)
g1,230:7095583,34206723
)
x1,230:8297502,34206723
x1,230:8578654,34206723
g1,230:8742494,34206723
x1,230:9506638,34206723
g1,230:9670478,34206723
x1,230:12510106,34206723
g1,230:12673946,34206723
x1,230:13219858,34206723
g1,230:13383698,34206723
$1,230:13383698,34206723
x1,230:13875219,34206723
$1,230:13875219,34206723
g1,230:14039059,34206723
x1,230:15531307,34206723
g1,230:15695147,34206723
x1,230:16313803,34206723
g1,230:16477643,34206723
x1,230:16768619,34206723
x1,230:17850610,34206723
g1,230:18014450,34206723
x1,230:18633106,34206723
x1,230:18950962,34206723
x1,230:19450346,34206723
g1,230:19614186,34206723
x1,230:21798480,34206723
k1,231:35522150,34206723:13723670
g1,231:35522150,34206723
)
(1,234:4736287,35516529:30785863,444328,141880
h1,233:4715971,35516529:0,0,0
x1,233:5755433,35516529
k1,233:5938306,35516529:182873
x1,233:7015190,35516529
k1,233:7198063,35516529:182873
x1,233:8200765,35516529
x1,233:9001246,35516529
k1,233:9184119,35516529:182873
x1,233:9666750,35516529
x1,233:10291227,35516529
k1,233:10474100,35516529:182873
x1,233:11030931,35516529
k1,233:11213803,35516529:182872
x1,233:13182420,35516529
k1,233:13365293,35516529:182873
x1,233:13996323,35516529
k1,233:14179196,35516529:182873
x1,233:14475992,35516529
x1,233:15579821,35516529
k1,233:15762694,35516529:182873
x1,233:16393724,35516529
x1,233:16718134,35516529
x1,233:17227703,35516529
k1,233:17410576,35516529:182873
x1,233:19638558,35516529
k1,233:19821431,35516529:182873
x1,233:20267285,35516529
k1,233:20450158,35516529:182873
x1,233:21267015,35516529
k1,233:21449888,35516529:182873
x1,233:24161161,35516529
k1,233:24344034,35516529:182873
x1,233:24752466,35516529
k1,233:24964150,35516529:182853
x1,233:27080504,35516529
x1,233:27304491,35516529
k1,233:27487364,35516529:182873
x1,233:30476714,35516529
k1,233:30664345,35516529:187631
x1,233:32298067,35516529
k1,233:32480940,35516529:182873
x1,233:34522420,35516529
k1,233:34705293,35516529:182873
x1,233:35522150,35516529
k1,233:35522150,35516529:0
)
(1,234:4736287,36234148:30785863,491520,163840
x1,234:8486210,36234148
g1,233:8650050,36234148
x1,233:10579408,36234148
x1,233:11589310,36234148
g1,233:11753150,36234148
x1,233:13027804,36234148
x1,233:14993858,36234148
g1,233:15157698,36234148
x1,233:15813058,36234148
x1,233:16597522,36234148
g1,233:16761362,36234148
x1,233:17271225,36234148
g1,233:17435065,36234148
$1,233:17435065,36234148
x1,233:17956806,36234148
x1,233:18878107,36234148
g1,233:19060147,36234148
x1,233:19569873,36234148
g1,233:19751913,36234148
x1,233:20145283,36234148
g1,233:20254507,36234148
(1,233:20254507,36234148:846508,455111,127431
x1,233:21091914,36234148
)
g1,233:21210239,36234148
x1,233:21603609,36234148
$1,233:21603609,36234148
g1,233:21767449,36234148
x1,233:23678465,36234148
k1,234:35522150,36234148:11958373
g1,234:35522150,36234148
)
(1,236:4736287,37720043:30785863,451540,7860
(1,236:4736287,37720043:1966080,451540,7860
g1,236:4736287,37720043
x1,236:6047007,37720043
g1,236:6702367,37720043
)
x1,236:9469252,37720043
g1,236:9633092,37720043
x1,236:12218451,37720043
k1,236:23870301,37720043:11651850
k1,236:35522151,37720043:11651850
)
(1,242:4736287,38945565:30785863,451540,7860
x1,242:6046999,38945565
x1,241:9761549,38945565
k1,242:35522149,38945565:25760600
g1,242:35522149,38945565
)
(1,245:4736287,40431460:30785863,451540,133036
(1,245:4736287,40431460:1966080,451540,7860
g1,245:4736287,40431460
x1,245:6047007,40431460
g1,245:6702367,40431460
)
x1,245:9141580,40431460
g1,245:9305420,40431460
x1,245:12618874,40431460
k1,245:24070512,40431460:11451638
k1,245:35522150,40431460:11451638
)
(1,247:4736287,41656982:30785863,444328,141880
x1,247:5128693,41656982
k1,246:5285002,41656982:156309
x1,246:5713370,41656982
k1,246:5869679,41656982:156309
x1,246:6690470,41656982
k1,246:6846779,41656982:156309
x1,246:7310474,41656982
x1,246:7767626,41656982
x1,246:8617184,41656982
k1,246:8773492,41656982:156308
x1,246:11091986,41656982
k1,246:11248295,41656982:156309
x1,246:11747960,41656982
k1,246:11904269,41656982:156309
x1,246:15115477,41656982
k1,246:15271786,41656982:156309
x1,246:16199194,41656982
k1,246:16355503,41656982:156309
x1,246:17140324,41656982
k1,246:17296633,41656982:156309
x1,246:19294001,41656982
k1,246:19450309,41656982:156308
x1,246:22554259,41656982
k1,246:22710568,41656982:156309
x1,246:24600695,41656982
k1,246:24757004,41656982:156309
x1,246:25256669,41656982
k1,246:25412978,41656982:156309
x1,246:26197799,41656982
k1,246:26354108,41656982:156309
x1,246:27816509,41656982
k1,246:27972818,41656982:156309
x1,246:29292624,41656982
k1,246:29448933,41656982:156309
x1,246:29948598,41656982
k1,246:30104906,41656982:156308
x1,246:30889727,41656982
k1,246:31046036,41656982:156309
x1,246:31652318,41656982
x1,246:32142159,41656982
k1,246:32298468,41656982:156309
x1,246:33760869,41656982
k1,246:33917178,41656982:156309
x1,246:35522150,41656982
k1,246:35522150,41656982:0
)
(1,247:4736287,42374601:30785863,444328,141880
x1,247:5342569,42374601
x1,246:5789890,42374601
k1,246:5952543,42374601:162653
x1,246:8806012,42374601
k1,246:8968666,42374601:162654
x1,246:10467662,42374601
k1,246:10630315,42374601:162653
x1,246:11236597,42374601
k1,246:11399251,42374601:162654
x1,246:13895659,42374601
k1,246:14058312,42374601:162653
x1,246:15021672,42374601
k1,246:15184326,42374601:162654
x1,246:15968505,42374601
k1,246:16131158,42374601:162653
x1,246:17593541,42374601
k1,246:17756194,42374601:162653
x1,246:20075973,42374601
k1,246:20238627,42374601:162654
x1,246:20738292,42374601
k1,246:20900945,42374601:162653
x1,246:21685766,42374601
k1,246:21848420,42374601:162654
x1,246:24149589,42374601
k1,246:24352353,42374601:202764
x1,246:26884090,42374601
k1,246:27046744,42374601:162654
x1,246:27653026,42374601
x1,246:27964328,42374601
k1,246:28126981,42374601:162653
x1,246:30981102,42374601
k1,246:31143756,42374601:162654
x1,246:33925963,42374601
k1,246:34088616,42374601:162653
x1,246:34766820,42374601
x1,246:35545088,42374601
k1,246:35522150,42374601:0
)
(1,247:4736287,43092220:30785863,444328,141880
x1,247:6010941,43092220
g1,246:6174781,43092220
x1,246:7230548,43092220
g1,246:7394388,43092220
x1,246:9105498,43092220
g1,246:9269338,43092220
x1,246:10251705,43092220
g1,246:10415545,43092220
x1,246:13328581,43092220
k1,247:35522150,43092220:22284664
g1,247:35522150,43092220
)
(1,249:4736287,44170287:30785863,451540,7860
h1,248:4736287,44170287:0,0,0
x1,248:5719318,44170287
x1,248:6785581,44170287
g1,248:6949421,44170287
x1,248:8188028,44170287
g1,248:8351868,44170287
x1,248:8788979,44170287
g1,248:8952819,44170287
x1,248:9863107,44170287
g1,248:10026947,44170287
x1,248:11409738,44170287
g1,248:11573578,44170287
x1,248:12156186,44170287
g1,248:12320026,44170287
x1,248:12538258,44170287
x1,248:15434265,44170287
g1,248:15598105,44170287
x1,248:16544433,44170287
x1,248:16987457,44170287
k1,249:35522149,44170287:18649380
g1,249:35522149,44170287
)
(1,253:7095583,45480093:28426567,447828,141880
(1,252:7095583,45480093:0,300151,0
g1,252:7095583,45480093
g1,252:5784861,45480093
g1,252:5457181,45480093
(1,252:5457181,45480093:1310722,300151,0
k1,252:6767903,45480093:1310722
(1,252:6767903,45480093:0,300151,0
k1,252:6538527,45480093:-229376
x1,252:6767903,45480093
)
)
g1,252:7095583,45480093
)
x1,252:7459959,45480093
x1,252:7996047,45480093
g1,252:8159887,45480093
x1,252:8778543,45480093
x1,252:9096399,45480093
g1,252:9260239,45480093
x1,252:10861917,45480093
g1,252:11025757,45480093
x1,252:11535620,45480093
g1,252:11699460,45480093
x1,252:12500299,45480093
g1,252:12664139,45480093
x1,252:15394329,45480093
g1,252:15558169,45480093
x1,252:17159856,45480093
g1,252:17323696,45480093
x1,252:18998119,45480093
g1,252:19161959,45480093
x1,252:20435966,45480093
g1,252:20599806,45480093
$1,252:20599806,45480093
x1,252:21021239,45480093
(1,252:21021239,45578396:230742,282169,0
x1,252:21219213,45578396
)
$1,252:21251981,45480093
g1,252:21415821,45480093
x1,252:22216660,45480093
g1,252:22380500,45480093
x1,252:23290770,45480093
g1,252:23454610,45480093
x1,252:24619815,45480093
g1,252:24783655,45480093
x1,252:27403749,45480093
g1,252:27567589,45480093
x1,252:28842243,45480093
g1,252:29006083,45480093
x1,252:29624739,45480093
g1,252:29788579,45480093
x1,252:31208074,45480093
g1,252:31371914,45480093
x1,252:31881777,45480093
g1,252:32045617,45480093
$1,252:32045617,45480093
x1,252:32282275,45480093
$1,252:32282275,45480093
k1,253:35522150,45480093:3239875
g1,253:35522150,45480093
)
(1,255:7095583,46421479:28426567,447828,141880
(1,254:7095583,46421479:0,300151,0
g1,254:7095583,46421479
g1,254:5784861,46421479
g1,254:5457181,46421479
(1,254:5457181,46421479:1310722,300151,0
k1,254:6767903,46421479:1310722
(1,254:6767903,46421479:0,300151,0
k1,254:6538527,46421479:-229376
x1,254:6767903,46421479
)
)
g1,254:7095583,46421479
)
x1,254:7459959,46421479
x1,254:7996047,46421479
g1,254:8159887,46421479
x1,254:8778543,46421479
x1,254:9096399,46421479
g1,254:9260239,46421479
x1,254:10861917,46421479
g1,254:11025757,46421479
x1,254:11535620,46421479
g1,254:11699460,46421479
x1,254:12500299,46421479
g1,254:12664139,46421479
x1,254:15394329,46421479
g1,254:15558169,46421479
x1,254:17159856,46421479
g1,254:17323696,46421479
x1,254:18998119,46421479
g1,254:19161959,46421479
x1,254:20435966,46421479
g1,254:20599806,46421479
$1,254:20599806,46421479
x1,254:21096902,46421479
(1,254:21096902,46519782:230742,282169,0
x1,254:21294876,46519782
)
$1,254:21327644,46421479
g1,254:21491484,46421479
x1,254:22292323,46421479
g1,254:22456163,46421479
x1,254:23475882,46421479
g1,254:23639722,46421479
x1,254:24804927,46421479
g1,254:24968767,46421479
x1,254:27588861,46421479
g1,254:27752701,46421479
x1,254:29027355,46421479
g1,254:29191195,46421479
x1,254:29809851,46421479
g1,254:29973691,46421479
x1,254:31393186,46421479
g1,254:31557026,46421479
x1,254:32066889,46421479
g1,254:32230729,46421479
$1,254:32230729,46421479
x1,254:32467387,46421479
g1,254:32613019,46421479
x1,254:33122745,46421479
g1,254:33268377,46421479
x1,254:33596058,46421479
$1,254:33596058,46421479
k1,255:35522150,46421479:1991628
g1,255:35522150,46421479
)
(1,257:7095583,47362866:28426567,444328,141880
(1,256:7095583,47362866:0,300151,0
g1,256:7095583,47362866
g1,256:5784861,47362866
g1,256:5457181,47362866
(1,256:5457181,47362866:1310722,300151,0
k1,256:6767903,47362866:1310722
(1,256:6767903,47362866:0,300151,0
k1,256:6538527,47362866:-229376
x1,256:6767903,47362866
)
)
g1,256:7095583,47362866
)
x1,256:8114663,47362866
g1,256:8278503,47362866
x1,256:8970549,47362866
x1,256:10930058,47362866
g1,256:11093898,47362866
x1,256:11639810,47362866
g1,256:11803650,47362866
x1,256:12786672,47362866
g1,256:12950512,47362866
x1,256:15862885,47362866
g1,256:16026725,47362866
x1,256:17301379,47362866
g1,256:17465219,47362866
x1,256:18083875,47362866
g1,256:18247715,47362866
x1,256:20066970,47362866
g1,256:20230810,47362866
x1,256:21213832,47362866
g1,256:21377672,47362866
x1,256:22178511,47362866
g1,256:22342351,47362866
x1,256:24781573,47362866
g1,256:24945413,47362866
x1,256:25455276,47362866
x1,256:25766572,47362866
x1,256:26375404,47362866
g1,256:26539244,47362866
x1,256:27194604,47362866
g1,256:27358444,47362866
x1,256:28159283,47362866
g1,256:28323123,47362866
x1,256:29233393,47362866
g1,256:29397233,47362866
x1,256:32308958,47362866
g1,256:32472798,47362866
x1,256:33528565,47362866
k1,257:35522150,47362866:1993585
g1,257:35522150,47362866
)
]
(1,271:4736287,49328946:30785863,786432,235932
g1,271:4736287,49328946
(1,271:4736287,49328946:30785863,786432,235932
[1,271:4736287,49328946:30785863,786432,235932
(1,271:4736287,49328946:30785863,550500,235932
(1,271:4736287,49328946:0,0,0
[1,271:4736287,49328946:30785863,0,0
(1,271:4736287,49328946:30785863,0,0
h1,271:4736287,49328946:0,0,0
k1,271:20129219,49328946:15392932
k1,271:35522151,49328946:15392932
)
]
k1,271:4736286,49328946:-30785864
)
g1,271:4736287,49328946
[1,271:4736287,49328946:30785863,550500,235932
(1,271:4736287,49328946:30785863,550500,235932
k1,271:19965379,49328946:15229092
h1,271:19965379,49328946:0,0,0
x1,271:20293059,49328946
r1,271:20293059,49328946:0,786432,235932
g1,271:20293059,49328946
k1,271:35522151,49328946:15229092
)
]
g1,271:35522150,49328946
(1,271:35522150,49328946:0,0,0
k1,271:4736286,49328946:-30785864
[1,271:4736286,49328946:30785863,0,0
(1,271:4736286,49328946:30785863,0,0
k1,271:35522150,49328946:30785864
h1,271:35522150,49328946:0,0,0
g1,271:35522150,49328946
g1,271:35522150,49328946
)
]
)
)
]
)
g1,271:35522150,49328946
)
]
]
]
!41809
}6
Input:72:C:\Users\FMOF\Documents\Work\Work Drive\MHT-X-Article\MHT-X Article.bbl
!91
{7
[1,290:4736286,49328946:30785864,44592660,235932
[1,290:4736286,4736286:0,0,0
(1,290:4736286,2114601:0,0,0
k1,290:4736286,2114601:65780
)
]
[1,290:4736286,49328946:30785864,44592660,235932
[1,290:4736287,49328946:30785863,47148564,235932
[1,290:4736287,3097886:30785863,917504,0
(1,290:4736287,3097886:30785863,786432,0
g1,290:4736287,3097886
(1,290:4736287,3097886:30785863,786432,0
[1,290:4736287,3097886:30785863,786432,0
(1,290:4736287,2861954:30785863,550500,235932
(1,290:4736287,2861954:0,0,0
[1,290:4736287,2861954:30785863,0,0
(1,290:4736287,2861954:30785863,0,0
h1,290:4736287,2861954:0,0,0
k1,290:20129219,2861954:15392932
k1,290:35522151,2861954:15392932
)
]
k1,290:4736286,2861954:-30785864
)
g1,290:4736287,2861954
[1,290:4736287,2861954:30785863,550500,235932
(1,290:4736287,2861954:30785863,550500,235932
k1,290:9930608,2861954:5194321
h1,290:9930608,2861954:0,0,0
x1,290:11386808,2861954
x1,290:11544751,2861954
x1,290:12200102,2861954
g1,290:12363942,2861954
x1,290:12837110,2861954
x1,290:14204173,2861954
g1,290:14368013,2861954
x1,290:16625689,2861954
g1,290:16789529,2861954
x1,290:19738615,2861954
g1,290:19902455,2861954
x1,290:20302879,2861954
x1,290:22245349,2861954
g1,290:22409189,2861954
x1,290:25467075,2861954
g1,290:25630915,2861954
x1,290:26796129,2861954
g1,290:26959969,2861954
x1,290:29690821,2861954
g1,290:29854661,2861954
x1,290:30327829,2861954
r1,290:30327829,2861954:0,786432,235932
g1,290:30327829,2861954
k1,290:35522150,2861954:5194321
)
]
g1,290:35522150,2861954
(1,290:35522150,2861954:0,458750,196610
k1,290:4736286,2861954:-30785864
[1,290:4736286,2861954:30785863,458750,196610
(1,290:4736286,2861954:30785863,458750,196610
k1,290:32414998,2861954:27678712
h1,290:32391995,2861954:0,0,0
x1,290:32847337,2861954
g1,290:32994793,2861954
x1,290:35522149,2861954
r1,290:35522149,2861954:0,655360,196610
g1,290:35522149,2861954
g1,290:35522149,2861954
)
]
)
)
]
)
g1,290:35522150,3097886
)
]
[1,290:4736287,47362866:30785863,42626580,0
(1,267:4736287,5391646:30785863,541848,9432
(1,267:4736287,5391646:1179648,541848,9432
g1,267:4736287,5391646
x1,267:5129503,5391646
g1,267:5915935,5391646
)
x1,267:10153970,5391646
k1,267:22838060,5391646:12684090
k1,267:35522150,5391646:12684090
)
(1,270:4736287,6912079:30785863,451540,7860
x1,270:6046999,6912079
x1,269:9761549,6912079
k1,270:35522149,6912079:25760600
g1,270:35522149,6912079
)
(1,271:4736287,8779853:30785863,541848,159643
(1,271:4736287,8779853:1179648,541848,0
g1,271:4736287,8779853
x1,271:5129503,8779853
g1,271:5915935,8779853
)
x1,271:8580338,8779853
g1,271:8776946,8779853
x1,271:12228549,8779853
g1,271:12425157,8779853
x1,271:13080252,8779853
g1,271:13276860,8779853
x1,271:14936997,8779853
x1,271:15316062,8779853
x1,271:15701415,8779853
x1,271:18052033,8779853
k1,271:26787091,8779853:8735058
k1,271:35522149,8779853:8735058
)
(1,274:4736287,10300286:30785863,451540,7860
x1,274:6046999,10300286
x1,273:9761549,10300286
k1,274:35522149,10300286:25760600
g1,274:35522149,10300286
)
(1,275:4736287,12168060:30785863,541848,9432
(1,275:4736287,12168060:1179648,541848,9432
g1,275:4736287,12168060
x1,275:5129503,12168060
g1,275:5915935,12168060
)
x1,275:9980160,12168060
g1,275:10176768,12168060
x1,275:10831863,12168060
g1,275:11028471,12168060
x1,275:13563120,12168060
k1,275:24531625,12168060:10990525
k1,275:35522150,12168060:10990525
)
(1,278:4736287,13688493:30785863,451540,7860
x1,278:6046999,13688493
x1,277:9761549,13688493
k1,278:35522149,13688493:25760600
g1,278:35522149,13688493
)
]
(1,290:4736287,49328946:30785863,786432,235932
g1,290:4736287,49328946
(1,290:4736287,49328946:30785863,786432,235932
[1,290:4736287,49328946:30785863,786432,235932
(1,290:4736287,49328946:30785863,550500,235932
(1,290:4736287,49328946:0,0,0
[1,290:4736287,49328946:30785863,0,0
(1,290:4736287,49328946:30785863,0,0
h1,290:4736287,49328946:0,0,0
k1,290:20129219,49328946:15392932
k1,290:35522151,49328946:15392932
)
]
k1,290:4736286,49328946:-30785864
)
g1,290:4736287,49328946
[1,290:4736287,49328946:30785863,550500,235932
(1,290:4736287,49328946:30785863,550500,235932
k1,290:19973571,49328946:15237284
h1,290:19957187,49328946:0,0,0
x1,290:20284867,49328946
r1,290:20284867,49328946:0,786432,235932
g1,290:20284867,49328946
k1,290:35522151,49328946:15237284
)
]
g1,290:35522150,49328946
(1,290:35522150,49328946:0,0,0
k1,290:4736286,49328946:-30785864
[1,290:4736286,49328946:30785863,0,0
(1,290:4736286,49328946:30785863,0,0
k1,290:35522150,49328946:30785864
h1,290:35522150,49328946:0,0,0
g1,290:35522150,49328946
g1,290:35522150,49328946
)
]
)
)
]
)
g1,290:35522150,49328946
)
]
]
]
!4605
}7
Input:73:C:\Users\FMOF\Documents\Work\Work Drive\MHT-X-Article\MHT-X Article.aux
!90
Postamble:
Count:5949
!26
Post scriptum:

